Testing Sharpe ratio: luck or skill?

Sharpe ratio (sometimes also referred to as information ratio) is widely used in asset management to compare and benchmark funds and asset managers. It computes the ratio of the (excess) net return over the strategy standard deviation. However, the elements to compute the Sharpe ratio, namely, the expected returns and the volatilities are unknown numbers and need to be estimated statistically. This means that the Sharpe ratio used by funds is likely to be error prone because of statistical estimation errors. In this paper, we provide various tests to measure the quality of the Sharpe ratios. By quality, we are aiming at measuring whether a manager was indeed lucky of skillful. The test assesses this through the statistical significance of the Sharpe ratio. We not only look at the traditional Sharpe ratio but also compute a modified Sharpe insensitive to used Capital. We provide various statistical tests that can be used to precisely quantify the fact that the Sharpe is statistically significant. We illustrate in particular the number of trades for a given Sharpe level that provides statistical significance as well as the impact of auto-correlation by providing reference tables that provides the minimum required Sharpe ratio for a given time period and correlation. We also provide for a Sharpe ratio of 0.5, 1.0, 1.5 and 2.0 the skill percentage given the auto-correlation level.

==> (inline-0) <==
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}
    \toprule
    \multicolumn{1}{|p{5.5em}|}{\textbf{ \textbackslash{} Observ.\newline{}Correl.}} & \textbf{25} & \textbf{50} & \textbf{100} & \textbf{150} & \textbf{200} & \textbf{250} & \textbf{300} & \textbf{350} & \textbf{400} & \textbf{450} & \textbf{500} & \textbf{550} & \textbf{600} & \textbf{650} & \textbf{700} & \textbf{750} & \textbf{800} & \textbf{850} & \textbf{900} & \textbf{950} & \textbf{1000} \\
    \midrule
    \textbf{-90\%} & \cellcolor[rgb]{ 1,  .247,  .247}       22.35  & \cellcolor[rgb]{ 1,  .247,  .247}      15.80  & \cellcolor[rgb]{ 1,  .247,  .247}    11.17  & \cellcolor[rgb]{ 1,  .247,  .247}       9.12  & \cellcolor[rgb]{ 1,  .247,  .247}       7.90  & \cellcolor[rgb]{ 1,  .247,  .247}       7.07  & \cellcolor[rgb]{ 1,  .247,  .247}       6.45  & \cellcolor[rgb]{ 1,  .247,  .247}       5.97  & \cellcolor[rgb]{ 1,  .247,  .247}       5.59  & \cellcolor[rgb]{ 1,  .247,  .247}       5.27  & \cellcolor[rgb]{ 1,  .247,  .247}       5.00  & \cellcolor[rgb]{ 1,  .247,  .247}       4.76  & \cellcolor[rgb]{ 1,  .247,  .247}       4.56  & \cellcolor[rgb]{ 1,  .247,  .247}       4.38  & \cellcolor[rgb]{ 1,  .247,  .247}       4.22  & \cellcolor[rgb]{ 1,  .247,  .247}       4.08  & \cellcolor[rgb]{ 1,  .247,  .247}       3.95  & \cellcolor[rgb]{ 1,  .247,  .247}       3.83  & \cellcolor[rgb]{ 1,  .247,  .247}       3.72  & \cellcolor[rgb]{ 1,  .247,  .247}       3.63  & \cellcolor[rgb]{ 1,  .247,  .247}       3.53  \\
    \midrule
    \textbf{-80\%} & \cellcolor[rgb]{ 1,  .247,  .247}       15.53  & \cellcolor[rgb]{ 1,  .247,  .247}      10.98  & \cellcolor[rgb]{ 1,  .247,  .247}       7.77  & \cellcolor[rgb]{ 1,  .247,  .247}       6.34  & \cellcolor[rgb]{ 1,  .247,  .247}       5.49  & \cellcolor[rgb]{ 1,  .247,  .247}       4.91  & \cellcolor[rgb]{ 1,  .247,  .247}       4.48  & \cellcolor[rgb]{ 1,  .247,  .247}       4.15  & \cellcolor[rgb]{ 1,  .247,  .247}       3.88  & \cellcolor[rgb]{ 1,  .247,  .247}       3.66  & \cellcolor[rgb]{ 1,  .247,  .247}       3.47  & \cellcolor[rgb]{ 1,  .247,  .247}       3.31  & \cellcolor[rgb]{ 1,  .247,  .247}       3.17  & \cellcolor[rgb]{ 1,  .247,  .247}       3.05  & \cellcolor[rgb]{ 1,  .247,  .247}       2.93  & \cellcolor[rgb]{ 1,  .247,  .247}       2.84  & \cellcolor[rgb]{ 1,  .247,  .247}       2.75  & \cellcolor[rgb]{ 1,  .247,  .247}       2.66  & \cellcolor[rgb]{ 1,  .247,  .247}       2.59  & \cellcolor[rgb]{ 1,  .247,  .247}       2.52  & \cellcolor[rgb]{ 1,  .247,  .247}       2.46  \\
    \midrule
    \textbf{-70\%} & \cellcolor[rgb]{ 1,  .247,  .247}       12.36  & \cellcolor[rgb]{ 1,  .247,  .247}         8.74  & \cellcolor[rgb]{ 1,  .247,  .247}       6.18  & \cellcolor[rgb]{ 1,  .247,  .247}       5.05  & \cellcolor[rgb]{ 1,  .247,  .247}       4.37  & \cellcolor[rgb]{ 1,  .247,  .247}       3.91  & \cellcolor[rgb]{ 1,  .247,  .247}       3.57  & \cellcolor[rgb]{ 1,  .247,  .247}       3.30  & \cellcolor[rgb]{ 1,  .247,  .247}       3.09  & \cellcolor[rgb]{ 1,  .247,  .247}       2.91  & \cellcolor[rgb]{ 1,  .247,  .247}       2.76  & \cellcolor[rgb]{ 1,  .247,  .247}       2.64  & \cellcolor[rgb]{ 1,  .247,  .247}       2.52  & \cellcolor[rgb]{ 1,  .247,  .247}       2.42  & \cellcolor[rgb]{ 1,  .247,  .247}       2.34  & \cellcolor[rgb]{ 1,  .247,  .247}       2.26  & \cellcolor[rgb]{ 1,  .247,  .247}       2.19  & \cellcolor[rgb]{ 1,  .247,  .247}       2.12  & \cellcolor[rgb]{ 1,  .247,  .247}       2.06  & \cellcolor[rgb]{ 1,  .247,  .247}       2.01  & \cellcolor[rgb]{ 1,  .475,  .475}       1.95  \\
    \midrule
    \textbf{-60\%} & \cellcolor[rgb]{ 1,  .247,  .247}       10.41  & \cellcolor[rgb]{ 1,  .247,  .247}         7.36  & \cellcolor[rgb]{ 1,  .247,  .247}       5.20  & \cellcolor[rgb]{ 1,  .247,  .247}       4.25  & \cellcolor[rgb]{ 1,  .247,  .247}       3.68  & \cellcolor[rgb]{ 1,  .247,  .247}       3.29  & \cellcolor[rgb]{ 1,  .247,  .247}       3.00  & \cellcolor[rgb]{ 1,  .247,  .247}       2.78  & \cellcolor[rgb]{ 1,  .247,  .247}       2.60  & \cellcolor[rgb]{ 1,  .247,  .247}       2.45  & \cellcolor[rgb]{ 1,  .247,  .247}       2.33  & \cellcolor[rgb]{ 1,  .247,  .247}       2.22  & \cellcolor[rgb]{ 1,  .247,  .247}       2.12  & \cellcolor[rgb]{ 1,  .247,  .247}       2.04  & \cellcolor[rgb]{ 1,  .475,  .475}       1.97  & \cellcolor[rgb]{ 1,  .475,  .475}       1.90  & \cellcolor[rgb]{ 1,  .475,  .475}       1.84  & \cellcolor[rgb]{ 1,  .475,  .475}       1.78  & \cellcolor[rgb]{ 1,  .475,  .475}       1.73  & \cellcolor[rgb]{ 1,  .475,  .475}       1.69  & \cellcolor[rgb]{ 1,  .475,  .475}       1.65  \\
    \midrule
    \textbf{-50\%} & \cellcolor[rgb]{ 1,  .247,  .247}         9.02  & \cellcolor[rgb]{ 1,  .247,  .247}         6.38  & \cellcolor[rgb]{ 1,  .247,  .247}       4.51  & \cellcolor[rgb]{ 1,  .247,  .247}       3.68  & \cellcolor[rgb]{ 1,  .247,  .247}       3.19  & \cellcolor[rgb]{ 1,  .247,  .247}       2.85  & \cellcolor[rgb]{ 1,  .247,  .247}       2.60  & \cellcolor[rgb]{ 1,  .247,  .247}       2.41  & \cellcolor[rgb]{ 1,  .247,  .247}       2.26  & \cellcolor[rgb]{ 1,  .247,  .247}       2.13  & \cellcolor[rgb]{ 1,  .247,  .247}       2.02  & \cellcolor[rgb]{ 1,  .475,  .475}       1.92  & \cellcolor[rgb]{ 1,  .475,  .475}       1.84  & \cellcolor[rgb]{ 1,  .475,  .475}       1.77  & \cellcolor[rgb]{ 1,  .475,  .475}       1.70  & \cellcolor[rgb]{ 1,  .475,  .475}       1.65  & \cellcolor[rgb]{ 1,  .475,  .475}       1.59  & \cellcolor[rgb]{ 1,  .475,  .475}       1.55  & \cellcolor[rgb]{ 1,  .475,  .475}       1.50  & \cellcolor[rgb]{ 1,  .686,  .686}       1.46  & \cellcolor[rgb]{ 1,  .686,  .686}       1.43  \\
    \midrule
    \textbf{-40\%} & \cellcolor[rgb]{ 1,  .247,  .247}         7.96  & \cellcolor[rgb]{ 1,  .247,  .247}         5.63  & \cellcolor[rgb]{ 1,  .247,  .247}       3.98  & \cellcolor[rgb]{ 1,  .247,  .247}       3.25  & \cellcolor[rgb]{ 1,  .247,  .247}       2.82  & \cellcolor[rgb]{ 1,  .247,  .247}       2.52  & \cellcolor[rgb]{ 1,  .247,  .247}       2.30  & \cellcolor[rgb]{ 1,  .247,  .247}       2.13  & \cellcolor[rgb]{ 1,  .475,  .475}       1.99  & \cellcolor[rgb]{ 1,  .475,  .475}       1.88  & \cellcolor[rgb]{ 1,  .475,  .475}       1.78  & \cellcolor[rgb]{ 1,  .475,  .475}       1.70  & \cellcolor[rgb]{ 1,  .475,  .475}       1.63  & \cellcolor[rgb]{ 1,  .475,  .475}       1.56  & \cellcolor[rgb]{ 1,  .475,  .475}       1.50  & \cellcolor[rgb]{ 1,  .686,  .686}       1.45  & \cellcolor[rgb]{ 1,  .686,  .686}       1.41  & \cellcolor[rgb]{ 1,  .686,  .686}       1.37  & \cellcolor[rgb]{ 1,  .686,  .686}       1.33  & \cellcolor[rgb]{ 1,  .686,  .686}       1.29  & \cellcolor[rgb]{ 1,  .686,  .686}       1.26  \\
    \midrule
    \textbf{-30\%} & \cellcolor[rgb]{ 1,  .247,  .247}         7.11  & \cellcolor[rgb]{ 1,  .247,  .247}         5.03  & \cellcolor[rgb]{ 1,  .247,  .247}       3.55  & \cellcolor[rgb]{ 1,  .247,  .247}       2.90  & \cellcolor[rgb]{ 1,  .247,  .247}       2.51  & \cellcolor[rgb]{ 1,  .247,  .247}       2.25  & \cellcolor[rgb]{ 1,  .247,  .247}       2.05  & \cellcolor[rgb]{ 1,  .475,  .475}       1.90  & \cellcolor[rgb]{ 1,  .475,  .475}       1.78  & \cellcolor[rgb]{ 1,  .475,  .475}       1.68  & \cellcolor[rgb]{ 1,  .475,  .475}       1.59  & \cellcolor[rgb]{ 1,  .475,  .475}       1.52  & \cellcolor[rgb]{ 1,  .686,  .686}       1.45  & \cellcolor[rgb]{ 1,  .686,  .686}       1.39  & \cellcolor[rgb]{ 1,  .686,  .686}       1.34  & \cellcolor[rgb]{ 1,  .686,  .686}       1.30  & \cellcolor[rgb]{ 1,  .686,  .686}       1.26  & \cellcolor[rgb]{ 1,  .686,  .686}       1.22  & \cellcolor[rgb]{ 1,  .686,  .686}       1.18  & \cellcolor[rgb]{ 1,  .686,  .686}       1.15  & \cellcolor[rgb]{ 1,  .686,  .686}       1.12  \\
    \midrule
    \textbf{-20\%} & \cellcolor[rgb]{ 1,  .247,  .247}         6.39  & \cellcolor[rgb]{ 1,  .247,  .247}         4.52  & \cellcolor[rgb]{ 1,  .247,  .247}       3.20  & \cellcolor[rgb]{ 1,  .247,  .247}       2.61  & \cellcolor[rgb]{ 1,  .247,  .247}       2.26  & \cellcolor[rgb]{ 1,  .247,  .247}       2.02  & \cellcolor[rgb]{ 1,  .475,  .475}       1.84  & \cellcolor[rgb]{ 1,  .475,  .475}       1.71  & \cellcolor[rgb]{ 1,  .475,  .475}       1.60  & \cellcolor[rgb]{ 1,  .475,  .475}       1.51  & \cellcolor[rgb]{ 1,  .686,  .686}       1.43  & \cellcolor[rgb]{ 1,  .686,  .686}       1.36  & \cellcolor[rgb]{ 1,  .686,  .686}       1.30  & \cellcolor[rgb]{ 1,  .686,  .686}       1.25  & \cellcolor[rgb]{ 1,  .686,  .686}       1.21  & \cellcolor[rgb]{ 1,  .686,  .686}       1.17  & \cellcolor[rgb]{ 1,  .686,  .686}       1.13  & \cellcolor[rgb]{ 1,  .686,  .686}       1.10  & \cellcolor[rgb]{ 1,  .686,  .686}       1.07  & \cellcolor[rgb]{ 1,  .686,  .686}       1.04  & \cellcolor[rgb]{ 1,  .686,  .686}       1.01  \\
    \midrule
    \textbf{-10\%} & \cellcolor[rgb]{ 1,  .247,  .247}         5.77  & \cellcolor[rgb]{ 1,  .247,  .247}         4.08  & \cellcolor[rgb]{ 1,  .247,  .247}       2.89  & \cellcolor[rgb]{ 1,  .247,  .247}       2.36  & \cellcolor[rgb]{ 1,  .247,  .247}       2.04  & \cellcolor[rgb]{ 1,  .475,  .475}       1.82  & \cellcolor[rgb]{ 1,  .475,  .475}       1.67  & \cellcolor[rgb]{ 1,  .475,  .475}       1.54  & \cellcolor[rgb]{ 1,  .686,  .686}       1.44  & \cellcolor[rgb]{ 1,  .686,  .686}       1.36  & \cellcolor[rgb]{ 1,  .686,  .686}       1.29  & \cellcolor[rgb]{ 1,  .686,  .686}       1.23  & \cellcolor[rgb]{ 1,  .686,  .686}       1.18  & \cellcolor[rgb]{ 1,  .686,  .686}       1.13  & \cellcolor[rgb]{ 1,  .686,  .686}       1.09  & \cellcolor[rgb]{ 1,  .686,  .686}       1.05  & \cellcolor[rgb]{ 1,  .686,  .686}       1.02  & \cellcolor[rgb]{ 1,  .922,  .922}       0.99  & \cellcolor[rgb]{ 1,  .922,  .922}       0.96  & \cellcolor[rgb]{ 1,  .922,  .922}       0.94  & \cellcolor[rgb]{ 1,  .922,  .922}       0.91  \\
    \midrule
    \textbf{0\%} & \cellcolor[rgb]{ 1,  .247,  .247}         5.22  & \cellcolor[rgb]{ 1,  .247,  .247}         3.69  & \cellcolor[rgb]{ 1,  .247,  .247}       2.61  & \cellcolor[rgb]{ 1,  .247,  .247}       2.13  & \cellcolor[rgb]{ 1,  .475,  .475}       1.85  & \cellcolor[rgb]{ 1,  .475,  .475}       1.65  & \cellcolor[rgb]{ 1,  .475,  .475}       1.51  & \cellcolor[rgb]{ 1,  .686,  .686}       1.40  & \cellcolor[rgb]{ 1,  .686,  .686}       1.31  & \cellcolor[rgb]{ 1,  .686,  .686}       1.23  & \cellcolor[rgb]{ 1,  .686,  .686}       1.17  & \cellcolor[rgb]{ 1,  .686,  .686}       1.11  & \cellcolor[rgb]{ 1,  .686,  .686}       1.07  & \cellcolor[rgb]{ 1,  .686,  .686}       1.02  & \cellcolor[rgb]{ 1,  .922,  .922}       0.99  & \cellcolor[rgb]{ 1,  .922,  .922}       0.95  & \cellcolor[rgb]{ 1,  .922,  .922}       0.92  & \cellcolor[rgb]{ 1,  .922,  .922}       0.90  & \cellcolor[rgb]{ 1,  .922,  .922}       0.87  & \cellcolor[rgb]{ 1,  .922,  .922}       0.85  & \cellcolor[rgb]{ 1,  .922,  .922}       0.83  \\
    \midrule
    \textbf{10\%} & \cellcolor[rgb]{ 1,  .247,  .247}         4.73  & \cellcolor[rgb]{ 1,  .247,  .247}         3.34  & \cellcolor[rgb]{ 1,  .247,  .247}       2.36  & \cellcolor[rgb]{ 1,  .475,  .475}       1.93  & \cellcolor[rgb]{ 1,  .475,  .475}       1.67  & \cellcolor[rgb]{ 1,  .686,  .686}       1.49  & \cellcolor[rgb]{ 1,  .686,  .686}       1.36  & \cellcolor[rgb]{ 1,  .686,  .686}       1.26  & \cellcolor[rgb]{ 1,  .686,  .686}       1.18  & \cellcolor[rgb]{ 1,  .686,  .686}       1.11  & \cellcolor[rgb]{ 1,  .686,  .686}       1.06  & \cellcolor[rgb]{ 1,  .686,  .686}       1.01  & \cellcolor[rgb]{ 1,  .922,  .922}       0.96  & \cellcolor[rgb]{ 1,  .922,  .922}       0.93  & \cellcolor[rgb]{ 1,  .922,  .922}       0.89  & \cellcolor[rgb]{ 1,  .922,  .922}       0.86  & \cellcolor[rgb]{ 1,  .922,  .922}       0.84  & \cellcolor[rgb]{ 1,  .922,  .922}       0.81  & \cellcolor[rgb]{ 1,  .922,  .922}       0.79  & \cellcolor[rgb]{ 1,  .922,  .922}       0.77  & \cellcolor[rgb]{ 1,  .922,  .922}       0.75  \\
    \midrule
    \textbf{20\%} & \cellcolor[rgb]{ 1,  .247,  .247}         4.27  & \cellcolor[rgb]{ 1,  .247,  .247}         3.02  & \cellcolor[rgb]{ 1,  .247,  .247}       2.13  & \cellcolor[rgb]{ 1,  .475,  .475}       1.74  & \cellcolor[rgb]{ 1,  .475,  .475}       1.51  & \cellcolor[rgb]{ 1,  .686,  .686}       1.35  & \cellcolor[rgb]{ 1,  .686,  .686}       1.23  & \cellcolor[rgb]{ 1,  .686,  .686}       1.14  & \cellcolor[rgb]{ 1,  .686,  .686}       1.07  & \cellcolor[rgb]{ 1,  .686,  .686}       1.01  & \cellcolor[rgb]{ 1,  .922,  .922}       0.95  & \cellcolor[rgb]{ 1,  .922,  .922}       0.91  & \cellcolor[rgb]{ 1,  .922,  .922}       0.87  & \cellcolor[rgb]{ 1,  .922,  .922}       0.84  & \cellcolor[rgb]{ 1,  .922,  .922}       0.81  & \cellcolor[rgb]{ 1,  .922,  .922}       0.78  & \cellcolor[rgb]{ 1,  .922,  .922}       0.75  & \cellcolor[rgb]{ 1,  .922,  .922}       0.73  & \cellcolor[rgb]{ 1,  .922,  .922}       0.71  & \cellcolor[rgb]{ 1,  .922,  .922}       0.69  & \cellcolor[rgb]{ 1,  .922,  .922}       0.67  \\
    \midrule
    \textbf{30\%} & \cellcolor[rgb]{ 1,  .247,  .247}         3.84  & \cellcolor[rgb]{ 1,  .247,  .247}         2.71  & \cellcolor[rgb]{ 1,  .475,  .475}       1.92  & \cellcolor[rgb]{ 1,  .475,  .475}       1.57  & \cellcolor[rgb]{ 1,  .686,  .686}       1.36  & \cellcolor[rgb]{ 1,  .686,  .686}       1.21  & \cellcolor[rgb]{ 1,  .686,  .686}       1.11  & \cellcolor[rgb]{ 1,  .686,  .686}       1.03  & \cellcolor[rgb]{ 1,  .922,  .922}       0.96  & \cellcolor[rgb]{ 1,  .922,  .922}       0.90  & \cellcolor[rgb]{ 1,  .922,  .922}       0.86  & \cellcolor[rgb]{ 1,  .922,  .922}       0.82  & \cellcolor[rgb]{ 1,  .922,  .922}       0.78  & \cellcolor[rgb]{ 1,  .922,  .922}       0.75  & \cellcolor[rgb]{ 1,  .922,  .922}       0.73  & \cellcolor[rgb]{ 1,  .922,  .922}       0.70  & \cellcolor[rgb]{ 1,  .922,  .922}       0.68  & \cellcolor[rgb]{ 1,  .922,  .922}       0.66  & \cellcolor[rgb]{ 1,  .922,  .922}       0.64  & \cellcolor[rgb]{ 1,  .922,  .922}       0.62  & \cellcolor[rgb]{ 1,  .922,  .922}       0.61  \\
    \midrule
    \textbf{40\%} & \cellcolor[rgb]{ 1,  .247,  .247}         3.43  & \cellcolor[rgb]{ 1,  .247,  .247}         2.42  & \cellcolor[rgb]{ 1,  .475,  .475}       1.71  & \cellcolor[rgb]{ 1,  .686,  .686}       1.40  & \cellcolor[rgb]{ 1,  .686,  .686}       1.21  & \cellcolor[rgb]{ 1,  .686,  .686}       1.08  & \cellcolor[rgb]{ 1,  .922,  .922}       0.99  & \cellcolor[rgb]{ 1,  .922,  .922}       0.92  & \cellcolor[rgb]{ 1,  .922,  .922}       0.86  & \cellcolor[rgb]{ 1,  .922,  .922}       0.81  & \cellcolor[rgb]{ 1,  .922,  .922}       0.77  & \cellcolor[rgb]{ 1,  .922,  .922}       0.73  & \cellcolor[rgb]{ 1,  .922,  .922}       0.70  & \cellcolor[rgb]{ 1,  .922,  .922}       0.67  & \cellcolor[rgb]{ 1,  .922,  .922}       0.65  & \cellcolor[rgb]{ 1,  .922,  .922}       0.63  & \cellcolor[rgb]{ 1,  .922,  .922}       0.61  & \cellcolor[rgb]{ 1,  .922,  .922}       0.59  & \cellcolor[rgb]{ 1,  .922,  .922}       0.57  & \cellcolor[rgb]{ 1,  .922,  .922}       0.56  & \cellcolor[rgb]{ 1,  .922,  .922}       0.54  \\
    \midrule
    \textbf{50\%} & \cellcolor[rgb]{ 1,  .247,  .247}         3.02  & \cellcolor[rgb]{ 1,  .247,  .247}         2.14  & \cellcolor[rgb]{ 1,  .475,  .475}       1.51  & \cellcolor[rgb]{ 1,  .686,  .686}       1.23  & \cellcolor[rgb]{ 1,  .686,  .686}       1.07  & \cellcolor[rgb]{ 1,  .922,  .922}       0.96  & \cellcolor[rgb]{ 1,  .922,  .922}       0.87  & \cellcolor[rgb]{ 1,  .922,  .922}       0.81  & \cellcolor[rgb]{ 1,  .922,  .922}       0.76  & \cellcolor[rgb]{ 1,  .922,  .922}       0.71  & \cellcolor[rgb]{ 1,  .922,  .922}       0.68  & \cellcolor[rgb]{ 1,  .922,  .922}       0.64  & \cellcolor[rgb]{ 1,  .922,  .922}       0.62  & \cellcolor[rgb]{ 1,  .922,  .922}       0.59  & \cellcolor[rgb]{ 1,  .922,  .922}       0.57  & \cellcolor[rgb]{ 1,  .922,  .922}       0.55  & \cellcolor[rgb]{ 1,  .922,  .922}       0.53  & \cellcolor[rgb]{ 1,  .922,  .922}       0.52  & \cellcolor[rgb]{ 1,  .922,  .922}       0.50  &        0.49  &        0.48  \\
    \midrule
    \textbf{60\%} & \cellcolor[rgb]{ 1,  .247,  .247}         2.62  & \cellcolor[rgb]{ 1,  .475,  .475}         1.85  & \cellcolor[rgb]{ 1,  .686,  .686}       1.31  & \cellcolor[rgb]{ 1,  .686,  .686}       1.07  & \cellcolor[rgb]{ 1,  .922,  .922}       0.93  & \cellcolor[rgb]{ 1,  .922,  .922}       0.83  & \cellcolor[rgb]{ 1,  .922,  .922}       0.76  & \cellcolor[rgb]{ 1,  .922,  .922}       0.70  & \cellcolor[rgb]{ 1,  .922,  .922}       0.66  & \cellcolor[rgb]{ 1,  .922,  .922}       0.62  & \cellcolor[rgb]{ 1,  .922,  .922}       0.59  & \cellcolor[rgb]{ 1,  .922,  .922}       0.56  & \cellcolor[rgb]{ 1,  .922,  .922}       0.53  & \cellcolor[rgb]{ 1,  .922,  .922}       0.51  &        0.50  &        0.48  &        0.46  &        0.45  &        0.44  &        0.43  &        0.41  \\
    \midrule
    \textbf{70\%} & \cellcolor[rgb]{ 1,  .247,  .247}         2.21  & \cellcolor[rgb]{ 1,  .475,  .475}         1.56  & \cellcolor[rgb]{ 1,  .686,  .686}       1.10  & \cellcolor[rgb]{ 1,  .922,  .922}       0.90  & \cellcolor[rgb]{ 1,  .922,  .922}       0.78  & \cellcolor[rgb]{ 1,  .922,  .922}       0.70  & \cellcolor[rgb]{ 1,  .922,  .922}       0.64  & \cellcolor[rgb]{ 1,  .922,  .922}       0.59  & \cellcolor[rgb]{ 1,  .922,  .922}       0.55  & \cellcolor[rgb]{ 1,  .922,  .922}       0.52  &        0.49  &        0.47  &        0.45  &        0.43  &        0.42  &        0.40  &        0.39  &        0.38  &        0.37  &        0.36  &        0.35  \\
    \midrule
    \textbf{80\%} & \cellcolor[rgb]{ 1,  .475,  .475}         1.76  & \cellcolor[rgb]{ 1,  .686,  .686}         1.24  & \cellcolor[rgb]{ 1,  .922,  .922}       0.88  & \cellcolor[rgb]{ 1,  .922,  .922}       0.72  & \cellcolor[rgb]{ 1,  .922,  .922}       0.62  & \cellcolor[rgb]{ 1,  .922,  .922}       0.56  & \cellcolor[rgb]{ 1,  .922,  .922}       0.51  &        0.47  &        0.44  &        0.41  &        0.39  &        0.37  &        0.36  &        0.34  &        0.33  &        0.32  &        0.31  &        0.30  &        0.29  &        0.28  &        0.28  \\
    \midrule
    \textbf{90\%} & \cellcolor[rgb]{ 1,  .686,  .686}         1.22  & \cellcolor[rgb]{ 1,  .922,  .922}         0.86  & \cellcolor[rgb]{ 1,  .922,  .922}       0.61  &        0.50  &        0.43  &        0.39  &        0.35  &        0.33  &        0.31  &        0.29  &        0.27  &        0.26  &        0.25  &        0.24  &        0.23  &        0.22  &        0.22  &        0.21  &        0.20  &        0.20  &        0.19  \\
    \midrule
    \end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}
    \toprule
    \multicolumn{1}{|p{5.5em}|}{\textbf{ \textbackslash{} Observ.\newline{}Correl.}} & \textbf{6} & \textbf{12} & \textbf{18} & \textbf{24} & \textbf{30} & \textbf{36} & \textbf{42} & \textbf{48} & \textbf{54} & \textbf{60} & \textbf{66} & \textbf{72} & \textbf{78} & \textbf{84} & \textbf{90} & \textbf{96} & \textbf{102} & \textbf{108} & \textbf{114} & \textbf{120} \\
    \midrule
    \textbf{-90\%} & \cellcolor[rgb]{ 1,  .247,  .247}         8.10  & \cellcolor[rgb]{ 1,  .247,  .247}         5.73  & \cellcolor[rgb]{ 1,  .247,  .247}       4.68  & \cellcolor[rgb]{ 1,  .247,  .247}       4.05  & \cellcolor[rgb]{ 1,  .247,  .247}       3.62  & \cellcolor[rgb]{ 1,  .247,  .247}       3.31  & \cellcolor[rgb]{ 1,  .247,  .247}       3.06  & \cellcolor[rgb]{ 1,  .247,  .247}       2.86  & \cellcolor[rgb]{ 1,  .247,  .247}       2.70  & \cellcolor[rgb]{ 1,  .247,  .247}       2.56  & \cellcolor[rgb]{ 1,  .247,  .247}       2.44  & \cellcolor[rgb]{ 1,  .247,  .247}       2.34  & \cellcolor[rgb]{ 1,  .247,  .247}       2.25  & \cellcolor[rgb]{ 1,  .247,  .247}       2.17  & \cellcolor[rgb]{ 1,  .247,  .247}       2.09  & \cellcolor[rgb]{ 1,  .247,  .247}       2.03  & \cellcolor[rgb]{ 1,  .475,  .475}       1.96  & \cellcolor[rgb]{ 1,  .475,  .475}       1.91  & \cellcolor[rgb]{ 1,  .475,  .475}       1.86  & \cellcolor[rgb]{ 1,  .475,  .475}       1.81  \\
    \midrule
    \textbf{-80\%} & \cellcolor[rgb]{ 1,  .247,  .247}         6.02  & \cellcolor[rgb]{ 1,  .247,  .247}         4.26  & \cellcolor[rgb]{ 1,  .247,  .247}       3.47  & \cellcolor[rgb]{ 1,  .247,  .247}       3.01  & \cellcolor[rgb]{ 1,  .247,  .247}       2.69  & \cellcolor[rgb]{ 1,  .247,  .247}       2.46  & \cellcolor[rgb]{ 1,  .247,  .247}       2.27  & \cellcolor[rgb]{ 1,  .247,  .247}       2.13  & \cellcolor[rgb]{ 1,  .247,  .247}       2.01  & \cellcolor[rgb]{ 1,  .475,  .475}       1.90  & \cellcolor[rgb]{ 1,  .475,  .475}       1.81  & \cellcolor[rgb]{ 1,  .475,  .475}       1.74  & \cellcolor[rgb]{ 1,  .475,  .475}       1.67  & \cellcolor[rgb]{ 1,  .475,  .475}       1.61  & \cellcolor[rgb]{ 1,  .475,  .475}       1.55  & \cellcolor[rgb]{ 1,  .475,  .475}       1.50  & \cellcolor[rgb]{ 1,  .686,  .686}       1.46  & \cellcolor[rgb]{ 1,  .686,  .686}       1.42  & \cellcolor[rgb]{ 1,  .686,  .686}       1.38  & \cellcolor[rgb]{ 1,  .686,  .686}       1.35  \\
    \midrule
    \textbf{-70\%} & \cellcolor[rgb]{ 1,  .247,  .247}         5.00  & \cellcolor[rgb]{ 1,  .247,  .247}         3.54  & \cellcolor[rgb]{ 1,  .247,  .247}       2.89  & \cellcolor[rgb]{ 1,  .247,  .247}       2.50  & \cellcolor[rgb]{ 1,  .247,  .247}       2.24  & \cellcolor[rgb]{ 1,  .247,  .247}       2.04  & \cellcolor[rgb]{ 1,  .475,  .475}       1.89  & \cellcolor[rgb]{ 1,  .475,  .475}       1.77  & \cellcolor[rgb]{ 1,  .475,  .475}       1.67  & \cellcolor[rgb]{ 1,  .475,  .475}       1.58  & \cellcolor[rgb]{ 1,  .475,  .475}       1.51  & \cellcolor[rgb]{ 1,  .686,  .686}       1.44  & \cellcolor[rgb]{ 1,  .686,  .686}       1.39  & \cellcolor[rgb]{ 1,  .686,  .686}       1.34  & \cellcolor[rgb]{ 1,  .686,  .686}       1.29  & \cellcolor[rgb]{ 1,  .686,  .686}       1.25  & \cellcolor[rgb]{ 1,  .686,  .686}       1.21  & \cellcolor[rgb]{ 1,  .686,  .686}       1.18  & \cellcolor[rgb]{ 1,  .686,  .686}       1.15  & \cellcolor[rgb]{ 1,  .686,  .686}       1.12  \\
    \midrule
    \textbf{-60\%} & \cellcolor[rgb]{ 1,  .247,  .247}         4.33  & \cellcolor[rgb]{ 1,  .247,  .247}         3.06  & \cellcolor[rgb]{ 1,  .247,  .247}       2.50  & \cellcolor[rgb]{ 1,  .247,  .247}       2.16  & \cellcolor[rgb]{ 1,  .475,  .475}       1.94  & \cellcolor[rgb]{ 1,  .475,  .475}       1.77  & \cellcolor[rgb]{ 1,  .475,  .475}       1.64  & \cellcolor[rgb]{ 1,  .475,  .475}       1.53  & \cellcolor[rgb]{ 1,  .686,  .686}       1.44  & \cellcolor[rgb]{ 1,  .686,  .686}       1.37  & \cellcolor[rgb]{ 1,  .686,  .686}       1.30  & \cellcolor[rgb]{ 1,  .686,  .686}       1.25  & \cellcolor[rgb]{ 1,  .686,  .686}       1.20  & \cellcolor[rgb]{ 1,  .686,  .686}       1.16  & \cellcolor[rgb]{ 1,  .686,  .686}       1.12  & \cellcolor[rgb]{ 1,  .686,  .686}       1.08  & \cellcolor[rgb]{ 1,  .686,  .686}       1.05  & \cellcolor[rgb]{ 1,  .686,  .686}       1.02  & \cellcolor[rgb]{ 1,  .922,  .922}       0.99  & \cellcolor[rgb]{ 1,  .922,  .922}       0.97  \\
    \midrule
    \textbf{-50\%} & \cellcolor[rgb]{ 1,  .247,  .247}         3.82  & \cellcolor[rgb]{ 1,  .247,  .247}         2.70  & \cellcolor[rgb]{ 1,  .247,  .247}       2.21  & \cellcolor[rgb]{ 1,  .475,  .475}       1.91  & \cellcolor[rgb]{ 1,  .475,  .475}       1.71  & \cellcolor[rgb]{ 1,  .475,  .475}       1.56  & \cellcolor[rgb]{ 1,  .686,  .686}       1.44  & \cellcolor[rgb]{ 1,  .686,  .686}       1.35  & \cellcolor[rgb]{ 1,  .686,  .686}       1.27  & \cellcolor[rgb]{ 1,  .686,  .686}       1.21  & \cellcolor[rgb]{ 1,  .686,  .686}       1.15  & \cellcolor[rgb]{ 1,  .686,  .686}       1.10  & \cellcolor[rgb]{ 1,  .686,  .686}       1.06  & \cellcolor[rgb]{ 1,  .686,  .686}       1.02  & \cellcolor[rgb]{ 1,  .922,  .922}       0.99  & \cellcolor[rgb]{ 1,  .922,  .922}       0.96  & \cellcolor[rgb]{ 1,  .922,  .922}       0.93  & \cellcolor[rgb]{ 1,  .922,  .922}       0.90  & \cellcolor[rgb]{ 1,  .922,  .922}       0.88  & \cellcolor[rgb]{ 1,  .922,  .922}       0.85  \\
    \midrule
    \textbf{-40\%} & \cellcolor[rgb]{ 1,  .247,  .247}         3.42  & \cellcolor[rgb]{ 1,  .247,  .247}         2.42  & \cellcolor[rgb]{ 1,  .475,  .475}       1.97  & \cellcolor[rgb]{ 1,  .475,  .475}       1.71  & \cellcolor[rgb]{ 1,  .475,  .475}       1.53  & \cellcolor[rgb]{ 1,  .686,  .686}       1.40  & \cellcolor[rgb]{ 1,  .686,  .686}       1.29  & \cellcolor[rgb]{ 1,  .686,  .686}       1.21  & \cellcolor[rgb]{ 1,  .686,  .686}       1.14  & \cellcolor[rgb]{ 1,  .686,  .686}       1.08  & \cellcolor[rgb]{ 1,  .686,  .686}       1.03  & \cellcolor[rgb]{ 1,  .922,  .922}       0.99  & \cellcolor[rgb]{ 1,  .922,  .922}       0.95  & \cellcolor[rgb]{ 1,  .922,  .922}       0.91  & \cellcolor[rgb]{ 1,  .922,  .922}       0.88  & \cellcolor[rgb]{ 1,  .922,  .922}       0.86  & \cellcolor[rgb]{ 1,  .922,  .922}       0.83  & \cellcolor[rgb]{ 1,  .922,  .922}       0.81  & \cellcolor[rgb]{ 1,  .922,  .922}       0.78  & \cellcolor[rgb]{ 1,  .922,  .922}       0.76  \\
    \midrule
    \textbf{-30\%} & \cellcolor[rgb]{ 1,  .247,  .247}         3.09  & \cellcolor[rgb]{ 1,  .247,  .247}         2.18  & \cellcolor[rgb]{ 1,  .475,  .475}       1.78  & \cellcolor[rgb]{ 1,  .475,  .475}       1.54  & \cellcolor[rgb]{ 1,  .686,  .686}       1.38  & \cellcolor[rgb]{ 1,  .686,  .686}       1.26  & \cellcolor[rgb]{ 1,  .686,  .686}       1.17  & \cellcolor[rgb]{ 1,  .686,  .686}       1.09  & \cellcolor[rgb]{ 1,  .686,  .686}       1.03  & \cellcolor[rgb]{ 1,  .922,  .922}       0.98  & \cellcolor[rgb]{ 1,  .922,  .922}       0.93  & \cellcolor[rgb]{ 1,  .922,  .922}       0.89  & \cellcolor[rgb]{ 1,  .922,  .922}       0.86  & \cellcolor[rgb]{ 1,  .922,  .922}       0.82  & \cellcolor[rgb]{ 1,  .922,  .922}       0.80  & \cellcolor[rgb]{ 1,  .922,  .922}       0.77  & \cellcolor[rgb]{ 1,  .922,  .922}       0.75  & \cellcolor[rgb]{ 1,  .922,  .922}       0.73  & \cellcolor[rgb]{ 1,  .922,  .922}       0.71  & \cellcolor[rgb]{ 1,  .922,  .922}       0.69  \\
    \midrule
    \textbf{-20\%} & \cellcolor[rgb]{ 1,  .247,  .247}         2.80  & \cellcolor[rgb]{ 1,  .475,  .475}         1.98  & \cellcolor[rgb]{ 1,  .475,  .475}       1.62  & \cellcolor[rgb]{ 1,  .686,  .686}       1.40  & \cellcolor[rgb]{ 1,  .686,  .686}       1.25  & \cellcolor[rgb]{ 1,  .686,  .686}       1.14  & \cellcolor[rgb]{ 1,  .686,  .686}       1.06  & \cellcolor[rgb]{ 1,  .922,  .922}       0.99  & \cellcolor[rgb]{ 1,  .922,  .922}       0.93  & \cellcolor[rgb]{ 1,  .922,  .922}       0.89  & \cellcolor[rgb]{ 1,  .922,  .922}       0.84  & \cellcolor[rgb]{ 1,  .922,  .922}       0.81  & \cellcolor[rgb]{ 1,  .922,  .922}       0.78  & \cellcolor[rgb]{ 1,  .922,  .922}       0.75  & \cellcolor[rgb]{ 1,  .922,  .922}       0.72  & \cellcolor[rgb]{ 1,  .922,  .922}       0.70  & \cellcolor[rgb]{ 1,  .922,  .922}       0.68  & \cellcolor[rgb]{ 1,  .922,  .922}       0.66  & \cellcolor[rgb]{ 1,  .922,  .922}       0.64  & \cellcolor[rgb]{ 1,  .922,  .922}       0.63  \\
    \midrule
    \textbf{-10\%} & \cellcolor[rgb]{ 1,  .247,  .247}         2.55  & \cellcolor[rgb]{ 1,  .475,  .475}         1.80  & \cellcolor[rgb]{ 1,  .686,  .686}       1.47  & \cellcolor[rgb]{ 1,  .686,  .686}       1.28  & \cellcolor[rgb]{ 1,  .686,  .686}       1.14  & \cellcolor[rgb]{ 1,  .686,  .686}       1.04  & \cellcolor[rgb]{ 1,  .922,  .922}       0.96  & \cellcolor[rgb]{ 1,  .922,  .922}       0.90  & \cellcolor[rgb]{ 1,  .922,  .922}       0.85  & \cellcolor[rgb]{ 1,  .922,  .922}       0.81  & \cellcolor[rgb]{ 1,  .922,  .922}       0.77  & \cellcolor[rgb]{ 1,  .922,  .922}       0.74  & \cellcolor[rgb]{ 1,  .922,  .922}       0.71  & \cellcolor[rgb]{ 1,  .922,  .922}       0.68  & \cellcolor[rgb]{ 1,  .922,  .922}       0.66  & \cellcolor[rgb]{ 1,  .922,  .922}       0.64  & \cellcolor[rgb]{ 1,  .922,  .922}       0.62  & \cellcolor[rgb]{ 1,  .922,  .922}       0.60  & \cellcolor[rgb]{ 1,  .922,  .922}       0.59  & \cellcolor[rgb]{ 1,  .922,  .922}       0.57  \\
    \midrule
    \textbf{0\%} & \cellcolor[rgb]{ 1,  .247,  .247}         2.33  & \cellcolor[rgb]{ 1,  .475,  .475}         1.64  & \cellcolor[rgb]{ 1,  .686,  .686}       1.34  & \cellcolor[rgb]{ 1,  .686,  .686}       1.16  & \cellcolor[rgb]{ 1,  .686,  .686}       1.04  & \cellcolor[rgb]{ 1,  .922,  .922}       0.95  & \cellcolor[rgb]{ 1,  .922,  .922}       0.88  & \cellcolor[rgb]{ 1,  .922,  .922}       0.82  & \cellcolor[rgb]{ 1,  .922,  .922}       0.78  & \cellcolor[rgb]{ 1,  .922,  .922}       0.74  & \cellcolor[rgb]{ 1,  .922,  .922}       0.70  & \cellcolor[rgb]{ 1,  .922,  .922}       0.67  & \cellcolor[rgb]{ 1,  .922,  .922}       0.65  & \cellcolor[rgb]{ 1,  .922,  .922}       0.62  & \cellcolor[rgb]{ 1,  .922,  .922}       0.60  & \cellcolor[rgb]{ 1,  .922,  .922}       0.58  & \cellcolor[rgb]{ 1,  .922,  .922}       0.56  & \cellcolor[rgb]{ 1,  .922,  .922}       0.55  & \cellcolor[rgb]{ 1,  .922,  .922}       0.53  & \cellcolor[rgb]{ 1,  .922,  .922}       0.52  \\
    \midrule
    \textbf{10\%} & \cellcolor[rgb]{ 1,  .247,  .247}         2.12  & \cellcolor[rgb]{ 1,  .475,  .475}         1.50  & \cellcolor[rgb]{ 1,  .686,  .686}       1.23  & \cellcolor[rgb]{ 1,  .686,  .686}       1.06  & \cellcolor[rgb]{ 1,  .922,  .922}       0.95  & \cellcolor[rgb]{ 1,  .922,  .922}       0.87  & \cellcolor[rgb]{ 1,  .922,  .922}       0.80  & \cellcolor[rgb]{ 1,  .922,  .922}       0.75  & \cellcolor[rgb]{ 1,  .922,  .922}       0.71  & \cellcolor[rgb]{ 1,  .922,  .922}       0.67  & \cellcolor[rgb]{ 1,  .922,  .922}       0.64  & \cellcolor[rgb]{ 1,  .922,  .922}       0.61  & \cellcolor[rgb]{ 1,  .922,  .922}       0.59  & \cellcolor[rgb]{ 1,  .922,  .922}       0.57  & \cellcolor[rgb]{ 1,  .922,  .922}       0.55  & \cellcolor[rgb]{ 1,  .922,  .922}       0.53  & \cellcolor[rgb]{ 1,  .922,  .922}       0.51  & \cellcolor[rgb]{ 1,  .922,  .922}       0.50  &        0.49  &        0.47  \\
    \midrule
    \textbf{20\%} & \cellcolor[rgb]{ 1,  .475,  .475}         1.93  & \cellcolor[rgb]{ 1,  .686,  .686}         1.37  & \cellcolor[rgb]{ 1,  .686,  .686}       1.12  & \cellcolor[rgb]{ 1,  .922,  .922}       0.97  & \cellcolor[rgb]{ 1,  .922,  .922}       0.86  & \cellcolor[rgb]{ 1,  .922,  .922}       0.79  & \cellcolor[rgb]{ 1,  .922,  .922}       0.73  & \cellcolor[rgb]{ 1,  .922,  .922}       0.68  & \cellcolor[rgb]{ 1,  .922,  .922}       0.64  & \cellcolor[rgb]{ 1,  .922,  .922}       0.61  & \cellcolor[rgb]{ 1,  .922,  .922}       0.58  & \cellcolor[rgb]{ 1,  .922,  .922}       0.56  & \cellcolor[rgb]{ 1,  .922,  .922}       0.54  & \cellcolor[rgb]{ 1,  .922,  .922}       0.52  &        0.50  &        0.48  &        0.47  &        0.46  &        0.44  &        0.43  \\
    \midrule
    \textbf{30\%} & \cellcolor[rgb]{ 1,  .475,  .475}         1.76  & \cellcolor[rgb]{ 1,  .686,  .686}         1.24  & \cellcolor[rgb]{ 1,  .686,  .686}       1.01  & \cellcolor[rgb]{ 1,  .922,  .922}       0.88  & \cellcolor[rgb]{ 1,  .922,  .922}       0.79  & \cellcolor[rgb]{ 1,  .922,  .922}       0.72  & \cellcolor[rgb]{ 1,  .922,  .922}       0.66  & \cellcolor[rgb]{ 1,  .922,  .922}       0.62  & \cellcolor[rgb]{ 1,  .922,  .922}       0.59  & \cellcolor[rgb]{ 1,  .922,  .922}       0.56  & \cellcolor[rgb]{ 1,  .922,  .922}       0.53  & \cellcolor[rgb]{ 1,  .922,  .922}       0.51  &        0.49  &        0.47  &        0.45  &        0.44  &        0.43  &        0.41  &        0.40  &        0.39  \\
    \midrule
    \textbf{40\%} & \cellcolor[rgb]{ 1,  .475,  .475}         1.59  & \cellcolor[rgb]{ 1,  .686,  .686}         1.12  & \cellcolor[rgb]{ 1,  .922,  .922}       0.92  & \cellcolor[rgb]{ 1,  .922,  .922}       0.79  & \cellcolor[rgb]{ 1,  .922,  .922}       0.71  & \cellcolor[rgb]{ 1,  .922,  .922}       0.65  & \cellcolor[rgb]{ 1,  .922,  .922}       0.60  & \cellcolor[rgb]{ 1,  .922,  .922}       0.56  & \cellcolor[rgb]{ 1,  .922,  .922}       0.53  & \cellcolor[rgb]{ 1,  .922,  .922}       0.50  &        0.48  &        0.46  &        0.44  &        0.42  &        0.41  &        0.40  &        0.38  &        0.37  &        0.36  &        0.35  \\
    \midrule
    \textbf{50\%} & \cellcolor[rgb]{ 1,  .686,  .686}         1.42  & \cellcolor[rgb]{ 1,  .686,  .686}         1.01  & \cellcolor[rgb]{ 1,  .922,  .922}       0.82  & \cellcolor[rgb]{ 1,  .922,  .922}       0.71  & \cellcolor[rgb]{ 1,  .922,  .922}       0.64  & \cellcolor[rgb]{ 1,  .922,  .922}       0.58  & \cellcolor[rgb]{ 1,  .922,  .922}       0.54  & \cellcolor[rgb]{ 1,  .922,  .922}       0.50  &        0.47  &        0.45  &        0.43  &        0.41  &        0.40  &        0.38  &        0.37  &        0.36  &        0.35  &        0.34  &        0.33  &        0.32  \\
    \midrule
    \textbf{60\%} & \cellcolor[rgb]{ 1,  .686,  .686}         1.27  & \cellcolor[rgb]{ 1,  .922,  .922}         0.90  & \cellcolor[rgb]{ 1,  .922,  .922}       0.73  & \cellcolor[rgb]{ 1,  .922,  .922}       0.63  & \cellcolor[rgb]{ 1,  .922,  .922}       0.57  & \cellcolor[rgb]{ 1,  .922,  .922}       0.52  &        0.48  &        0.45  &        0.42  &        0.40  &        0.38  &        0.37  &        0.35  &        0.34  &        0.33  &        0.32  &        0.31  &        0.30  &        0.29  &        0.28  \\
    \midrule
    \textbf{70\%} & \cellcolor[rgb]{ 1,  .686,  .686}         1.11  & \cellcolor[rgb]{ 1,  .922,  .922}         0.79  & \cellcolor[rgb]{ 1,  .922,  .922}       0.64  & \cellcolor[rgb]{ 1,  .922,  .922}       0.56  &        0.50  &        0.45  &        0.42  &        0.39  &        0.37  &        0.35  &        0.33  &        0.32  &        0.31  &        0.30  &        0.29  &        0.28  &        0.27  &        0.26  &        0.25  &        0.25  \\
    \midrule
    \textbf{80\%} & \cellcolor[rgb]{ 1,  .922,  .922}         0.96  & \cellcolor[rgb]{ 1,  .922,  .922}         0.68  & \cellcolor[rgb]{ 1,  .922,  .922}       0.55  &        0.48  &        0.43  &        0.39  &        0.36  &        0.34  &        0.32  &        0.30  &        0.29  &        0.28  &        0.27  &        0.26  &        0.25  &        0.24  &        0.23  &        0.23  &        0.22  &        0.21  \\
    \midrule
    \textbf{90\%} & \cellcolor[rgb]{ 1,  .922,  .922}         0.81  & \cellcolor[rgb]{ 1,  .922,  .922}         0.57  &        0.47  &        0.41  &        0.36  &        0.33  &        0.31  &        0.29  &        0.27  &        0.26  &        0.24  &        0.23  &        0.22  &        0.22  &        0.21  &        0.20  &        0.20  &        0.19  &        0.19  &        0.18  \\
    \midrule
    \end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}
    \toprule
    \multicolumn{1}{|p{5.5em}|}{\textbf{ \textbackslash{} Observ.\newline{}Correl.}} & \textbf{25} & \textbf{50} & \textbf{100} & \textbf{150} & \textbf{200} & \textbf{250} & \textbf{300} & \textbf{350} & \textbf{400} & \textbf{450} & \textbf{500} & \textbf{550} & \textbf{600} & \textbf{650} & \textbf{700} & \textbf{750} & \textbf{800} & \textbf{850} & \textbf{900} & \textbf{950} & \textbf{1000} \\
    \midrule
    \textbf{-90\%} & \cellcolor[rgb]{ 1,  .247,  .247}       17.90  & \cellcolor[rgb]{ 1,  .247,  .247}      12.48  & \cellcolor[rgb]{ 1,  .247,  .247}       8.76  & \cellcolor[rgb]{ 1,  .247,  .247}       7.14  & \cellcolor[rgb]{ 1,  .247,  .247}       6.18  & \cellcolor[rgb]{ 1,  .247,  .247}       5.52  & \cellcolor[rgb]{ 1,  .247,  .247}       5.04  & \cellcolor[rgb]{ 1,  .247,  .247}       4.66  & \cellcolor[rgb]{ 1,  .247,  .247}       4.36  & \cellcolor[rgb]{ 1,  .247,  .247}       4.11  & \cellcolor[rgb]{ 1,  .247,  .247}       3.90  & \cellcolor[rgb]{ 1,  .247,  .247}       3.72  & \cellcolor[rgb]{ 1,  .247,  .247}       3.56  & \cellcolor[rgb]{ 1,  .247,  .247}       3.42  & \cellcolor[rgb]{ 1,  .247,  .247}       3.29  & \cellcolor[rgb]{ 1,  .247,  .247}       3.18  & \cellcolor[rgb]{ 1,  .247,  .247}       3.08  & \cellcolor[rgb]{ 1,  .247,  .247}       2.99  & \cellcolor[rgb]{ 1,  .247,  .247}       2.90  & \cellcolor[rgb]{ 1,  .247,  .247}       2.83  & \cellcolor[rgb]{ 1,  .247,  .247}       2.75  \\
    \midrule
    \textbf{-80\%} & \cellcolor[rgb]{ 1,  .247,  .247}       12.44  & \cellcolor[rgb]{ 1,  .247,  .247}         8.67  & \cellcolor[rgb]{ 1,  .247,  .247}       6.09  & \cellcolor[rgb]{ 1,  .247,  .247}       4.96  & \cellcolor[rgb]{ 1,  .247,  .247}       4.29  & \cellcolor[rgb]{ 1,  .247,  .247}       3.84  & \cellcolor[rgb]{ 1,  .247,  .247}       3.50  & \cellcolor[rgb]{ 1,  .247,  .247}       3.24  & \cellcolor[rgb]{ 1,  .247,  .247}       3.03  & \cellcolor[rgb]{ 1,  .247,  .247}       2.86  & \cellcolor[rgb]{ 1,  .247,  .247}       2.71  & \cellcolor[rgb]{ 1,  .247,  .247}       2.58  & \cellcolor[rgb]{ 1,  .247,  .247}       2.47  & \cellcolor[rgb]{ 1,  .247,  .247}       2.38  & \cellcolor[rgb]{ 1,  .247,  .247}       2.29  & \cellcolor[rgb]{ 1,  .247,  .247}       2.21  & \cellcolor[rgb]{ 1,  .247,  .247}       2.14  & \cellcolor[rgb]{ 1,  .247,  .247}       2.08  & \cellcolor[rgb]{ 1,  .247,  .247}       2.02  & \cellcolor[rgb]{ 1,  .475,  .475}       1.96  & \cellcolor[rgb]{ 1,  .475,  .475}       1.91  \\
    \midrule
    \textbf{-70\%} & \cellcolor[rgb]{ 1,  .247,  .247}         9.91  & \cellcolor[rgb]{ 1,  .247,  .247}         6.90  & \cellcolor[rgb]{ 1,  .247,  .247}       4.85  & \cellcolor[rgb]{ 1,  .247,  .247}       3.95  & \cellcolor[rgb]{ 1,  .247,  .247}       3.42  & \cellcolor[rgb]{ 1,  .247,  .247}       3.05  & \cellcolor[rgb]{ 1,  .247,  .247}       2.79  & \cellcolor[rgb]{ 1,  .247,  .247}       2.58  & \cellcolor[rgb]{ 1,  .247,  .247}       2.41  & \cellcolor[rgb]{ 1,  .247,  .247}       2.27  & \cellcolor[rgb]{ 1,  .247,  .247}       2.16  & \cellcolor[rgb]{ 1,  .247,  .247}       2.06  & \cellcolor[rgb]{ 1,  .475,  .475}       1.97  & \cellcolor[rgb]{ 1,  .475,  .475}       1.89  & \cellcolor[rgb]{ 1,  .475,  .475}       1.82  & \cellcolor[rgb]{ 1,  .475,  .475}       1.76  & \cellcolor[rgb]{ 1,  .475,  .475}       1.70  & \cellcolor[rgb]{ 1,  .475,  .475}       1.65  & \cellcolor[rgb]{ 1,  .475,  .475}       1.61  & \cellcolor[rgb]{ 1,  .475,  .475}       1.56  & \cellcolor[rgb]{ 1,  .475,  .475}       1.52  \\
    \midrule
    \textbf{-60\%} & \cellcolor[rgb]{ 1,  .247,  .247}         8.34  & \cellcolor[rgb]{ 1,  .247,  .247}         5.81  & \cellcolor[rgb]{ 1,  .247,  .247}       4.08  & \cellcolor[rgb]{ 1,  .247,  .247}       3.32  & \cellcolor[rgb]{ 1,  .247,  .247}       2.88  & \cellcolor[rgb]{ 1,  .247,  .247}       2.57  & \cellcolor[rgb]{ 1,  .247,  .247}       2.35  & \cellcolor[rgb]{ 1,  .247,  .247}       2.17  & \cellcolor[rgb]{ 1,  .247,  .247}       2.03  & \cellcolor[rgb]{ 1,  .475,  .475}       1.91  & \cellcolor[rgb]{ 1,  .475,  .475}       1.82  & \cellcolor[rgb]{ 1,  .475,  .475}       1.73  & \cellcolor[rgb]{ 1,  .475,  .475}       1.66  & \cellcolor[rgb]{ 1,  .475,  .475}       1.59  & \cellcolor[rgb]{ 1,  .475,  .475}       1.53  & \cellcolor[rgb]{ 1,  .686,  .686}       1.48  & \cellcolor[rgb]{ 1,  .686,  .686}       1.43  & \cellcolor[rgb]{ 1,  .686,  .686}       1.39  & \cellcolor[rgb]{ 1,  .686,  .686}       1.35  & \cellcolor[rgb]{ 1,  .686,  .686}       1.32  & \cellcolor[rgb]{ 1,  .686,  .686}       1.28  \\
    \midrule
    \textbf{-50\%} & \cellcolor[rgb]{ 1,  .247,  .247}         7.23  & \cellcolor[rgb]{ 1,  .247,  .247}         5.04  & \cellcolor[rgb]{ 1,  .247,  .247}       3.54  & \cellcolor[rgb]{ 1,  .247,  .247}       2.88  & \cellcolor[rgb]{ 1,  .247,  .247}       2.49  & \cellcolor[rgb]{ 1,  .247,  .247}       2.23  & \cellcolor[rgb]{ 1,  .247,  .247}       2.03  & \cellcolor[rgb]{ 1,  .475,  .475}       1.88  & \cellcolor[rgb]{ 1,  .475,  .475}       1.76  & \cellcolor[rgb]{ 1,  .475,  .475}       1.66  & \cellcolor[rgb]{ 1,  .475,  .475}       1.57  & \cellcolor[rgb]{ 1,  .475,  .475}       1.50  & \cellcolor[rgb]{ 1,  .686,  .686}       1.44  & \cellcolor[rgb]{ 1,  .686,  .686}       1.38  & \cellcolor[rgb]{ 1,  .686,  .686}       1.33  & \cellcolor[rgb]{ 1,  .686,  .686}       1.28  & \cellcolor[rgb]{ 1,  .686,  .686}       1.24  & \cellcolor[rgb]{ 1,  .686,  .686}       1.21  & \cellcolor[rgb]{ 1,  .686,  .686}       1.17  & \cellcolor[rgb]{ 1,  .686,  .686}       1.14  & \cellcolor[rgb]{ 1,  .686,  .686}       1.11  \\
    \midrule
    \textbf{-40\%} & \cellcolor[rgb]{ 1,  .247,  .247}         6.38  & \cellcolor[rgb]{ 1,  .247,  .247}         4.45  & \cellcolor[rgb]{ 1,  .247,  .247}       3.12  & \cellcolor[rgb]{ 1,  .247,  .247}       2.54  & \cellcolor[rgb]{ 1,  .247,  .247}       2.20  & \cellcolor[rgb]{ 1,  .475,  .475}       1.97  & \cellcolor[rgb]{ 1,  .475,  .475}       1.79  & \cellcolor[rgb]{ 1,  .475,  .475}       1.66  & \cellcolor[rgb]{ 1,  .475,  .475}       1.55  & \cellcolor[rgb]{ 1,  .686,  .686}       1.46  & \cellcolor[rgb]{ 1,  .686,  .686}       1.39  & \cellcolor[rgb]{ 1,  .686,  .686}       1.32  & \cellcolor[rgb]{ 1,  .686,  .686}       1.27  & \cellcolor[rgb]{ 1,  .686,  .686}       1.22  & \cellcolor[rgb]{ 1,  .686,  .686}       1.17  & \cellcolor[rgb]{ 1,  .686,  .686}       1.13  & \cellcolor[rgb]{ 1,  .686,  .686}       1.10  & \cellcolor[rgb]{ 1,  .686,  .686}       1.06  & \cellcolor[rgb]{ 1,  .686,  .686}       1.03  & \cellcolor[rgb]{ 1,  .686,  .686}       1.01  & \cellcolor[rgb]{ 1,  .922,  .922}       0.98  \\
    \midrule
    \textbf{-30\%} & \cellcolor[rgb]{ 1,  .247,  .247}         5.69  & \cellcolor[rgb]{ 1,  .247,  .247}         3.97  & \cellcolor[rgb]{ 1,  .247,  .247}       2.79  & \cellcolor[rgb]{ 1,  .247,  .247}       2.27  & \cellcolor[rgb]{ 1,  .475,  .475}       1.96  & \cellcolor[rgb]{ 1,  .475,  .475}       1.76  & \cellcolor[rgb]{ 1,  .475,  .475}       1.60  & \cellcolor[rgb]{ 1,  .686,  .686}       1.48  & \cellcolor[rgb]{ 1,  .686,  .686}       1.39  & \cellcolor[rgb]{ 1,  .686,  .686}       1.31  & \cellcolor[rgb]{ 1,  .686,  .686}       1.24  & \cellcolor[rgb]{ 1,  .686,  .686}       1.18  & \cellcolor[rgb]{ 1,  .686,  .686}       1.13  & \cellcolor[rgb]{ 1,  .686,  .686}       1.09  & \cellcolor[rgb]{ 1,  .686,  .686}       1.05  & \cellcolor[rgb]{ 1,  .686,  .686}       1.01  & \cellcolor[rgb]{ 1,  .922,  .922}       0.98  & \cellcolor[rgb]{ 1,  .922,  .922}       0.95  & \cellcolor[rgb]{ 1,  .922,  .922}       0.92  & \cellcolor[rgb]{ 1,  .922,  .922}       0.90  & \cellcolor[rgb]{ 1,  .922,  .922}       0.88  \\
    \midrule
    \textbf{-20\%} & \cellcolor[rgb]{ 1,  .247,  .247}         5.12  & \cellcolor[rgb]{ 1,  .247,  .247}         3.57  & \cellcolor[rgb]{ 1,  .247,  .247}       2.51  & \cellcolor[rgb]{ 1,  .247,  .247}       2.04  & \cellcolor[rgb]{ 1,  .475,  .475}       1.77  & \cellcolor[rgb]{ 1,  .475,  .475}       1.58  & \cellcolor[rgb]{ 1,  .686,  .686}       1.44  & \cellcolor[rgb]{ 1,  .686,  .686}       1.33  & \cellcolor[rgb]{ 1,  .686,  .686}       1.25  & \cellcolor[rgb]{ 1,  .686,  .686}       1.18  & \cellcolor[rgb]{ 1,  .686,  .686}       1.11  & \cellcolor[rgb]{ 1,  .686,  .686}       1.06  & \cellcolor[rgb]{ 1,  .686,  .686}       1.02  & \cellcolor[rgb]{ 1,  .922,  .922}       0.98  & \cellcolor[rgb]{ 1,  .922,  .922}       0.94  & \cellcolor[rgb]{ 1,  .922,  .922}       0.91  & \cellcolor[rgb]{ 1,  .922,  .922}       0.88  & \cellcolor[rgb]{ 1,  .922,  .922}       0.85  & \cellcolor[rgb]{ 1,  .922,  .922}       0.83  & \cellcolor[rgb]{ 1,  .922,  .922}       0.81  & \cellcolor[rgb]{ 1,  .922,  .922}       0.79  \\
    \midrule
    \textbf{-10\%} & \cellcolor[rgb]{ 1,  .247,  .247}         4.62  & \cellcolor[rgb]{ 1,  .247,  .247}         3.22  & \cellcolor[rgb]{ 1,  .247,  .247}       2.26  & \cellcolor[rgb]{ 1,  .475,  .475}       1.84  & \cellcolor[rgb]{ 1,  .475,  .475}       1.60  & \cellcolor[rgb]{ 1,  .686,  .686}       1.43  & \cellcolor[rgb]{ 1,  .686,  .686}       1.30  & \cellcolor[rgb]{ 1,  .686,  .686}       1.20  & \cellcolor[rgb]{ 1,  .686,  .686}       1.13  & \cellcolor[rgb]{ 1,  .686,  .686}       1.06  & \cellcolor[rgb]{ 1,  .686,  .686}       1.01  & \cellcolor[rgb]{ 1,  .922,  .922}       0.96  & \cellcolor[rgb]{ 1,  .922,  .922}       0.92  & \cellcolor[rgb]{ 1,  .922,  .922}       0.88  & \cellcolor[rgb]{ 1,  .922,  .922}       0.85  & \cellcolor[rgb]{ 1,  .922,  .922}       0.82  & \cellcolor[rgb]{ 1,  .922,  .922}       0.80  & \cellcolor[rgb]{ 1,  .922,  .922}       0.77  & \cellcolor[rgb]{ 1,  .922,  .922}       0.75  & \cellcolor[rgb]{ 1,  .922,  .922}       0.73  & \cellcolor[rgb]{ 1,  .922,  .922}       0.71  \\
    \midrule
    \textbf{0\%} & \cellcolor[rgb]{ 1,  .247,  .247}         4.18  & \cellcolor[rgb]{ 1,  .247,  .247}         2.92  & \cellcolor[rgb]{ 1,  .247,  .247}       2.05  & \cellcolor[rgb]{ 1,  .475,  .475}       1.67  & \cellcolor[rgb]{ 1,  .686,  .686}       1.44  & \cellcolor[rgb]{ 1,  .686,  .686}       1.29  & \cellcolor[rgb]{ 1,  .686,  .686}       1.18  & \cellcolor[rgb]{ 1,  .686,  .686}       1.09  & \cellcolor[rgb]{ 1,  .686,  .686}       1.02  & \cellcolor[rgb]{ 1,  .922,  .922}       0.96  & \cellcolor[rgb]{ 1,  .922,  .922}       0.91  & \cellcolor[rgb]{ 1,  .922,  .922}       0.87  & \cellcolor[rgb]{ 1,  .922,  .922}       0.83  & \cellcolor[rgb]{ 1,  .922,  .922}       0.80  & \cellcolor[rgb]{ 1,  .922,  .922}       0.77  & \cellcolor[rgb]{ 1,  .922,  .922}       0.74  & \cellcolor[rgb]{ 1,  .922,  .922}       0.72  & \cellcolor[rgb]{ 1,  .922,  .922}       0.70  & \cellcolor[rgb]{ 1,  .922,  .922}       0.68  & \cellcolor[rgb]{ 1,  .922,  .922}       0.66  & \cellcolor[rgb]{ 1,  .922,  .922}       0.64  \\
    \midrule
    \textbf{10\%} & \cellcolor[rgb]{ 1,  .247,  .247}         3.79  & \cellcolor[rgb]{ 1,  .247,  .247}         2.64  & \cellcolor[rgb]{ 1,  .475,  .475}       1.85  & \cellcolor[rgb]{ 1,  .475,  .475}       1.51  & \cellcolor[rgb]{ 1,  .686,  .686}       1.31  & \cellcolor[rgb]{ 1,  .686,  .686}       1.17  & \cellcolor[rgb]{ 1,  .686,  .686}       1.07  & \cellcolor[rgb]{ 1,  .922,  .922}       0.99  & \cellcolor[rgb]{ 1,  .922,  .922}       0.92  & \cellcolor[rgb]{ 1,  .922,  .922}       0.87  & \cellcolor[rgb]{ 1,  .922,  .922}       0.82  & \cellcolor[rgb]{ 1,  .922,  .922}       0.79  & \cellcolor[rgb]{ 1,  .922,  .922}       0.75  & \cellcolor[rgb]{ 1,  .922,  .922}       0.72  & \cellcolor[rgb]{ 1,  .922,  .922}       0.70  & \cellcolor[rgb]{ 1,  .922,  .922}       0.67  & \cellcolor[rgb]{ 1,  .922,  .922}       0.65  & \cellcolor[rgb]{ 1,  .922,  .922}       0.63  & \cellcolor[rgb]{ 1,  .922,  .922}       0.61  & \cellcolor[rgb]{ 1,  .922,  .922}       0.60  & \cellcolor[rgb]{ 1,  .922,  .922}       0.58  \\
    \midrule
    \textbf{20\%} & \cellcolor[rgb]{ 1,  .247,  .247}         3.42  & \cellcolor[rgb]{ 1,  .247,  .247}         2.38  & \cellcolor[rgb]{ 1,  .475,  .475}       1.67  & \cellcolor[rgb]{ 1,  .686,  .686}       1.36  & \cellcolor[rgb]{ 1,  .686,  .686}       1.18  & \cellcolor[rgb]{ 1,  .686,  .686}       1.05  & \cellcolor[rgb]{ 1,  .922,  .922}       0.96  & \cellcolor[rgb]{ 1,  .922,  .922}       0.89  & \cellcolor[rgb]{ 1,  .922,  .922}       0.83  & \cellcolor[rgb]{ 1,  .922,  .922}       0.78  & \cellcolor[rgb]{ 1,  .922,  .922}       0.74  & \cellcolor[rgb]{ 1,  .922,  .922}       0.71  & \cellcolor[rgb]{ 1,  .922,  .922}       0.68  & \cellcolor[rgb]{ 1,  .922,  .922}       0.65  & \cellcolor[rgb]{ 1,  .922,  .922}       0.63  & \cellcolor[rgb]{ 1,  .922,  .922}       0.61  & \cellcolor[rgb]{ 1,  .922,  .922}       0.59  & \cellcolor[rgb]{ 1,  .922,  .922}       0.57  & \cellcolor[rgb]{ 1,  .922,  .922}       0.55  & \cellcolor[rgb]{ 1,  .922,  .922}       0.54  & \cellcolor[rgb]{ 1,  .922,  .922}       0.53  \\
    \midrule
    \textbf{30\%} & \cellcolor[rgb]{ 1,  .247,  .247}         3.07  & \cellcolor[rgb]{ 1,  .247,  .247}         2.14  & \cellcolor[rgb]{ 1,  .475,  .475}       1.50  & \cellcolor[rgb]{ 1,  .686,  .686}       1.23  & \cellcolor[rgb]{ 1,  .686,  .686}       1.06  & \cellcolor[rgb]{ 1,  .922,  .922}       0.95  & \cellcolor[rgb]{ 1,  .922,  .922}       0.86  & \cellcolor[rgb]{ 1,  .922,  .922}       0.80  & \cellcolor[rgb]{ 1,  .922,  .922}       0.75  & \cellcolor[rgb]{ 1,  .922,  .922}       0.71  & \cellcolor[rgb]{ 1,  .922,  .922}       0.67  & \cellcolor[rgb]{ 1,  .922,  .922}       0.64  & \cellcolor[rgb]{ 1,  .922,  .922}       0.61  & \cellcolor[rgb]{ 1,  .922,  .922}       0.59  & \cellcolor[rgb]{ 1,  .922,  .922}       0.57  & \cellcolor[rgb]{ 1,  .922,  .922}       0.55  & \cellcolor[rgb]{ 1,  .922,  .922}       0.53  & \cellcolor[rgb]{ 1,  .922,  .922}       0.51  &        0.50  &        0.49  &        0.47  \\
    \midrule
    \textbf{40\%} & \cellcolor[rgb]{ 1,  .247,  .247}         2.74  & \cellcolor[rgb]{ 1,  .475,  .475}         1.91  & \cellcolor[rgb]{ 1,  .686,  .686}       1.34  & \cellcolor[rgb]{ 1,  .686,  .686}       1.09  & \cellcolor[rgb]{ 1,  .922,  .922}       0.95  & \cellcolor[rgb]{ 1,  .922,  .922}       0.85  & \cellcolor[rgb]{ 1,  .922,  .922}       0.77  & \cellcolor[rgb]{ 1,  .922,  .922}       0.71  & \cellcolor[rgb]{ 1,  .922,  .922}       0.67  & \cellcolor[rgb]{ 1,  .922,  .922}       0.63  & \cellcolor[rgb]{ 1,  .922,  .922}       0.60  & \cellcolor[rgb]{ 1,  .922,  .922}       0.57  & \cellcolor[rgb]{ 1,  .922,  .922}       0.55  & \cellcolor[rgb]{ 1,  .922,  .922}       0.52  & \cellcolor[rgb]{ 1,  .922,  .922}       0.50  &        0.49  &        0.47  &        0.46  &        0.45  &        0.43  &        0.42  \\
    \midrule
    \textbf{50\%} & \cellcolor[rgb]{ 1,  .247,  .247}         2.42  & \cellcolor[rgb]{ 1,  .475,  .475}         1.69  & \cellcolor[rgb]{ 1,  .686,  .686}       1.19  & \cellcolor[rgb]{ 1,  .922,  .922}       0.97  & \cellcolor[rgb]{ 1,  .922,  .922}       0.84  & \cellcolor[rgb]{ 1,  .922,  .922}       0.75  & \cellcolor[rgb]{ 1,  .922,  .922}       0.68  & \cellcolor[rgb]{ 1,  .922,  .922}       0.63  & \cellcolor[rgb]{ 1,  .922,  .922}       0.59  & \cellcolor[rgb]{ 1,  .922,  .922}       0.56  & \cellcolor[rgb]{ 1,  .922,  .922}       0.53  & \cellcolor[rgb]{ 1,  .922,  .922}       0.50  &        0.48  &        0.46  &        0.45  &        0.43  &        0.42  &        0.40  &        0.39  &        0.38  &        0.37  \\
    \midrule
    \textbf{60\%} & \cellcolor[rgb]{ 1,  .247,  .247}         2.10  & \cellcolor[rgb]{ 1,  .686,  .686}         1.46  & \cellcolor[rgb]{ 1,  .686,  .686}       1.03  & \cellcolor[rgb]{ 1,  .922,  .922}       0.84  & \cellcolor[rgb]{ 1,  .922,  .922}       0.72  & \cellcolor[rgb]{ 1,  .922,  .922}       0.65  & \cellcolor[rgb]{ 1,  .922,  .922}       0.59  & \cellcolor[rgb]{ 1,  .922,  .922}       0.55  & \cellcolor[rgb]{ 1,  .922,  .922}       0.51  &        0.48  &        0.46  &        0.44  &        0.42  &        0.40  &        0.39  &        0.37  &        0.36  &        0.35  &        0.34  &        0.33  &        0.32  \\
    \midrule
    \textbf{70\%} & \cellcolor[rgb]{ 1,  .475,  .475}         1.77  & \cellcolor[rgb]{ 1,  .686,  .686}         1.23  & \cellcolor[rgb]{ 1,  .922,  .922}       0.87  & \cellcolor[rgb]{ 1,  .922,  .922}       0.70  & \cellcolor[rgb]{ 1,  .922,  .922}       0.61  & \cellcolor[rgb]{ 1,  .922,  .922}       0.54  &        0.50  &        0.46  &        0.43  &        0.41  &        0.38  &        0.37  &        0.35  &        0.34  &        0.33  &        0.31  &        0.30  &        0.29  &        0.29  &        0.28  &        0.27  \\
    \midrule
    \textbf{80\%} & \cellcolor[rgb]{ 1,  .686,  .686}         1.41  & \cellcolor[rgb]{ 1,  .922,  .922}         0.98  & \cellcolor[rgb]{ 1,  .922,  .922}       0.69  & \cellcolor[rgb]{ 1,  .922,  .922}       0.56  &        0.49  &        0.43  &        0.40  &        0.37  &        0.34  &        0.32  &        0.31  &        0.29  &        0.28  &        0.27  &        0.26  &        0.25  &        0.24  &        0.23  &        0.23  &        0.22  &        0.22  \\
    \midrule
    \textbf{90\%} & \cellcolor[rgb]{ 1,  .922,  .922}         0.98  & \cellcolor[rgb]{ 1,  .922,  .922}         0.68  &        0.48  &        0.39  &        0.34  &        0.30  &        0.28  &        0.25  &        0.24  &        0.22  &        0.21  &        0.20  &        0.19  &        0.19  &        0.18  &        0.17  &        0.17  &        0.16  &        0.16  &        0.15  &        0.15  \\
    \midrule
    \end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}
    \toprule
    \multicolumn{1}{|p{5.5em}|}{\textbf{ \textbackslash{} Observ.\newline{}Correl.}} & \textbf{6} & \textbf{12} & \textbf{18} & \textbf{24} & \textbf{30} & \textbf{36} & \textbf{42} & \textbf{48} & \textbf{54} & \textbf{60} & \textbf{66} & \textbf{72} & \textbf{78} & \textbf{84} & \textbf{90} & \textbf{96} & \textbf{102} & \textbf{108} & \textbf{114} & \textbf{120} \\
    \midrule
    \textbf{-90\%} & \cellcolor[rgb]{ 1,  .247,  .247}         7.27  & \cellcolor[rgb]{ 1,  .247,  .247}         4.75  & \cellcolor[rgb]{ 1,  .247,  .247}       3.79  & \cellcolor[rgb]{ 1,  .247,  .247}       3.25  & \cellcolor[rgb]{ 1,  .247,  .247}       2.89  & \cellcolor[rgb]{ 1,  .247,  .247}       2.63  & \cellcolor[rgb]{ 1,  .247,  .247}       2.42  & \cellcolor[rgb]{ 1,  .247,  .247}       2.26  & \cellcolor[rgb]{ 1,  .247,  .247}       2.13  & \cellcolor[rgb]{ 1,  .247,  .247}       2.02  & \cellcolor[rgb]{ 1,  .475,  .475}       1.92  & \cellcolor[rgb]{ 1,  .475,  .475}       1.84  & \cellcolor[rgb]{ 1,  .475,  .475}       1.77  & \cellcolor[rgb]{ 1,  .475,  .475}       1.70  & \cellcolor[rgb]{ 1,  .475,  .475}       1.64  & \cellcolor[rgb]{ 1,  .475,  .475}       1.59  & \cellcolor[rgb]{ 1,  .475,  .475}       1.54  & \cellcolor[rgb]{ 1,  .686,  .686}       1.50  & \cellcolor[rgb]{ 1,  .686,  .686}       1.46  & \cellcolor[rgb]{ 1,  .686,  .686}       1.42  \\
    \midrule
    \textbf{-80\%} & \cellcolor[rgb]{ 1,  .247,  .247}         5.40  & \cellcolor[rgb]{ 1,  .247,  .247}         3.53  & \cellcolor[rgb]{ 1,  .247,  .247}       2.82  & \cellcolor[rgb]{ 1,  .247,  .247}       2.41  & \cellcolor[rgb]{ 1,  .247,  .247}       2.15  & \cellcolor[rgb]{ 1,  .475,  .475}       1.95  & \cellcolor[rgb]{ 1,  .475,  .475}       1.80  & \cellcolor[rgb]{ 1,  .475,  .475}       1.68  & \cellcolor[rgb]{ 1,  .475,  .475}       1.58  & \cellcolor[rgb]{ 1,  .686,  .686}       1.50  & \cellcolor[rgb]{ 1,  .686,  .686}       1.43  & \cellcolor[rgb]{ 1,  .686,  .686}       1.37  & \cellcolor[rgb]{ 1,  .686,  .686}       1.31  & \cellcolor[rgb]{ 1,  .686,  .686}       1.26  & \cellcolor[rgb]{ 1,  .686,  .686}       1.22  & \cellcolor[rgb]{ 1,  .686,  .686}       1.18  & \cellcolor[rgb]{ 1,  .686,  .686}       1.14  & \cellcolor[rgb]{ 1,  .686,  .686}       1.11  & \cellcolor[rgb]{ 1,  .686,  .686}       1.08  & \cellcolor[rgb]{ 1,  .686,  .686}       1.05  \\
    \midrule
    \textbf{-70\%} & \cellcolor[rgb]{ 1,  .247,  .247}         4.49  & \cellcolor[rgb]{ 1,  .247,  .247}         2.93  & \cellcolor[rgb]{ 1,  .247,  .247}       2.34  & \cellcolor[rgb]{ 1,  .247,  .247}       2.01  & \cellcolor[rgb]{ 1,  .475,  .475}       1.78  & \cellcolor[rgb]{ 1,  .475,  .475}       1.62  & \cellcolor[rgb]{ 1,  .686,  .686}       1.50  & \cellcolor[rgb]{ 1,  .686,  .686}       1.40  & \cellcolor[rgb]{ 1,  .686,  .686}       1.32  & \cellcolor[rgb]{ 1,  .686,  .686}       1.25  & \cellcolor[rgb]{ 1,  .686,  .686}       1.19  & \cellcolor[rgb]{ 1,  .686,  .686}       1.14  & \cellcolor[rgb]{ 1,  .686,  .686}       1.09  & \cellcolor[rgb]{ 1,  .686,  .686}       1.05  & \cellcolor[rgb]{ 1,  .686,  .686}       1.01  & \cellcolor[rgb]{ 1,  .922,  .922}       0.98  & \cellcolor[rgb]{ 1,  .922,  .922}       0.95  & \cellcolor[rgb]{ 1,  .922,  .922}       0.92  & \cellcolor[rgb]{ 1,  .922,  .922}       0.90  & \cellcolor[rgb]{ 1,  .922,  .922}       0.88  \\
    \midrule
    \textbf{-60\%} & \cellcolor[rgb]{ 1,  .247,  .247}         3.88  & \cellcolor[rgb]{ 1,  .247,  .247}         2.54  & \cellcolor[rgb]{ 1,  .247,  .247}       2.03  & \cellcolor[rgb]{ 1,  .475,  .475}       1.74  & \cellcolor[rgb]{ 1,  .475,  .475}       1.54  & \cellcolor[rgb]{ 1,  .686,  .686}       1.40  & \cellcolor[rgb]{ 1,  .686,  .686}       1.30  & \cellcolor[rgb]{ 1,  .686,  .686}       1.21  & \cellcolor[rgb]{ 1,  .686,  .686}       1.14  & \cellcolor[rgb]{ 1,  .686,  .686}       1.08  & \cellcolor[rgb]{ 1,  .686,  .686}       1.03  & \cellcolor[rgb]{ 1,  .922,  .922}       0.98  & \cellcolor[rgb]{ 1,  .922,  .922}       0.94  & \cellcolor[rgb]{ 1,  .922,  .922}       0.91  & \cellcolor[rgb]{ 1,  .922,  .922}       0.88  & \cellcolor[rgb]{ 1,  .922,  .922}       0.85  & \cellcolor[rgb]{ 1,  .922,  .922}       0.82  & \cellcolor[rgb]{ 1,  .922,  .922}       0.80  & \cellcolor[rgb]{ 1,  .922,  .922}       0.78  & \cellcolor[rgb]{ 1,  .922,  .922}       0.76  \\
    \midrule
    \textbf{-50\%} & \cellcolor[rgb]{ 1,  .247,  .247}         3.43  & \cellcolor[rgb]{ 1,  .247,  .247}         2.24  & \cellcolor[rgb]{ 1,  .475,  .475}       1.79  & \cellcolor[rgb]{ 1,  .475,  .475}       1.53  & \cellcolor[rgb]{ 1,  .686,  .686}       1.36  & \cellcolor[rgb]{ 1,  .686,  .686}       1.24  & \cellcolor[rgb]{ 1,  .686,  .686}       1.14  & \cellcolor[rgb]{ 1,  .686,  .686}       1.07  & \cellcolor[rgb]{ 1,  .686,  .686}       1.01  & \cellcolor[rgb]{ 1,  .922,  .922}       0.95  & \cellcolor[rgb]{ 1,  .922,  .922}       0.91  & \cellcolor[rgb]{ 1,  .922,  .922}       0.87  & \cellcolor[rgb]{ 1,  .922,  .922}       0.83  & \cellcolor[rgb]{ 1,  .922,  .922}       0.80  & \cellcolor[rgb]{ 1,  .922,  .922}       0.77  & \cellcolor[rgb]{ 1,  .922,  .922}       0.75  & \cellcolor[rgb]{ 1,  .922,  .922}       0.73  & \cellcolor[rgb]{ 1,  .922,  .922}       0.71  & \cellcolor[rgb]{ 1,  .922,  .922}       0.69  & \cellcolor[rgb]{ 1,  .922,  .922}       0.67  \\
    \midrule
    \textbf{-40\%} & \cellcolor[rgb]{ 1,  .247,  .247}         3.07  & \cellcolor[rgb]{ 1,  .247,  .247}         2.00  & \cellcolor[rgb]{ 1,  .475,  .475}       1.60  & \cellcolor[rgb]{ 1,  .686,  .686}       1.37  & \cellcolor[rgb]{ 1,  .686,  .686}       1.22  & \cellcolor[rgb]{ 1,  .686,  .686}       1.11  & \cellcolor[rgb]{ 1,  .686,  .686}       1.02  & \cellcolor[rgb]{ 1,  .922,  .922}       0.96  & \cellcolor[rgb]{ 1,  .922,  .922}       0.90  & \cellcolor[rgb]{ 1,  .922,  .922}       0.85  & \cellcolor[rgb]{ 1,  .922,  .922}       0.81  & \cellcolor[rgb]{ 1,  .922,  .922}       0.78  & \cellcolor[rgb]{ 1,  .922,  .922}       0.75  & \cellcolor[rgb]{ 1,  .922,  .922}       0.72  & \cellcolor[rgb]{ 1,  .922,  .922}       0.69  & \cellcolor[rgb]{ 1,  .922,  .922}       0.67  & \cellcolor[rgb]{ 1,  .922,  .922}       0.65  & \cellcolor[rgb]{ 1,  .922,  .922}       0.63  & \cellcolor[rgb]{ 1,  .922,  .922}       0.61  & \cellcolor[rgb]{ 1,  .922,  .922}       0.60  \\
    \midrule
    \textbf{-30\%} & \cellcolor[rgb]{ 1,  .247,  .247}         2.77  & \cellcolor[rgb]{ 1,  .475,  .475}         1.81  & \cellcolor[rgb]{ 1,  .686,  .686}       1.44  & \cellcolor[rgb]{ 1,  .686,  .686}       1.24  & \cellcolor[rgb]{ 1,  .686,  .686}       1.10  & \cellcolor[rgb]{ 1,  .686,  .686}       1.00  & \cellcolor[rgb]{ 1,  .922,  .922}       0.92  & \cellcolor[rgb]{ 1,  .922,  .922}       0.86  & \cellcolor[rgb]{ 1,  .922,  .922}       0.81  & \cellcolor[rgb]{ 1,  .922,  .922}       0.77  & \cellcolor[rgb]{ 1,  .922,  .922}       0.73  & \cellcolor[rgb]{ 1,  .922,  .922}       0.70  & \cellcolor[rgb]{ 1,  .922,  .922}       0.67  & \cellcolor[rgb]{ 1,  .922,  .922}       0.65  & \cellcolor[rgb]{ 1,  .922,  .922}       0.63  & \cellcolor[rgb]{ 1,  .922,  .922}       0.61  & \cellcolor[rgb]{ 1,  .922,  .922}       0.59  & \cellcolor[rgb]{ 1,  .922,  .922}       0.57  & \cellcolor[rgb]{ 1,  .922,  .922}       0.55  & \cellcolor[rgb]{ 1,  .922,  .922}       0.54  \\
    \midrule
    \textbf{-20\%} & \cellcolor[rgb]{ 1,  .247,  .247}         2.51  & \cellcolor[rgb]{ 1,  .475,  .475}         1.64  & \cellcolor[rgb]{ 1,  .686,  .686}       1.31  & \cellcolor[rgb]{ 1,  .686,  .686}       1.12  & \cellcolor[rgb]{ 1,  .922,  .922}       1.00  & \cellcolor[rgb]{ 1,  .922,  .922}       0.91  & \cellcolor[rgb]{ 1,  .922,  .922}       0.84  & \cellcolor[rgb]{ 1,  .922,  .922}       0.78  & \cellcolor[rgb]{ 1,  .922,  .922}       0.74  & \cellcolor[rgb]{ 1,  .922,  .922}       0.70  & \cellcolor[rgb]{ 1,  .922,  .922}       0.66  & \cellcolor[rgb]{ 1,  .922,  .922}       0.64  & \cellcolor[rgb]{ 1,  .922,  .922}       0.61  & \cellcolor[rgb]{ 1,  .922,  .922}       0.59  & \cellcolor[rgb]{ 1,  .922,  .922}       0.57  & \cellcolor[rgb]{ 1,  .922,  .922}       0.55  & \cellcolor[rgb]{ 1,  .922,  .922}       0.53  & \cellcolor[rgb]{ 1,  .922,  .922}       0.52  & \cellcolor[rgb]{ 1,  .922,  .922}       0.50  &        0.49  \\
    \midrule
    \textbf{-10\%} & \cellcolor[rgb]{ 1,  .247,  .247}         2.29  & \cellcolor[rgb]{ 1,  .686,  .686}         1.49  & \cellcolor[rgb]{ 1,  .686,  .686}       1.19  & \cellcolor[rgb]{ 1,  .686,  .686}       1.02  & \cellcolor[rgb]{ 1,  .922,  .922}       0.91  & \cellcolor[rgb]{ 1,  .922,  .922}       0.83  & \cellcolor[rgb]{ 1,  .922,  .922}       0.76  & \cellcolor[rgb]{ 1,  .922,  .922}       0.71  & \cellcolor[rgb]{ 1,  .922,  .922}       0.67  & \cellcolor[rgb]{ 1,  .922,  .922}       0.64  & \cellcolor[rgb]{ 1,  .922,  .922}       0.61  & \cellcolor[rgb]{ 1,  .922,  .922}       0.58  & \cellcolor[rgb]{ 1,  .922,  .922}       0.56  & \cellcolor[rgb]{ 1,  .922,  .922}       0.54  & \cellcolor[rgb]{ 1,  .922,  .922}       0.52  & \cellcolor[rgb]{ 1,  .922,  .922}       0.50  &        0.49  &        0.47  &        0.46  &        0.45  \\
    \midrule
    \textbf{0\%} & \cellcolor[rgb]{ 1,  .247,  .247}         2.09  & \cellcolor[rgb]{ 1,  .686,  .686}         1.36  & \cellcolor[rgb]{ 1,  .686,  .686}       1.09  & \cellcolor[rgb]{ 1,  .922,  .922}       0.93  & \cellcolor[rgb]{ 1,  .922,  .922}       0.83  & \cellcolor[rgb]{ 1,  .922,  .922}       0.75  & \cellcolor[rgb]{ 1,  .922,  .922}       0.70  & \cellcolor[rgb]{ 1,  .922,  .922}       0.65  & \cellcolor[rgb]{ 1,  .922,  .922}       0.61  & \cellcolor[rgb]{ 1,  .922,  .922}       0.58  & \cellcolor[rgb]{ 1,  .922,  .922}       0.55  & \cellcolor[rgb]{ 1,  .922,  .922}       0.53  & \cellcolor[rgb]{ 1,  .922,  .922}       0.51  &        0.49  &        0.47  &        0.46  &        0.44  &        0.43  &        0.42  &        0.41  \\
    \midrule
    \textbf{10\%} & \cellcolor[rgb]{ 1,  .475,  .475}         1.90  & \cellcolor[rgb]{ 1,  .686,  .686}         1.24  & \cellcolor[rgb]{ 1,  .922,  .922}       0.99  & \cellcolor[rgb]{ 1,  .922,  .922}       0.85  & \cellcolor[rgb]{ 1,  .922,  .922}       0.76  & \cellcolor[rgb]{ 1,  .922,  .922}       0.69  & \cellcolor[rgb]{ 1,  .922,  .922}       0.64  & \cellcolor[rgb]{ 1,  .922,  .922}       0.59  & \cellcolor[rgb]{ 1,  .922,  .922}       0.56  & \cellcolor[rgb]{ 1,  .922,  .922}       0.53  & \cellcolor[rgb]{ 1,  .922,  .922}       0.50  &        0.48  &        0.46  &        0.45  &        0.43  &        0.42  &        0.40  &        0.39  &        0.38  &        0.37  \\
    \midrule
    \textbf{20\%} & \cellcolor[rgb]{ 1,  .475,  .475}         1.73  & \cellcolor[rgb]{ 1,  .686,  .686}         1.13  & \cellcolor[rgb]{ 1,  .922,  .922}       0.90  & \cellcolor[rgb]{ 1,  .922,  .922}       0.78  & \cellcolor[rgb]{ 1,  .922,  .922}       0.69  & \cellcolor[rgb]{ 1,  .922,  .922}       0.63  & \cellcolor[rgb]{ 1,  .922,  .922}       0.58  & \cellcolor[rgb]{ 1,  .922,  .922}       0.54  & \cellcolor[rgb]{ 1,  .922,  .922}       0.51  &        0.48  &        0.46  &        0.44  &        0.42  &        0.41  &        0.39  &        0.38  &        0.37  &        0.36  &        0.35  &        0.34  \\
    \midrule
    \textbf{30\%} & \cellcolor[rgb]{ 1,  .475,  .475}         1.58  & \cellcolor[rgb]{ 1,  .686,  .686}         1.03  & \cellcolor[rgb]{ 1,  .922,  .922}       0.82  & \cellcolor[rgb]{ 1,  .922,  .922}       0.70  & \cellcolor[rgb]{ 1,  .922,  .922}       0.63  & \cellcolor[rgb]{ 1,  .922,  .922}       0.57  & \cellcolor[rgb]{ 1,  .922,  .922}       0.53  &        0.49  &        0.46  &        0.44  &        0.42  &        0.40  &        0.38  &        0.37  &        0.36  &        0.34  &        0.33  &        0.32  &        0.32  &        0.31  \\
    \midrule
    \textbf{40\%} & \cellcolor[rgb]{ 1,  .686,  .686}         1.42  & \cellcolor[rgb]{ 1,  .922,  .922}         0.93  & \cellcolor[rgb]{ 1,  .922,  .922}       0.74  & \cellcolor[rgb]{ 1,  .922,  .922}       0.64  & \cellcolor[rgb]{ 1,  .922,  .922}       0.57  & \cellcolor[rgb]{ 1,  .922,  .922}       0.51  &        0.48  &        0.44  &        0.42  &        0.40  &        0.38  &        0.36  &        0.35  &        0.33  &        0.32  &        0.31  &        0.30  &        0.29  &        0.29  &        0.28  \\
    \midrule
    \textbf{50\%} & \cellcolor[rgb]{ 1,  .686,  .686}         1.28  & \cellcolor[rgb]{ 1,  .922,  .922}         0.83  & \cellcolor[rgb]{ 1,  .922,  .922}       0.67  & \cellcolor[rgb]{ 1,  .922,  .922}       0.57  & \cellcolor[rgb]{ 1,  .922,  .922}       0.51  &        0.46  &        0.43  &        0.40  &        0.37  &        0.35  &        0.34  &        0.32  &        0.31  &        0.30  &        0.29  &        0.28  &        0.27  &        0.26  &        0.26  &        0.25  \\
    \midrule
    \textbf{60\%} & \cellcolor[rgb]{ 1,  .686,  .686}         1.14  & \cellcolor[rgb]{ 1,  .922,  .922}         0.74  & \cellcolor[rgb]{ 1,  .922,  .922}       0.59  & \cellcolor[rgb]{ 1,  .922,  .922}       0.51  &        0.45  &        0.41  &        0.38  &        0.35  &        0.33  &        0.32  &        0.30  &        0.29  &        0.28  &        0.27  &        0.26  &        0.25  &        0.24  &        0.23  &        0.23  &        0.22  \\
    \midrule
    \textbf{70\%} & \cellcolor[rgb]{ 1,  .922,  .922}         1.00  & \cellcolor[rgb]{ 1,  .922,  .922}         0.65  & \cellcolor[rgb]{ 1,  .922,  .922}       0.52  &        0.45  &        0.40  &        0.36  &        0.33  &        0.31  &        0.29  &        0.28  &        0.26  &        0.25  &        0.24  &        0.23  &        0.23  &        0.22  &        0.21  &        0.21  &        0.20  &        0.19  \\
    \midrule
    \textbf{80\%} & \cellcolor[rgb]{ 1,  .922,  .922}         0.86  & \cellcolor[rgb]{ 1,  .922,  .922}         0.56  &        0.45  &        0.38  &        0.34  &        0.31  &        0.29  &        0.27  &        0.25  &        0.24  &        0.23  &        0.22  &        0.21  &        0.20  &        0.19  &        0.19  &        0.18  &        0.18  &        0.17  &        0.17  \\
    \midrule
    \textbf{90\%} & \cellcolor[rgb]{ 1,  .922,  .922}         0.73  &          0.48  &        0.38  &        0.33  &        0.29  &        0.26  &        0.24  &        0.23  &        0.21  &        0.20  &        0.19  &        0.18  &        0.18  &        0.17  &        0.16  &        0.16  &        0.15  &        0.15  &        0.15  &        0.14  \\
    \midrule
    \end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}
    \toprule
    \multicolumn{1}{|p{5.5em}|}{\textbf{ \textbackslash{} Observ.\newline{}Correl.}} & \textbf{25} & \textbf{50} & \textbf{100} & \textbf{150} & \textbf{200} & \textbf{250} & \textbf{300} & \textbf{350} & \textbf{400} & \textbf{450} & \textbf{500} & \textbf{550} & \textbf{600} & \textbf{650} & \textbf{700} & \textbf{750} & \textbf{800} & \textbf{850} & \textbf{900} & \textbf{950} & \textbf{1000} \\
    \midrule
    \textbf{-90\%} & \cellcolor[rgb]{ 1,  .247,  .247}       23.24  & \cellcolor[rgb]{ 1,  .247,  .247}      16.11  & \cellcolor[rgb]{ 1,  .247,  .247}    11.28  & \cellcolor[rgb]{ 1,  .247,  .247}       9.18  & \cellcolor[rgb]{ 1,  .247,  .247}       7.94  & \cellcolor[rgb]{ 1,  .247,  .247}       7.09  & \cellcolor[rgb]{ 1,  .247,  .247}       6.47  & \cellcolor[rgb]{ 1,  .247,  .247}       5.99  & \cellcolor[rgb]{ 1,  .247,  .247}       5.60  & \cellcolor[rgb]{ 1,  .247,  .247}       5.28  & \cellcolor[rgb]{ 1,  .247,  .247}       5.01  & \cellcolor[rgb]{ 1,  .247,  .247}       4.77  & \cellcolor[rgb]{ 1,  .247,  .247}       4.57  & \cellcolor[rgb]{ 1,  .247,  .247}       4.39  & \cellcolor[rgb]{ 1,  .247,  .247}       4.23  & \cellcolor[rgb]{ 1,  .247,  .247}       4.09  & \cellcolor[rgb]{ 1,  .247,  .247}       3.96  & \cellcolor[rgb]{ 1,  .247,  .247}       3.84  & \cellcolor[rgb]{ 1,  .247,  .247}       3.73  & \cellcolor[rgb]{ 1,  .247,  .247}       3.63  & \cellcolor[rgb]{ 1,  .247,  .247}       3.54  \\
    \midrule
    \textbf{-80\%} & \cellcolor[rgb]{ 1,  .247,  .247}       16.15  & \cellcolor[rgb]{ 1,  .247,  .247}      11.19  & \cellcolor[rgb]{ 1,  .247,  .247}       7.84  & \cellcolor[rgb]{ 1,  .247,  .247}       6.38  & \cellcolor[rgb]{ 1,  .247,  .247}       5.52  & \cellcolor[rgb]{ 1,  .247,  .247}       4.93  & \cellcolor[rgb]{ 1,  .247,  .247}       4.50  & \cellcolor[rgb]{ 1,  .247,  .247}       4.16  & \cellcolor[rgb]{ 1,  .247,  .247}       3.89  & \cellcolor[rgb]{ 1,  .247,  .247}       3.67  & \cellcolor[rgb]{ 1,  .247,  .247}       3.48  & \cellcolor[rgb]{ 1,  .247,  .247}       3.32  & \cellcolor[rgb]{ 1,  .247,  .247}       3.18  & \cellcolor[rgb]{ 1,  .247,  .247}       3.05  & \cellcolor[rgb]{ 1,  .247,  .247}       2.94  & \cellcolor[rgb]{ 1,  .247,  .247}       2.84  & \cellcolor[rgb]{ 1,  .247,  .247}       2.75  & \cellcolor[rgb]{ 1,  .247,  .247}       2.67  & \cellcolor[rgb]{ 1,  .247,  .247}       2.59  & \cellcolor[rgb]{ 1,  .247,  .247}       2.52  & \cellcolor[rgb]{ 1,  .247,  .247}       2.46  \\
    \midrule
    \textbf{-70\%} & \cellcolor[rgb]{ 1,  .247,  .247}       12.86  & \cellcolor[rgb]{ 1,  .247,  .247}         8.91  & \cellcolor[rgb]{ 1,  .247,  .247}       6.24  & \cellcolor[rgb]{ 1,  .247,  .247}       5.08  & \cellcolor[rgb]{ 1,  .247,  .247}       4.39  & \cellcolor[rgb]{ 1,  .247,  .247}       3.92  & \cellcolor[rgb]{ 1,  .247,  .247}       3.58  & \cellcolor[rgb]{ 1,  .247,  .247}       3.31  & \cellcolor[rgb]{ 1,  .247,  .247}       3.10  & \cellcolor[rgb]{ 1,  .247,  .247}       2.92  & \cellcolor[rgb]{ 1,  .247,  .247}       2.77  & \cellcolor[rgb]{ 1,  .247,  .247}       2.64  & \cellcolor[rgb]{ 1,  .247,  .247}       2.53  & \cellcolor[rgb]{ 1,  .247,  .247}       2.43  & \cellcolor[rgb]{ 1,  .247,  .247}       2.34  & \cellcolor[rgb]{ 1,  .247,  .247}       2.26  & \cellcolor[rgb]{ 1,  .247,  .247}       2.19  & \cellcolor[rgb]{ 1,  .247,  .247}       2.12  & \cellcolor[rgb]{ 1,  .247,  .247}       2.06  & \cellcolor[rgb]{ 1,  .247,  .247}       2.01  & \cellcolor[rgb]{ 1,  .475,  .475}       1.96  \\
    \midrule
    \textbf{-60\%} & \cellcolor[rgb]{ 1,  .247,  .247}       10.82  & \cellcolor[rgb]{ 1,  .247,  .247}         7.50  & \cellcolor[rgb]{ 1,  .247,  .247}       5.25  & \cellcolor[rgb]{ 1,  .247,  .247}       4.27  & \cellcolor[rgb]{ 1,  .247,  .247}       3.70  & \cellcolor[rgb]{ 1,  .247,  .247}       3.30  & \cellcolor[rgb]{ 1,  .247,  .247}       3.01  & \cellcolor[rgb]{ 1,  .247,  .247}       2.79  & \cellcolor[rgb]{ 1,  .247,  .247}       2.61  & \cellcolor[rgb]{ 1,  .247,  .247}       2.46  & \cellcolor[rgb]{ 1,  .247,  .247}       2.33  & \cellcolor[rgb]{ 1,  .247,  .247}       2.22  & \cellcolor[rgb]{ 1,  .247,  .247}       2.13  & \cellcolor[rgb]{ 1,  .247,  .247}       2.04  & \cellcolor[rgb]{ 1,  .475,  .475}       1.97  & \cellcolor[rgb]{ 1,  .475,  .475}       1.90  & \cellcolor[rgb]{ 1,  .475,  .475}       1.84  & \cellcolor[rgb]{ 1,  .475,  .475}       1.79  & \cellcolor[rgb]{ 1,  .475,  .475}       1.74  & \cellcolor[rgb]{ 1,  .475,  .475}       1.69  & \cellcolor[rgb]{ 1,  .475,  .475}       1.65  \\
    \midrule
    \textbf{-50\%} & \cellcolor[rgb]{ 1,  .247,  .247}         9.38  & \cellcolor[rgb]{ 1,  .247,  .247}         6.50  & \cellcolor[rgb]{ 1,  .247,  .247}       4.55  & \cellcolor[rgb]{ 1,  .247,  .247}       3.71  & \cellcolor[rgb]{ 1,  .247,  .247}       3.20  & \cellcolor[rgb]{ 1,  .247,  .247}       2.86  & \cellcolor[rgb]{ 1,  .247,  .247}       2.61  & \cellcolor[rgb]{ 1,  .247,  .247}       2.42  & \cellcolor[rgb]{ 1,  .247,  .247}       2.26  & \cellcolor[rgb]{ 1,  .247,  .247}       2.13  & \cellcolor[rgb]{ 1,  .247,  .247}       2.02  & \cellcolor[rgb]{ 1,  .475,  .475}       1.93  & \cellcolor[rgb]{ 1,  .475,  .475}       1.84  & \cellcolor[rgb]{ 1,  .475,  .475}       1.77  & \cellcolor[rgb]{ 1,  .475,  .475}       1.71  & \cellcolor[rgb]{ 1,  .475,  .475}       1.65  & \cellcolor[rgb]{ 1,  .475,  .475}       1.60  & \cellcolor[rgb]{ 1,  .475,  .475}       1.55  & \cellcolor[rgb]{ 1,  .475,  .475}       1.51  & \cellcolor[rgb]{ 1,  .686,  .686}       1.46  & \cellcolor[rgb]{ 1,  .686,  .686}       1.43  \\
    \midrule
    \textbf{-40\%} & \cellcolor[rgb]{ 1,  .247,  .247}         8.28  & \cellcolor[rgb]{ 1,  .247,  .247}         5.74  & \cellcolor[rgb]{ 1,  .247,  .247}       4.02  & \cellcolor[rgb]{ 1,  .247,  .247}       3.27  & \cellcolor[rgb]{ 1,  .247,  .247}       2.83  & \cellcolor[rgb]{ 1,  .247,  .247}       2.53  & \cellcolor[rgb]{ 1,  .247,  .247}       2.31  & \cellcolor[rgb]{ 1,  .247,  .247}       2.13  & \cellcolor[rgb]{ 1,  .475,  .475}       2.00  & \cellcolor[rgb]{ 1,  .475,  .475}       1.88  & \cellcolor[rgb]{ 1,  .475,  .475}       1.78  & \cellcolor[rgb]{ 1,  .475,  .475}       1.70  & \cellcolor[rgb]{ 1,  .475,  .475}       1.63  & \cellcolor[rgb]{ 1,  .475,  .475}       1.56  & \cellcolor[rgb]{ 1,  .475,  .475}       1.51  & \cellcolor[rgb]{ 1,  .686,  .686}       1.46  & \cellcolor[rgb]{ 1,  .686,  .686}       1.41  & \cellcolor[rgb]{ 1,  .686,  .686}       1.37  & \cellcolor[rgb]{ 1,  .686,  .686}       1.33  & \cellcolor[rgb]{ 1,  .686,  .686}       1.29  & \cellcolor[rgb]{ 1,  .686,  .686}       1.26  \\
    \midrule
    \textbf{-30\%} & \cellcolor[rgb]{ 1,  .247,  .247}         7.39  & \cellcolor[rgb]{ 1,  .247,  .247}         5.12  & \cellcolor[rgb]{ 1,  .247,  .247}       3.59  & \cellcolor[rgb]{ 1,  .247,  .247}       2.92  & \cellcolor[rgb]{ 1,  .247,  .247}       2.52  & \cellcolor[rgb]{ 1,  .247,  .247}       2.26  & \cellcolor[rgb]{ 1,  .247,  .247}       2.06  & \cellcolor[rgb]{ 1,  .475,  .475}       1.90  & \cellcolor[rgb]{ 1,  .475,  .475}       1.78  & \cellcolor[rgb]{ 1,  .475,  .475}       1.68  & \cellcolor[rgb]{ 1,  .475,  .475}       1.59  & \cellcolor[rgb]{ 1,  .475,  .475}       1.52  & \cellcolor[rgb]{ 1,  .686,  .686}       1.45  & \cellcolor[rgb]{ 1,  .686,  .686}       1.40  & \cellcolor[rgb]{ 1,  .686,  .686}       1.34  & \cellcolor[rgb]{ 1,  .686,  .686}       1.30  & \cellcolor[rgb]{ 1,  .686,  .686}       1.26  & \cellcolor[rgb]{ 1,  .686,  .686}       1.22  & \cellcolor[rgb]{ 1,  .686,  .686}       1.19  & \cellcolor[rgb]{ 1,  .686,  .686}       1.15  & \cellcolor[rgb]{ 1,  .686,  .686}       1.12  \\
    \midrule
    \textbf{-20\%} & \cellcolor[rgb]{ 1,  .247,  .247}         6.65  & \cellcolor[rgb]{ 1,  .247,  .247}         4.61  & \cellcolor[rgb]{ 1,  .247,  .247}       3.23  & \cellcolor[rgb]{ 1,  .247,  .247}       2.63  & \cellcolor[rgb]{ 1,  .247,  .247}       2.27  & \cellcolor[rgb]{ 1,  .247,  .247}       2.03  & \cellcolor[rgb]{ 1,  .475,  .475}       1.85  & \cellcolor[rgb]{ 1,  .475,  .475}       1.71  & \cellcolor[rgb]{ 1,  .475,  .475}       1.60  & \cellcolor[rgb]{ 1,  .475,  .475}       1.51  & \cellcolor[rgb]{ 1,  .686,  .686}       1.43  & \cellcolor[rgb]{ 1,  .686,  .686}       1.36  & \cellcolor[rgb]{ 1,  .686,  .686}       1.31  & \cellcolor[rgb]{ 1,  .686,  .686}       1.26  & \cellcolor[rgb]{ 1,  .686,  .686}       1.21  & \cellcolor[rgb]{ 1,  .686,  .686}       1.17  & \cellcolor[rgb]{ 1,  .686,  .686}       1.13  & \cellcolor[rgb]{ 1,  .686,  .686}       1.10  & \cellcolor[rgb]{ 1,  .686,  .686}       1.07  & \cellcolor[rgb]{ 1,  .686,  .686}       1.04  & \cellcolor[rgb]{ 1,  .686,  .686}       1.01  \\
    \midrule
    \textbf{-10\%} & \cellcolor[rgb]{ 1,  .247,  .247}         6.00  & \cellcolor[rgb]{ 1,  .247,  .247}         4.16  & \cellcolor[rgb]{ 1,  .247,  .247}       2.91  & \cellcolor[rgb]{ 1,  .247,  .247}       2.37  & \cellcolor[rgb]{ 1,  .247,  .247}       2.05  & \cellcolor[rgb]{ 1,  .475,  .475}       1.83  & \cellcolor[rgb]{ 1,  .475,  .475}       1.67  & \cellcolor[rgb]{ 1,  .475,  .475}       1.55  & \cellcolor[rgb]{ 1,  .686,  .686}       1.45  & \cellcolor[rgb]{ 1,  .686,  .686}       1.36  & \cellcolor[rgb]{ 1,  .686,  .686}       1.29  & \cellcolor[rgb]{ 1,  .686,  .686}       1.23  & \cellcolor[rgb]{ 1,  .686,  .686}       1.18  & \cellcolor[rgb]{ 1,  .686,  .686}       1.13  & \cellcolor[rgb]{ 1,  .686,  .686}       1.09  & \cellcolor[rgb]{ 1,  .686,  .686}       1.05  & \cellcolor[rgb]{ 1,  .686,  .686}       1.02  & \cellcolor[rgb]{ 1,  .922,  .922}       0.99  & \cellcolor[rgb]{ 1,  .922,  .922}       0.96  & \cellcolor[rgb]{ 1,  .922,  .922}       0.94  & \cellcolor[rgb]{ 1,  .922,  .922}       0.91  \\
    \midrule
    \textbf{0\%} & \cellcolor[rgb]{ 1,  .247,  .247}         5.43  & \cellcolor[rgb]{ 1,  .247,  .247}         3.76  & \cellcolor[rgb]{ 1,  .247,  .247}       2.64  & \cellcolor[rgb]{ 1,  .247,  .247}       2.15  & \cellcolor[rgb]{ 1,  .475,  .475}       1.85  & \cellcolor[rgb]{ 1,  .475,  .475}       1.66  & \cellcolor[rgb]{ 1,  .475,  .475}       1.51  & \cellcolor[rgb]{ 1,  .686,  .686}       1.40  & \cellcolor[rgb]{ 1,  .686,  .686}       1.31  & \cellcolor[rgb]{ 1,  .686,  .686}       1.23  & \cellcolor[rgb]{ 1,  .686,  .686}       1.17  & \cellcolor[rgb]{ 1,  .686,  .686}       1.12  & \cellcolor[rgb]{ 1,  .686,  .686}       1.07  & \cellcolor[rgb]{ 1,  .686,  .686}       1.03  & \cellcolor[rgb]{ 1,  .922,  .922}       0.99  & \cellcolor[rgb]{ 1,  .922,  .922}       0.95  & \cellcolor[rgb]{ 1,  .922,  .922}       0.92  & \cellcolor[rgb]{ 1,  .922,  .922}       0.90  & \cellcolor[rgb]{ 1,  .922,  .922}       0.87  & \cellcolor[rgb]{ 1,  .922,  .922}       0.85  & \cellcolor[rgb]{ 1,  .922,  .922}       0.83  \\
    \midrule
    \textbf{10\%} & \cellcolor[rgb]{ 1,  .247,  .247}         4.92  & \cellcolor[rgb]{ 1,  .247,  .247}         3.41  & \cellcolor[rgb]{ 1,  .247,  .247}       2.39  & \cellcolor[rgb]{ 1,  .475,  .475}       1.94  & \cellcolor[rgb]{ 1,  .475,  .475}       1.68  & \cellcolor[rgb]{ 1,  .686,  .686}       1.50  & \cellcolor[rgb]{ 1,  .686,  .686}       1.37  & \cellcolor[rgb]{ 1,  .686,  .686}       1.27  & \cellcolor[rgb]{ 1,  .686,  .686}       1.18  & \cellcolor[rgb]{ 1,  .686,  .686}       1.12  & \cellcolor[rgb]{ 1,  .686,  .686}       1.06  & \cellcolor[rgb]{ 1,  .686,  .686}       1.01  & \cellcolor[rgb]{ 1,  .922,  .922}       0.97  & \cellcolor[rgb]{ 1,  .922,  .922}       0.93  & \cellcolor[rgb]{ 1,  .922,  .922}       0.89  & \cellcolor[rgb]{ 1,  .922,  .922}       0.86  & \cellcolor[rgb]{ 1,  .922,  .922}       0.84  & \cellcolor[rgb]{ 1,  .922,  .922}       0.81  & \cellcolor[rgb]{ 1,  .922,  .922}       0.79  & \cellcolor[rgb]{ 1,  .922,  .922}       0.77  & \cellcolor[rgb]{ 1,  .922,  .922}       0.75  \\
    \midrule
    \textbf{20\%} & \cellcolor[rgb]{ 1,  .247,  .247}         4.44  & \cellcolor[rgb]{ 1,  .247,  .247}         3.08  & \cellcolor[rgb]{ 1,  .247,  .247}       2.15  & \cellcolor[rgb]{ 1,  .475,  .475}       1.75  & \cellcolor[rgb]{ 1,  .475,  .475}       1.52  & \cellcolor[rgb]{ 1,  .686,  .686}       1.35  & \cellcolor[rgb]{ 1,  .686,  .686}       1.24  & \cellcolor[rgb]{ 1,  .686,  .686}       1.14  & \cellcolor[rgb]{ 1,  .686,  .686}       1.07  & \cellcolor[rgb]{ 1,  .686,  .686}       1.01  & \cellcolor[rgb]{ 1,  .922,  .922}       0.96  & \cellcolor[rgb]{ 1,  .922,  .922}       0.91  & \cellcolor[rgb]{ 1,  .922,  .922}       0.87  & \cellcolor[rgb]{ 1,  .922,  .922}       0.84  & \cellcolor[rgb]{ 1,  .922,  .922}       0.81  & \cellcolor[rgb]{ 1,  .922,  .922}       0.78  & \cellcolor[rgb]{ 1,  .922,  .922}       0.76  & \cellcolor[rgb]{ 1,  .922,  .922}       0.73  & \cellcolor[rgb]{ 1,  .922,  .922}       0.71  & \cellcolor[rgb]{ 1,  .922,  .922}       0.69  & \cellcolor[rgb]{ 1,  .922,  .922}       0.68  \\
    \midrule
    \textbf{30\%} & \cellcolor[rgb]{ 1,  .247,  .247}         3.99  & \cellcolor[rgb]{ 1,  .247,  .247}         2.77  & \cellcolor[rgb]{ 1,  .475,  .475}       1.94  & \cellcolor[rgb]{ 1,  .475,  .475}       1.58  & \cellcolor[rgb]{ 1,  .686,  .686}       1.36  & \cellcolor[rgb]{ 1,  .686,  .686}       1.22  & \cellcolor[rgb]{ 1,  .686,  .686}       1.11  & \cellcolor[rgb]{ 1,  .686,  .686}       1.03  & \cellcolor[rgb]{ 1,  .922,  .922}       0.96  & \cellcolor[rgb]{ 1,  .922,  .922}       0.91  & \cellcolor[rgb]{ 1,  .922,  .922}       0.86  & \cellcolor[rgb]{ 1,  .922,  .922}       0.82  & \cellcolor[rgb]{ 1,  .922,  .922}       0.78  & \cellcolor[rgb]{ 1,  .922,  .922}       0.75  & \cellcolor[rgb]{ 1,  .922,  .922}       0.73  & \cellcolor[rgb]{ 1,  .922,  .922}       0.70  & \cellcolor[rgb]{ 1,  .922,  .922}       0.68  & \cellcolor[rgb]{ 1,  .922,  .922}       0.66  & \cellcolor[rgb]{ 1,  .922,  .922}       0.64  & \cellcolor[rgb]{ 1,  .922,  .922}       0.62  & \cellcolor[rgb]{ 1,  .922,  .922}       0.61  \\
    \midrule
    \textbf{40\%} & \cellcolor[rgb]{ 1,  .247,  .247}         3.56  & \cellcolor[rgb]{ 1,  .247,  .247}         2.47  & \cellcolor[rgb]{ 1,  .475,  .475}       1.73  & \cellcolor[rgb]{ 1,  .686,  .686}       1.41  & \cellcolor[rgb]{ 1,  .686,  .686}       1.22  & \cellcolor[rgb]{ 1,  .686,  .686}       1.09  & \cellcolor[rgb]{ 1,  .922,  .922}       0.99  & \cellcolor[rgb]{ 1,  .922,  .922}       0.92  & \cellcolor[rgb]{ 1,  .922,  .922}       0.86  & \cellcolor[rgb]{ 1,  .922,  .922}       0.81  & \cellcolor[rgb]{ 1,  .922,  .922}       0.77  & \cellcolor[rgb]{ 1,  .922,  .922}       0.73  & \cellcolor[rgb]{ 1,  .922,  .922}       0.70  & \cellcolor[rgb]{ 1,  .922,  .922}       0.67  & \cellcolor[rgb]{ 1,  .922,  .922}       0.65  & \cellcolor[rgb]{ 1,  .922,  .922}       0.63  & \cellcolor[rgb]{ 1,  .922,  .922}       0.61  & \cellcolor[rgb]{ 1,  .922,  .922}       0.59  & \cellcolor[rgb]{ 1,  .922,  .922}       0.57  & \cellcolor[rgb]{ 1,  .922,  .922}       0.56  & \cellcolor[rgb]{ 1,  .922,  .922}       0.54  \\
    \midrule
    \textbf{50\%} & \cellcolor[rgb]{ 1,  .247,  .247}         3.14  & \cellcolor[rgb]{ 1,  .247,  .247}         2.18  & \cellcolor[rgb]{ 1,  .475,  .475}       1.53  & \cellcolor[rgb]{ 1,  .686,  .686}       1.24  & \cellcolor[rgb]{ 1,  .686,  .686}       1.07  & \cellcolor[rgb]{ 1,  .922,  .922}       0.96  & \cellcolor[rgb]{ 1,  .922,  .922}       0.88  & \cellcolor[rgb]{ 1,  .922,  .922}       0.81  & \cellcolor[rgb]{ 1,  .922,  .922}       0.76  & \cellcolor[rgb]{ 1,  .922,  .922}       0.71  & \cellcolor[rgb]{ 1,  .922,  .922}       0.68  & \cellcolor[rgb]{ 1,  .922,  .922}       0.65  & \cellcolor[rgb]{ 1,  .922,  .922}       0.62  & \cellcolor[rgb]{ 1,  .922,  .922}       0.59  & \cellcolor[rgb]{ 1,  .922,  .922}       0.57  & \cellcolor[rgb]{ 1,  .922,  .922}       0.55  & \cellcolor[rgb]{ 1,  .922,  .922}       0.54  & \cellcolor[rgb]{ 1,  .922,  .922}       0.52  & \cellcolor[rgb]{ 1,  .922,  .922}       0.50  &        0.49  &        0.48  \\
    \midrule
    \textbf{60\%} & \cellcolor[rgb]{ 1,  .247,  .247}         2.73  & \cellcolor[rgb]{ 1,  .475,  .475}         1.89  & \cellcolor[rgb]{ 1,  .686,  .686}       1.32  & \cellcolor[rgb]{ 1,  .686,  .686}       1.08  & \cellcolor[rgb]{ 1,  .922,  .922}       0.93  & \cellcolor[rgb]{ 1,  .922,  .922}       0.83  & \cellcolor[rgb]{ 1,  .922,  .922}       0.76  & \cellcolor[rgb]{ 1,  .922,  .922}       0.70  & \cellcolor[rgb]{ 1,  .922,  .922}       0.66  & \cellcolor[rgb]{ 1,  .922,  .922}       0.62  & \cellcolor[rgb]{ 1,  .922,  .922}       0.59  & \cellcolor[rgb]{ 1,  .922,  .922}       0.56  & \cellcolor[rgb]{ 1,  .922,  .922}       0.54  & \cellcolor[rgb]{ 1,  .922,  .922}       0.51  &        0.50  &        0.48  &        0.46  &        0.45  &        0.44  &        0.43  &        0.41  \\
    \midrule
    \textbf{70\%} & \cellcolor[rgb]{ 1,  .247,  .247}         2.29  & \cellcolor[rgb]{ 1,  .475,  .475}         1.59  & \cellcolor[rgb]{ 1,  .686,  .686}       1.11  & \cellcolor[rgb]{ 1,  .922,  .922}       0.91  & \cellcolor[rgb]{ 1,  .922,  .922}       0.78  & \cellcolor[rgb]{ 1,  .922,  .922}       0.70  & \cellcolor[rgb]{ 1,  .922,  .922}       0.64  & \cellcolor[rgb]{ 1,  .922,  .922}       0.59  & \cellcolor[rgb]{ 1,  .922,  .922}       0.55  & \cellcolor[rgb]{ 1,  .922,  .922}       0.52  &        0.49  &        0.47  &        0.45  &        0.43  &        0.42  &        0.40  &        0.39  &        0.38  &        0.37  &        0.36  &        0.35  \\
    \midrule
    \textbf{80\%} & \cellcolor[rgb]{ 1,  .475,  .475}         1.83  & \cellcolor[rgb]{ 1,  .686,  .686}         1.27  & \cellcolor[rgb]{ 1,  .922,  .922}       0.89  & \cellcolor[rgb]{ 1,  .922,  .922}       0.72  & \cellcolor[rgb]{ 1,  .922,  .922}       0.62  & \cellcolor[rgb]{ 1,  .922,  .922}       0.56  & \cellcolor[rgb]{ 1,  .922,  .922}       0.51  &        0.47  &        0.44  &        0.41  &        0.39  &        0.38  &        0.36  &        0.34  &        0.33  &        0.32  &        0.31  &        0.30  &        0.29  &        0.29  &        0.28  \\
    \midrule
    \textbf{90\%} & \cellcolor[rgb]{ 1,  .686,  .686}         1.27  & \cellcolor[rgb]{ 1,  .922,  .922}         0.88  & \cellcolor[rgb]{ 1,  .922,  .922}       0.62  & \cellcolor[rgb]{ 1,  .922,  .922}       0.50  &        0.43  &        0.39  &        0.35  &        0.33  &        0.31  &        0.29  &        0.27  &        0.26  &        0.25  &        0.24  &        0.23  &        0.22  &        0.22  &        0.21  &        0.20  &        0.20  &        0.19  \\
    \midrule
    \end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}
    \toprule
    \multicolumn{1}{|p{5.5em}|}{\textbf{ \textbackslash{} Observ.\newline{}Correl.}} & \textbf{6} & \textbf{12} & \textbf{18} & \textbf{24} & \textbf{30} & \textbf{36} & \textbf{42} & \textbf{48} & \textbf{54} & \textbf{60} & \textbf{66} & \textbf{72} & \textbf{78} & \textbf{84} & \textbf{90} & \textbf{96} & \textbf{102} & \textbf{108} & \textbf{114} & \textbf{120} \\
    \midrule
    \textbf{-90\%} & \cellcolor[rgb]{ 1,  .247,  .247}         9.92  & \cellcolor[rgb]{ 1,  .247,  .247}         6.25  & \cellcolor[rgb]{ 1,  .247,  .247}       4.95  & \cellcolor[rgb]{ 1,  .247,  .247}       4.22  & \cellcolor[rgb]{ 1,  .247,  .247}       3.74  & \cellcolor[rgb]{ 1,  .247,  .247}       3.40  & \cellcolor[rgb]{ 1,  .247,  .247}       3.13  & \cellcolor[rgb]{ 1,  .247,  .247}       2.92  & \cellcolor[rgb]{ 1,  .247,  .247}       2.75  & \cellcolor[rgb]{ 1,  .247,  .247}       2.60  & \cellcolor[rgb]{ 1,  .247,  .247}       2.48  & \cellcolor[rgb]{ 1,  .247,  .247}       2.37  & \cellcolor[rgb]{ 1,  .247,  .247}       2.27  & \cellcolor[rgb]{ 1,  .247,  .247}       2.19  & \cellcolor[rgb]{ 1,  .247,  .247}       2.11  & \cellcolor[rgb]{ 1,  .247,  .247}       2.05  & \cellcolor[rgb]{ 1,  .475,  .475}       1.98  & \cellcolor[rgb]{ 1,  .475,  .475}       1.93  & \cellcolor[rgb]{ 1,  .475,  .475}       1.87  & \cellcolor[rgb]{ 1,  .475,  .475}       1.83  \\
    \midrule
    \textbf{-80\%} & \cellcolor[rgb]{ 1,  .247,  .247}         7.37  & \cellcolor[rgb]{ 1,  .247,  .247}         4.65  & \cellcolor[rgb]{ 1,  .247,  .247}       3.67  & \cellcolor[rgb]{ 1,  .247,  .247}       3.13  & \cellcolor[rgb]{ 1,  .247,  .247}       2.78  & \cellcolor[rgb]{ 1,  .247,  .247}       2.52  & \cellcolor[rgb]{ 1,  .247,  .247}       2.33  & \cellcolor[rgb]{ 1,  .247,  .247}       2.17  & \cellcolor[rgb]{ 1,  .247,  .247}       2.04  & \cellcolor[rgb]{ 1,  .475,  .475}       1.93  & \cellcolor[rgb]{ 1,  .475,  .475}       1.84  & \cellcolor[rgb]{ 1,  .475,  .475}       1.76  & \cellcolor[rgb]{ 1,  .475,  .475}       1.69  & \cellcolor[rgb]{ 1,  .475,  .475}       1.63  & \cellcolor[rgb]{ 1,  .475,  .475}       1.57  & \cellcolor[rgb]{ 1,  .475,  .475}       1.52  & \cellcolor[rgb]{ 1,  .686,  .686}       1.47  & \cellcolor[rgb]{ 1,  .686,  .686}       1.43  & \cellcolor[rgb]{ 1,  .686,  .686}       1.39  & \cellcolor[rgb]{ 1,  .686,  .686}       1.36  \\
    \midrule
    \textbf{-70\%} & \cellcolor[rgb]{ 1,  .247,  .247}         6.13  & \cellcolor[rgb]{ 1,  .247,  .247}         3.86  & \cellcolor[rgb]{ 1,  .247,  .247}       3.05  & \cellcolor[rgb]{ 1,  .247,  .247}       2.61  & \cellcolor[rgb]{ 1,  .247,  .247}       2.31  & \cellcolor[rgb]{ 1,  .247,  .247}       2.10  & \cellcolor[rgb]{ 1,  .475,  .475}       1.93  & \cellcolor[rgb]{ 1,  .475,  .475}       1.80  & \cellcolor[rgb]{ 1,  .475,  .475}       1.70  & \cellcolor[rgb]{ 1,  .475,  .475}       1.61  & \cellcolor[rgb]{ 1,  .475,  .475}       1.53  & \cellcolor[rgb]{ 1,  .686,  .686}       1.46  & \cellcolor[rgb]{ 1,  .686,  .686}       1.40  & \cellcolor[rgb]{ 1,  .686,  .686}       1.35  & \cellcolor[rgb]{ 1,  .686,  .686}       1.31  & \cellcolor[rgb]{ 1,  .686,  .686}       1.26  & \cellcolor[rgb]{ 1,  .686,  .686}       1.22  & \cellcolor[rgb]{ 1,  .686,  .686}       1.19  & \cellcolor[rgb]{ 1,  .686,  .686}       1.16  & \cellcolor[rgb]{ 1,  .686,  .686}       1.13  \\
    \midrule
    \textbf{-60\%} & \cellcolor[rgb]{ 1,  .247,  .247}         5.30  & \cellcolor[rgb]{ 1,  .247,  .247}         3.34  & \cellcolor[rgb]{ 1,  .247,  .247}       2.64  & \cellcolor[rgb]{ 1,  .247,  .247}       2.25  & \cellcolor[rgb]{ 1,  .475,  .475}       2.00  & \cellcolor[rgb]{ 1,  .475,  .475}       1.81  & \cellcolor[rgb]{ 1,  .475,  .475}       1.67  & \cellcolor[rgb]{ 1,  .475,  .475}       1.56  & \cellcolor[rgb]{ 1,  .686,  .686}       1.47  & \cellcolor[rgb]{ 1,  .686,  .686}       1.39  & \cellcolor[rgb]{ 1,  .686,  .686}       1.32  & \cellcolor[rgb]{ 1,  .686,  .686}       1.27  & \cellcolor[rgb]{ 1,  .686,  .686}       1.21  & \cellcolor[rgb]{ 1,  .686,  .686}       1.17  & \cellcolor[rgb]{ 1,  .686,  .686}       1.13  & \cellcolor[rgb]{ 1,  .686,  .686}       1.09  & \cellcolor[rgb]{ 1,  .686,  .686}       1.06  & \cellcolor[rgb]{ 1,  .686,  .686}       1.03  & \cellcolor[rgb]{ 1,  .686,  .686}       1.00  & \cellcolor[rgb]{ 1,  .922,  .922}       0.98  \\
    \midrule
    \textbf{-50\%} & \cellcolor[rgb]{ 1,  .247,  .247}         4.68  & \cellcolor[rgb]{ 1,  .247,  .247}         2.95  & \cellcolor[rgb]{ 1,  .247,  .247}       2.33  & \cellcolor[rgb]{ 1,  .475,  .475}       1.99  & \cellcolor[rgb]{ 1,  .475,  .475}       1.77  & \cellcolor[rgb]{ 1,  .475,  .475}       1.60  & \cellcolor[rgb]{ 1,  .686,  .686}       1.48  & \cellcolor[rgb]{ 1,  .686,  .686}       1.38  & \cellcolor[rgb]{ 1,  .686,  .686}       1.30  & \cellcolor[rgb]{ 1,  .686,  .686}       1.23  & \cellcolor[rgb]{ 1,  .686,  .686}       1.17  & \cellcolor[rgb]{ 1,  .686,  .686}       1.12  & \cellcolor[rgb]{ 1,  .686,  .686}       1.07  & \cellcolor[rgb]{ 1,  .686,  .686}       1.03  & \cellcolor[rgb]{ 1,  .922,  .922}       1.00  & \cellcolor[rgb]{ 1,  .922,  .922}       0.96  & \cellcolor[rgb]{ 1,  .922,  .922}       0.94  & \cellcolor[rgb]{ 1,  .922,  .922}       0.91  & \cellcolor[rgb]{ 1,  .922,  .922}       0.88  & \cellcolor[rgb]{ 1,  .922,  .922}       0.86  \\
    \midrule
    \textbf{-40\%} & \cellcolor[rgb]{ 1,  .247,  .247}         4.19  & \cellcolor[rgb]{ 1,  .247,  .247}         2.64  & \cellcolor[rgb]{ 1,  .247,  .247}       2.09  & \cellcolor[rgb]{ 1,  .475,  .475}       1.78  & \cellcolor[rgb]{ 1,  .475,  .475}       1.58  & \cellcolor[rgb]{ 1,  .686,  .686}       1.43  & \cellcolor[rgb]{ 1,  .686,  .686}       1.32  & \cellcolor[rgb]{ 1,  .686,  .686}       1.23  & \cellcolor[rgb]{ 1,  .686,  .686}       1.16  & \cellcolor[rgb]{ 1,  .686,  .686}       1.10  & \cellcolor[rgb]{ 1,  .686,  .686}       1.05  & \cellcolor[rgb]{ 1,  .686,  .686}       1.00  & \cellcolor[rgb]{ 1,  .922,  .922}       0.96  & \cellcolor[rgb]{ 1,  .922,  .922}       0.92  & \cellcolor[rgb]{ 1,  .922,  .922}       0.89  & \cellcolor[rgb]{ 1,  .922,  .922}       0.86  & \cellcolor[rgb]{ 1,  .922,  .922}       0.84  & \cellcolor[rgb]{ 1,  .922,  .922}       0.81  & \cellcolor[rgb]{ 1,  .922,  .922}       0.79  & \cellcolor[rgb]{ 1,  .922,  .922}       0.77  \\
    \midrule
    \textbf{-30\%} & \cellcolor[rgb]{ 1,  .247,  .247}         3.78  & \cellcolor[rgb]{ 1,  .247,  .247}         2.38  & \cellcolor[rgb]{ 1,  .475,  .475}       1.88  & \cellcolor[rgb]{ 1,  .475,  .475}       1.61  & \cellcolor[rgb]{ 1,  .686,  .686}       1.43  & \cellcolor[rgb]{ 1,  .686,  .686}       1.29  & \cellcolor[rgb]{ 1,  .686,  .686}       1.19  & \cellcolor[rgb]{ 1,  .686,  .686}       1.11  & \cellcolor[rgb]{ 1,  .686,  .686}       1.05  & \cellcolor[rgb]{ 1,  .922,  .922}       0.99  & \cellcolor[rgb]{ 1,  .922,  .922}       0.94  & \cellcolor[rgb]{ 1,  .922,  .922}       0.90  & \cellcolor[rgb]{ 1,  .922,  .922}       0.87  & \cellcolor[rgb]{ 1,  .922,  .922}       0.83  & \cellcolor[rgb]{ 1,  .922,  .922}       0.81  & \cellcolor[rgb]{ 1,  .922,  .922}       0.78  & \cellcolor[rgb]{ 1,  .922,  .922}       0.76  & \cellcolor[rgb]{ 1,  .922,  .922}       0.73  & \cellcolor[rgb]{ 1,  .922,  .922}       0.71  & \cellcolor[rgb]{ 1,  .922,  .922}       0.70  \\
    \midrule
    \textbf{-20\%} & \cellcolor[rgb]{ 1,  .247,  .247}         3.43  & \cellcolor[rgb]{ 1,  .247,  .247}         2.16  & \cellcolor[rgb]{ 1,  .475,  .475}       1.71  & \cellcolor[rgb]{ 1,  .686,  .686}       1.46  & \cellcolor[rgb]{ 1,  .686,  .686}       1.29  & \cellcolor[rgb]{ 1,  .686,  .686}       1.17  & \cellcolor[rgb]{ 1,  .686,  .686}       1.08  & \cellcolor[rgb]{ 1,  .686,  .686}       1.01  & \cellcolor[rgb]{ 1,  .922,  .922}       0.95  & \cellcolor[rgb]{ 1,  .922,  .922}       0.90  & \cellcolor[rgb]{ 1,  .922,  .922}       0.86  & \cellcolor[rgb]{ 1,  .922,  .922}       0.82  & \cellcolor[rgb]{ 1,  .922,  .922}       0.79  & \cellcolor[rgb]{ 1,  .922,  .922}       0.76  & \cellcolor[rgb]{ 1,  .922,  .922}       0.73  & \cellcolor[rgb]{ 1,  .922,  .922}       0.71  & \cellcolor[rgb]{ 1,  .922,  .922}       0.69  & \cellcolor[rgb]{ 1,  .922,  .922}       0.67  & \cellcolor[rgb]{ 1,  .922,  .922}       0.65  & \cellcolor[rgb]{ 1,  .922,  .922}       0.63  \\
    \midrule
    \textbf{-10\%} & \cellcolor[rgb]{ 1,  .247,  .247}         3.12  & \cellcolor[rgb]{ 1,  .475,  .475}         1.97  & \cellcolor[rgb]{ 1,  .475,  .475}       1.56  & \cellcolor[rgb]{ 1,  .686,  .686}       1.33  & \cellcolor[rgb]{ 1,  .686,  .686}       1.18  & \cellcolor[rgb]{ 1,  .686,  .686}       1.07  & \cellcolor[rgb]{ 1,  .922,  .922}       0.99  & \cellcolor[rgb]{ 1,  .922,  .922}       0.92  & \cellcolor[rgb]{ 1,  .922,  .922}       0.87  & \cellcolor[rgb]{ 1,  .922,  .922}       0.82  & \cellcolor[rgb]{ 1,  .922,  .922}       0.78  & \cellcolor[rgb]{ 1,  .922,  .922}       0.75  & \cellcolor[rgb]{ 1,  .922,  .922}       0.72  & \cellcolor[rgb]{ 1,  .922,  .922}       0.69  & \cellcolor[rgb]{ 1,  .922,  .922}       0.67  & \cellcolor[rgb]{ 1,  .922,  .922}       0.64  & \cellcolor[rgb]{ 1,  .922,  .922}       0.62  & \cellcolor[rgb]{ 1,  .922,  .922}       0.61  & \cellcolor[rgb]{ 1,  .922,  .922}       0.59  & \cellcolor[rgb]{ 1,  .922,  .922}       0.57  \\
    \midrule
    \textbf{0\%} & \cellcolor[rgb]{ 1,  .247,  .247}         2.85  & \cellcolor[rgb]{ 1,  .475,  .475}         1.80  & \cellcolor[rgb]{ 1,  .686,  .686}       1.42  & \cellcolor[rgb]{ 1,  .686,  .686}       1.21  & \cellcolor[rgb]{ 1,  .686,  .686}       1.07  & \cellcolor[rgb]{ 1,  .922,  .922}       0.98  & \cellcolor[rgb]{ 1,  .922,  .922}       0.90  & \cellcolor[rgb]{ 1,  .922,  .922}       0.84  & \cellcolor[rgb]{ 1,  .922,  .922}       0.79  & \cellcolor[rgb]{ 1,  .922,  .922}       0.75  & \cellcolor[rgb]{ 1,  .922,  .922}       0.71  & \cellcolor[rgb]{ 1,  .922,  .922}       0.68  & \cellcolor[rgb]{ 1,  .922,  .922}       0.65  & \cellcolor[rgb]{ 1,  .922,  .922}       0.63  & \cellcolor[rgb]{ 1,  .922,  .922}       0.61  & \cellcolor[rgb]{ 1,  .922,  .922}       0.59  & \cellcolor[rgb]{ 1,  .922,  .922}       0.57  & \cellcolor[rgb]{ 1,  .922,  .922}       0.55  & \cellcolor[rgb]{ 1,  .922,  .922}       0.54  & \cellcolor[rgb]{ 1,  .922,  .922}       0.52  \\
    \midrule
    \textbf{10\%} & \cellcolor[rgb]{ 1,  .247,  .247}         2.60  & \cellcolor[rgb]{ 1,  .475,  .475}         1.64  & \cellcolor[rgb]{ 1,  .686,  .686}       1.30  & \cellcolor[rgb]{ 1,  .686,  .686}       1.11  & \cellcolor[rgb]{ 1,  .922,  .922}       0.98  & \cellcolor[rgb]{ 1,  .922,  .922}       0.89  & \cellcolor[rgb]{ 1,  .922,  .922}       0.82  & \cellcolor[rgb]{ 1,  .922,  .922}       0.77  & \cellcolor[rgb]{ 1,  .922,  .922}       0.72  & \cellcolor[rgb]{ 1,  .922,  .922}       0.68  & \cellcolor[rgb]{ 1,  .922,  .922}       0.65  & \cellcolor[rgb]{ 1,  .922,  .922}       0.62  & \cellcolor[rgb]{ 1,  .922,  .922}       0.60  & \cellcolor[rgb]{ 1,  .922,  .922}       0.57  & \cellcolor[rgb]{ 1,  .922,  .922}       0.55  & \cellcolor[rgb]{ 1,  .922,  .922}       0.54  & \cellcolor[rgb]{ 1,  .922,  .922}       0.52  & \cellcolor[rgb]{ 1,  .922,  .922}       0.50  &        0.49  &        0.48  \\
    \midrule
    \textbf{20\%} & \cellcolor[rgb]{ 1,  .247,  .247}         2.37  & \cellcolor[rgb]{ 1,  .686,  .686}         1.49  & \cellcolor[rgb]{ 1,  .686,  .686}       1.18  & \cellcolor[rgb]{ 1,  .686,  .686}       1.01  & \cellcolor[rgb]{ 1,  .922,  .922}       0.89  & \cellcolor[rgb]{ 1,  .922,  .922}       0.81  & \cellcolor[rgb]{ 1,  .922,  .922}       0.75  & \cellcolor[rgb]{ 1,  .922,  .922}       0.70  & \cellcolor[rgb]{ 1,  .922,  .922}       0.66  & \cellcolor[rgb]{ 1,  .922,  .922}       0.62  & \cellcolor[rgb]{ 1,  .922,  .922}       0.59  & \cellcolor[rgb]{ 1,  .922,  .922}       0.57  & \cellcolor[rgb]{ 1,  .922,  .922}       0.54  & \cellcolor[rgb]{ 1,  .922,  .922}       0.52  & \cellcolor[rgb]{ 1,  .922,  .922}       0.50  &        0.49  &        0.47  &        0.46  &        0.45  &        0.44  \\
    \midrule
    \textbf{30\%} & \cellcolor[rgb]{ 1,  .247,  .247}         2.15  & \cellcolor[rgb]{ 1,  .686,  .686}         1.36  & \cellcolor[rgb]{ 1,  .686,  .686}       1.07  & \cellcolor[rgb]{ 1,  .922,  .922}       0.91  & \cellcolor[rgb]{ 1,  .922,  .922}       0.81  & \cellcolor[rgb]{ 1,  .922,  .922}       0.74  & \cellcolor[rgb]{ 1,  .922,  .922}       0.68  & \cellcolor[rgb]{ 1,  .922,  .922}       0.63  & \cellcolor[rgb]{ 1,  .922,  .922}       0.60  & \cellcolor[rgb]{ 1,  .922,  .922}       0.56  & \cellcolor[rgb]{ 1,  .922,  .922}       0.54  & \cellcolor[rgb]{ 1,  .922,  .922}       0.51  &        0.49  &        0.47  &        0.46  &        0.44  &        0.43  &        0.42  &        0.41  &        0.40  \\
    \midrule
    \textbf{40\%} & \cellcolor[rgb]{ 1,  .475,  .475}         1.94  & \cellcolor[rgb]{ 1,  .686,  .686}         1.23  & \cellcolor[rgb]{ 1,  .922,  .922}       0.97  & \cellcolor[rgb]{ 1,  .922,  .922}       0.83  & \cellcolor[rgb]{ 1,  .922,  .922}       0.73  & \cellcolor[rgb]{ 1,  .922,  .922}       0.67  & \cellcolor[rgb]{ 1,  .922,  .922}       0.61  & \cellcolor[rgb]{ 1,  .922,  .922}       0.57  & \cellcolor[rgb]{ 1,  .922,  .922}       0.54  & \cellcolor[rgb]{ 1,  .922,  .922}       0.51  &        0.49  &        0.46  &        0.45  &        0.43  &        0.41  &        0.40  &        0.39  &        0.38  &        0.37  &        0.36  \\
    \midrule
    \textbf{50\%} & \cellcolor[rgb]{ 1,  .475,  .475}         1.75  & \cellcolor[rgb]{ 1,  .686,  .686}         1.10  & \cellcolor[rgb]{ 1,  .922,  .922}       0.87  & \cellcolor[rgb]{ 1,  .922,  .922}       0.74  & \cellcolor[rgb]{ 1,  .922,  .922}       0.66  & \cellcolor[rgb]{ 1,  .922,  .922}       0.60  & \cellcolor[rgb]{ 1,  .922,  .922}       0.55  & \cellcolor[rgb]{ 1,  .922,  .922}       0.51  &        0.48  &        0.46  &        0.44  &        0.42  &        0.40  &        0.39  &        0.37  &        0.36  &        0.35  &        0.34  &        0.33  &        0.32  \\
    \midrule
    \textbf{60\%} & \cellcolor[rgb]{ 1,  .475,  .475}         1.55  & \cellcolor[rgb]{ 1,  .922,  .922}         0.98  & \cellcolor[rgb]{ 1,  .922,  .922}       0.77  & \cellcolor[rgb]{ 1,  .922,  .922}       0.66  & \cellcolor[rgb]{ 1,  .922,  .922}       0.58  & \cellcolor[rgb]{ 1,  .922,  .922}       0.53  &        0.49  &        0.46  &        0.43  &        0.41  &        0.39  &        0.37  &        0.36  &        0.34  &        0.33  &        0.32  &        0.31  &        0.30  &        0.29  &        0.29  \\
    \midrule
    \textbf{70\%} & \cellcolor[rgb]{ 1,  .686,  .686}         1.36  & \cellcolor[rgb]{ 1,  .922,  .922}         0.86  & \cellcolor[rgb]{ 1,  .922,  .922}       0.68  & \cellcolor[rgb]{ 1,  .922,  .922}       0.58  & \cellcolor[rgb]{ 1,  .922,  .922}       0.51  &        0.47  &        0.43  &        0.40  &        0.38  &        0.36  &        0.34  &        0.32  &        0.31  &        0.30  &        0.29  &        0.28  &        0.27  &        0.26  &        0.26  &        0.25  \\
    \midrule
    \textbf{80\%} & \cellcolor[rgb]{ 1,  .686,  .686}         1.17  & \cellcolor[rgb]{ 1,  .922,  .922}         0.74  & \cellcolor[rgb]{ 1,  .922,  .922}       0.58  &        0.50  &        0.44  &        0.40  &        0.37  &        0.35  &        0.33  &        0.31  &        0.29  &        0.28  &        0.27  &        0.26  &        0.25  &        0.24  &        0.23  &        0.23  &        0.22  &        0.22  \\
    \midrule
    \textbf{90\%} & \cellcolor[rgb]{ 1,  .922,  .922}         0.99  & \cellcolor[rgb]{ 1,  .922,  .922}         0.63  &        0.49  &        0.42  &        0.37  &        0.34  &        0.31  &        0.29  &        0.27  &        0.26  &        0.25  &        0.24  &        0.23  &        0.22  &        0.21  &        0.20  &        0.20  &        0.19  &        0.19  &        0.18  \\
    \midrule
    \end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}
    \toprule
    \multicolumn{1}{|p{5.5em}|}{\textbf{ \textbackslash{} Observ.\newline{}Correl.}} & \textbf{25} & \textbf{50} & \textbf{100} & \textbf{150} & \textbf{200} & \textbf{250} & \textbf{300} & \textbf{350} & \textbf{400} & \textbf{450} & \textbf{500} & \textbf{550} & \textbf{600} & \textbf{650} & \textbf{700} & \textbf{750} & \textbf{800} & \textbf{850} & \textbf{900} & \textbf{950} & \textbf{1000} \\
    \midrule
    \textbf{-90\%} & \cellcolor[rgb]{ 1,  .247,  .247}    26.63  & \cellcolor[rgb]{ 1,  .247,  .247}     18.83  & \cellcolor[rgb]{ 1,  .247,  .247}     13.31  & \cellcolor[rgb]{ 1,  .247,  .247}     10.87  & \cellcolor[rgb]{ 1,  .247,  .247}      9.41  & \cellcolor[rgb]{ 1,  .247,  .247}     8.42  & \cellcolor[rgb]{ 1,  .247,  .247}     7.69  & \cellcolor[rgb]{ 1,  .247,  .247}      7.12  & \cellcolor[rgb]{ 1,  .247,  .247}     6.66  & \cellcolor[rgb]{ 1,  .247,  .247}     6.28  & \cellcolor[rgb]{ 1,  .247,  .247}     5.95  & \cellcolor[rgb]{ 1,  .247,  .247}     5.68  & \cellcolor[rgb]{ 1,  .247,  .247}     5.44  & \cellcolor[rgb]{ 1,  .247,  .247}     5.22  & \cellcolor[rgb]{ 1,  .247,  .247}     5.03  & \cellcolor[rgb]{ 1,  .247,  .247}     4.86  & \cellcolor[rgb]{ 1,  .247,  .247}      4.71  & \cellcolor[rgb]{ 1,  .247,  .247}     4.57  & \cellcolor[rgb]{ 1,  .247,  .247}     4.44  & \cellcolor[rgb]{ 1,  .247,  .247}     4.32  & \cellcolor[rgb]{ 1,  .247,  .247}      4.21  \\
    \midrule
    \textbf{-80\%} & \cellcolor[rgb]{ 1,  .247,  .247}      18.51  & \cellcolor[rgb]{ 1,  .247,  .247}     13.09  & \cellcolor[rgb]{ 1,  .247,  .247}      9.25  & \cellcolor[rgb]{ 1,  .247,  .247}       7.55  & \cellcolor[rgb]{ 1,  .247,  .247}     6.54  & \cellcolor[rgb]{ 1,  .247,  .247}     5.85  & \cellcolor[rgb]{ 1,  .247,  .247}     5.34  & \cellcolor[rgb]{ 1,  .247,  .247}     4.95  & \cellcolor[rgb]{ 1,  .247,  .247}     4.63  & \cellcolor[rgb]{ 1,  .247,  .247}     4.36  & \cellcolor[rgb]{ 1,  .247,  .247}      4.14  & \cellcolor[rgb]{ 1,  .247,  .247}     3.95  & \cellcolor[rgb]{ 1,  .247,  .247}     3.78  & \cellcolor[rgb]{ 1,  .247,  .247}     3.63  & \cellcolor[rgb]{ 1,  .247,  .247}     3.50  & \cellcolor[rgb]{ 1,  .247,  .247}     3.38  & \cellcolor[rgb]{ 1,  .247,  .247}     3.27  & \cellcolor[rgb]{ 1,  .247,  .247}      3.17  & \cellcolor[rgb]{ 1,  .247,  .247}     3.08  & \cellcolor[rgb]{ 1,  .247,  .247}     3.00  & \cellcolor[rgb]{ 1,  .247,  .247}     2.93  \\
    \midrule
    \textbf{-70\%} & \cellcolor[rgb]{ 1,  .247,  .247}     14.73  & \cellcolor[rgb]{ 1,  .247,  .247}     10.42  & \cellcolor[rgb]{ 1,  .247,  .247}      7.37  & \cellcolor[rgb]{ 1,  .247,  .247}        6.01  & \cellcolor[rgb]{ 1,  .247,  .247}      5.21  & \cellcolor[rgb]{ 1,  .247,  .247}     4.66  & \cellcolor[rgb]{ 1,  .247,  .247}     4.25  & \cellcolor[rgb]{ 1,  .247,  .247}     3.94  & \cellcolor[rgb]{ 1,  .247,  .247}     3.68  & \cellcolor[rgb]{ 1,  .247,  .247}     3.47  & \cellcolor[rgb]{ 1,  .247,  .247}     3.29  & \cellcolor[rgb]{ 1,  .247,  .247}      3.14  & \cellcolor[rgb]{ 1,  .247,  .247}      3.01  & \cellcolor[rgb]{ 1,  .247,  .247}     2.89  & \cellcolor[rgb]{ 1,  .247,  .247}     2.78  & \cellcolor[rgb]{ 1,  .247,  .247}     2.69  & \cellcolor[rgb]{ 1,  .247,  .247}     2.60  & \cellcolor[rgb]{ 1,  .247,  .247}     2.53  & \cellcolor[rgb]{ 1,  .247,  .247}     2.46  & \cellcolor[rgb]{ 1,  .247,  .247}     2.39  & \cellcolor[rgb]{ 1,  .247,  .247}     2.33  \\
    \midrule
    \textbf{-60\%} & \cellcolor[rgb]{ 1,  .247,  .247}     12.40  & \cellcolor[rgb]{ 1,  .247,  .247}       8.77  & \cellcolor[rgb]{ 1,  .247,  .247}      6.20  & \cellcolor[rgb]{ 1,  .247,  .247}       5.06  & \cellcolor[rgb]{ 1,  .247,  .247}     4.38  & \cellcolor[rgb]{ 1,  .247,  .247}     3.92  & \cellcolor[rgb]{ 1,  .247,  .247}     3.58  & \cellcolor[rgb]{ 1,  .247,  .247}      3.31  & \cellcolor[rgb]{ 1,  .247,  .247}      3.10  & \cellcolor[rgb]{ 1,  .247,  .247}     2.92  & \cellcolor[rgb]{ 1,  .247,  .247}     2.77  & \cellcolor[rgb]{ 1,  .247,  .247}     2.64  & \cellcolor[rgb]{ 1,  .247,  .247}     2.53  & \cellcolor[rgb]{ 1,  .247,  .247}     2.43  & \cellcolor[rgb]{ 1,  .247,  .247}     2.34  & \cellcolor[rgb]{ 1,  .247,  .247}     2.26  & \cellcolor[rgb]{ 1,  .247,  .247}      2.19  & \cellcolor[rgb]{ 1,  .247,  .247}      2.13  & \cellcolor[rgb]{ 1,  .247,  .247}     2.07  & \cellcolor[rgb]{ 1,  .247,  .247}      2.01  & \cellcolor[rgb]{ 1,  .475,  .475}      1.96  \\
    \midrule
    \textbf{-50\%} & \cellcolor[rgb]{ 1,  .247,  .247}     10.75  & \cellcolor[rgb]{ 1,  .247,  .247}       7.60  & \cellcolor[rgb]{ 1,  .247,  .247}      5.37  & \cellcolor[rgb]{ 1,  .247,  .247}       4.39  & \cellcolor[rgb]{ 1,  .247,  .247}     3.80  & \cellcolor[rgb]{ 1,  .247,  .247}     3.40  & \cellcolor[rgb]{ 1,  .247,  .247}      3.10  & \cellcolor[rgb]{ 1,  .247,  .247}     2.87  & \cellcolor[rgb]{ 1,  .247,  .247}     2.69  & \cellcolor[rgb]{ 1,  .247,  .247}     2.53  & \cellcolor[rgb]{ 1,  .247,  .247}     2.40  & \cellcolor[rgb]{ 1,  .247,  .247}     2.29  & \cellcolor[rgb]{ 1,  .247,  .247}      2.19  & \cellcolor[rgb]{ 1,  .247,  .247}       2.11  & \cellcolor[rgb]{ 1,  .247,  .247}     2.03  & \cellcolor[rgb]{ 1,  .475,  .475}      1.96  & \cellcolor[rgb]{ 1,  .475,  .475}      1.90  & \cellcolor[rgb]{ 1,  .475,  .475}      1.84  & \cellcolor[rgb]{ 1,  .475,  .475}      1.79  & \cellcolor[rgb]{ 1,  .475,  .475}      1.74  & \cellcolor[rgb]{ 1,  .475,  .475}      1.70  \\
    \midrule
    \textbf{-40\%} & \cellcolor[rgb]{ 1,  .247,  .247}       9.49  & \cellcolor[rgb]{ 1,  .247,  .247}        6.71  & \cellcolor[rgb]{ 1,  .247,  .247}      4.74  & \cellcolor[rgb]{ 1,  .247,  .247}       3.87  & \cellcolor[rgb]{ 1,  .247,  .247}     3.35  & \cellcolor[rgb]{ 1,  .247,  .247}     3.00  & \cellcolor[rgb]{ 1,  .247,  .247}     2.74  & \cellcolor[rgb]{ 1,  .247,  .247}     2.54  & \cellcolor[rgb]{ 1,  .247,  .247}     2.37  & \cellcolor[rgb]{ 1,  .247,  .247}     2.24  & \cellcolor[rgb]{ 1,  .247,  .247}      2.12  & \cellcolor[rgb]{ 1,  .247,  .247}     2.02  & \cellcolor[rgb]{ 1,  .475,  .475}      1.94  & \cellcolor[rgb]{ 1,  .475,  .475}      1.86  & \cellcolor[rgb]{ 1,  .475,  .475}      1.79  & \cellcolor[rgb]{ 1,  .475,  .475}      1.73  & \cellcolor[rgb]{ 1,  .475,  .475}      1.68  & \cellcolor[rgb]{ 1,  .475,  .475}      1.63  & \cellcolor[rgb]{ 1,  .475,  .475}      1.58  & \cellcolor[rgb]{ 1,  .475,  .475}      1.54  & \cellcolor[rgb]{ 1,  .475,  .475}      1.50  \\
    \midrule
    \textbf{-30\%} & \cellcolor[rgb]{ 1,  .247,  .247}       8.47  & \cellcolor[rgb]{ 1,  .247,  .247}       5.99  & \cellcolor[rgb]{ 1,  .247,  .247}      4.23  & \cellcolor[rgb]{ 1,  .247,  .247}       3.46  & \cellcolor[rgb]{ 1,  .247,  .247}     2.99  & \cellcolor[rgb]{ 1,  .247,  .247}     2.68  & \cellcolor[rgb]{ 1,  .247,  .247}     2.44  & \cellcolor[rgb]{ 1,  .247,  .247}     2.26  & \cellcolor[rgb]{ 1,  .247,  .247}      2.12  & \cellcolor[rgb]{ 1,  .475,  .475}     2.00  & \cellcolor[rgb]{ 1,  .475,  .475}      1.89  & \cellcolor[rgb]{ 1,  .475,  .475}       1.81  & \cellcolor[rgb]{ 1,  .475,  .475}      1.73  & \cellcolor[rgb]{ 1,  .475,  .475}      1.66  & \cellcolor[rgb]{ 1,  .475,  .475}      1.60  & \cellcolor[rgb]{ 1,  .475,  .475}      1.55  & \cellcolor[rgb]{ 1,  .686,  .686}      1.50  & \cellcolor[rgb]{ 1,  .686,  .686}      1.45  & \cellcolor[rgb]{ 1,  .686,  .686}       1.41  & \cellcolor[rgb]{ 1,  .686,  .686}      1.37  & \cellcolor[rgb]{ 1,  .686,  .686}      1.34  \\
    \midrule
    \textbf{-20\%} & \cellcolor[rgb]{ 1,  .247,  .247}        7.61  & \cellcolor[rgb]{ 1,  .247,  .247}       5.38  & \cellcolor[rgb]{ 1,  .247,  .247}       3.81  & \cellcolor[rgb]{ 1,  .247,  .247}         3.11  & \cellcolor[rgb]{ 1,  .247,  .247}     2.69  & \cellcolor[rgb]{ 1,  .247,  .247}      2.41  & \cellcolor[rgb]{ 1,  .247,  .247}     2.20  & \cellcolor[rgb]{ 1,  .247,  .247}     2.04  & \cellcolor[rgb]{ 1,  .475,  .475}      1.90  & \cellcolor[rgb]{ 1,  .475,  .475}      1.79  & \cellcolor[rgb]{ 1,  .475,  .475}      1.70  & \cellcolor[rgb]{ 1,  .475,  .475}      1.62  & \cellcolor[rgb]{ 1,  .475,  .475}      1.55  & \cellcolor[rgb]{ 1,  .686,  .686}      1.49  & \cellcolor[rgb]{ 1,  .686,  .686}      1.44  & \cellcolor[rgb]{ 1,  .686,  .686}      1.39  & \cellcolor[rgb]{ 1,  .686,  .686}      1.35  & \cellcolor[rgb]{ 1,  .686,  .686}       1.31  & \cellcolor[rgb]{ 1,  .686,  .686}      1.27  & \cellcolor[rgb]{ 1,  .686,  .686}      1.24  & \cellcolor[rgb]{ 1,  .686,  .686}      1.20  \\
    \midrule
    \textbf{-10\%} & \cellcolor[rgb]{ 1,  .247,  .247}       6.88  & \cellcolor[rgb]{ 1,  .247,  .247}       4.86  & \cellcolor[rgb]{ 1,  .247,  .247}      3.44  & \cellcolor[rgb]{ 1,  .247,  .247}        2.81  & \cellcolor[rgb]{ 1,  .247,  .247}     2.43  & \cellcolor[rgb]{ 1,  .247,  .247}      2.17  & \cellcolor[rgb]{ 1,  .475,  .475}      1.99  & \cellcolor[rgb]{ 1,  .475,  .475}      1.84  & \cellcolor[rgb]{ 1,  .475,  .475}      1.72  & \cellcolor[rgb]{ 1,  .475,  .475}      1.62  & \cellcolor[rgb]{ 1,  .475,  .475}      1.54  & \cellcolor[rgb]{ 1,  .686,  .686}      1.47  & \cellcolor[rgb]{ 1,  .686,  .686}      1.40  & \cellcolor[rgb]{ 1,  .686,  .686}      1.35  & \cellcolor[rgb]{ 1,  .686,  .686}      1.30  & \cellcolor[rgb]{ 1,  .686,  .686}      1.26  & \cellcolor[rgb]{ 1,  .686,  .686}      1.22  & \cellcolor[rgb]{ 1,  .686,  .686}       1.18  & \cellcolor[rgb]{ 1,  .686,  .686}       1.15  & \cellcolor[rgb]{ 1,  .686,  .686}       1.12  & \cellcolor[rgb]{ 1,  .686,  .686}      1.09  \\
    \midrule
    \textbf{0\%} & \cellcolor[rgb]{ 1,  .247,  .247}       6.22  & \cellcolor[rgb]{ 1,  .247,  .247}       4.40  & \cellcolor[rgb]{ 1,  .247,  .247}        3.11  & \cellcolor[rgb]{ 1,  .247,  .247}       2.54  & \cellcolor[rgb]{ 1,  .247,  .247}     2.20  & \cellcolor[rgb]{ 1,  .475,  .475}      1.97  & \cellcolor[rgb]{ 1,  .475,  .475}      1.80  & \cellcolor[rgb]{ 1,  .475,  .475}      1.66  & \cellcolor[rgb]{ 1,  .475,  .475}      1.56  & \cellcolor[rgb]{ 1,  .686,  .686}      1.47  & \cellcolor[rgb]{ 1,  .686,  .686}      1.39  & \cellcolor[rgb]{ 1,  .686,  .686}      1.33  & \cellcolor[rgb]{ 1,  .686,  .686}      1.27  & \cellcolor[rgb]{ 1,  .686,  .686}      1.22  & \cellcolor[rgb]{ 1,  .686,  .686}       1.18  & \cellcolor[rgb]{ 1,  .686,  .686}       1.14  & \cellcolor[rgb]{ 1,  .686,  .686}       1.10  & \cellcolor[rgb]{ 1,  .686,  .686}      1.07  & \cellcolor[rgb]{ 1,  .686,  .686}      1.04  & \cellcolor[rgb]{ 1,  .686,  .686}       1.01  & \cellcolor[rgb]{ 1,  .922,  .922}     0.98  \\
    \midrule
    \textbf{10\%} & \cellcolor[rgb]{ 1,  .247,  .247}       5.63  & \cellcolor[rgb]{ 1,  .247,  .247}       3.98  & \cellcolor[rgb]{ 1,  .247,  .247}      2.82  & \cellcolor[rgb]{ 1,  .247,  .247}       2.30  & \cellcolor[rgb]{ 1,  .475,  .475}      1.99  & \cellcolor[rgb]{ 1,  .475,  .475}      1.78  & \cellcolor[rgb]{ 1,  .475,  .475}      1.63  & \cellcolor[rgb]{ 1,  .475,  .475}      1.50  & \cellcolor[rgb]{ 1,  .686,  .686}       1.41  & \cellcolor[rgb]{ 1,  .686,  .686}      1.33  & \cellcolor[rgb]{ 1,  .686,  .686}      1.26  & \cellcolor[rgb]{ 1,  .686,  .686}      1.20  & \cellcolor[rgb]{ 1,  .686,  .686}       1.15  & \cellcolor[rgb]{ 1,  .686,  .686}       1.10  & \cellcolor[rgb]{ 1,  .686,  .686}      1.06  & \cellcolor[rgb]{ 1,  .686,  .686}      1.03  & \cellcolor[rgb]{ 1,  .922,  .922}      1.00  & \cellcolor[rgb]{ 1,  .922,  .922}     0.97  & \cellcolor[rgb]{ 1,  .922,  .922}     0.94  & \cellcolor[rgb]{ 1,  .922,  .922}      0.91  & \cellcolor[rgb]{ 1,  .922,  .922}     0.89  \\
    \midrule
    \textbf{20\%} & \cellcolor[rgb]{ 1,  .247,  .247}       5.09  & \cellcolor[rgb]{ 1,  .247,  .247}       3.60  & \cellcolor[rgb]{ 1,  .247,  .247}      2.54  & \cellcolor[rgb]{ 1,  .247,  .247}       2.08  & \cellcolor[rgb]{ 1,  .475,  .475}      1.80  & \cellcolor[rgb]{ 1,  .475,  .475}       1.61  & \cellcolor[rgb]{ 1,  .686,  .686}      1.47  & \cellcolor[rgb]{ 1,  .686,  .686}      1.36  & \cellcolor[rgb]{ 1,  .686,  .686}      1.27  & \cellcolor[rgb]{ 1,  .686,  .686}      1.20  & \cellcolor[rgb]{ 1,  .686,  .686}       1.14  & \cellcolor[rgb]{ 1,  .686,  .686}      1.08  & \cellcolor[rgb]{ 1,  .686,  .686}      1.04  & \cellcolor[rgb]{ 1,  .922,  .922}      1.00  & \cellcolor[rgb]{ 1,  .922,  .922}     0.96  & \cellcolor[rgb]{ 1,  .922,  .922}     0.93  & \cellcolor[rgb]{ 1,  .922,  .922}     0.90  & \cellcolor[rgb]{ 1,  .922,  .922}     0.87  & \cellcolor[rgb]{ 1,  .922,  .922}     0.85  & \cellcolor[rgb]{ 1,  .922,  .922}     0.82  & \cellcolor[rgb]{ 1,  .922,  .922}     0.80  \\
    \midrule
    \textbf{30\%} & \cellcolor[rgb]{ 1,  .247,  .247}       4.57  & \cellcolor[rgb]{ 1,  .247,  .247}       3.23  & \cellcolor[rgb]{ 1,  .247,  .247}      2.29  & \cellcolor[rgb]{ 1,  .475,  .475}        1.87  & \cellcolor[rgb]{ 1,  .475,  .475}      1.62  & \cellcolor[rgb]{ 1,  .686,  .686}      1.45  & \cellcolor[rgb]{ 1,  .686,  .686}      1.32  & \cellcolor[rgb]{ 1,  .686,  .686}      1.22  & \cellcolor[rgb]{ 1,  .686,  .686}       1.14  & \cellcolor[rgb]{ 1,  .686,  .686}      1.08  & \cellcolor[rgb]{ 1,  .686,  .686}      1.02  & \cellcolor[rgb]{ 1,  .922,  .922}     0.97  & \cellcolor[rgb]{ 1,  .922,  .922}     0.93  & \cellcolor[rgb]{ 1,  .922,  .922}     0.90  & \cellcolor[rgb]{ 1,  .922,  .922}     0.86  & \cellcolor[rgb]{ 1,  .922,  .922}     0.83  & \cellcolor[rgb]{ 1,  .922,  .922}      0.81  & \cellcolor[rgb]{ 1,  .922,  .922}     0.78  & \cellcolor[rgb]{ 1,  .922,  .922}     0.76  & \cellcolor[rgb]{ 1,  .922,  .922}     0.74  & \cellcolor[rgb]{ 1,  .922,  .922}     0.72  \\
    \midrule
    \textbf{40\%} & \cellcolor[rgb]{ 1,  .247,  .247}       4.08  & \cellcolor[rgb]{ 1,  .247,  .247}       2.89  & \cellcolor[rgb]{ 1,  .247,  .247}      2.04  & \cellcolor[rgb]{ 1,  .475,  .475}        1.67  & \cellcolor[rgb]{ 1,  .686,  .686}      1.44  & \cellcolor[rgb]{ 1,  .686,  .686}      1.29  & \cellcolor[rgb]{ 1,  .686,  .686}       1.18  & \cellcolor[rgb]{ 1,  .686,  .686}      1.09  & \cellcolor[rgb]{ 1,  .686,  .686}      1.02  & \cellcolor[rgb]{ 1,  .922,  .922}     0.96  & \cellcolor[rgb]{ 1,  .922,  .922}      0.91  & \cellcolor[rgb]{ 1,  .922,  .922}     0.87  & \cellcolor[rgb]{ 1,  .922,  .922}     0.83  & \cellcolor[rgb]{ 1,  .922,  .922}     0.80  & \cellcolor[rgb]{ 1,  .922,  .922}     0.77  & \cellcolor[rgb]{ 1,  .922,  .922}     0.75  & \cellcolor[rgb]{ 1,  .922,  .922}     0.72  & \cellcolor[rgb]{ 1,  .922,  .922}     0.70  & \cellcolor[rgb]{ 1,  .922,  .922}     0.68  & \cellcolor[rgb]{ 1,  .922,  .922}     0.66  & \cellcolor[rgb]{ 1,  .922,  .922}     0.65  \\
    \midrule
    \textbf{50\%} & \cellcolor[rgb]{ 1,  .247,  .247}       3.60  & \cellcolor[rgb]{ 1,  .247,  .247}       2.55  & \cellcolor[rgb]{ 1,  .475,  .475}       1.80  & \cellcolor[rgb]{ 1,  .686,  .686}        1.47  & \cellcolor[rgb]{ 1,  .686,  .686}      1.27  & \cellcolor[rgb]{ 1,  .686,  .686}       1.14  & \cellcolor[rgb]{ 1,  .686,  .686}      1.04  & \cellcolor[rgb]{ 1,  .922,  .922}     0.96  & \cellcolor[rgb]{ 1,  .922,  .922}     0.90  & \cellcolor[rgb]{ 1,  .922,  .922}     0.85  & \cellcolor[rgb]{ 1,  .922,  .922}      0.81  & \cellcolor[rgb]{ 1,  .922,  .922}     0.77  & \cellcolor[rgb]{ 1,  .922,  .922}     0.74  & \cellcolor[rgb]{ 1,  .922,  .922}      0.71  & \cellcolor[rgb]{ 1,  .922,  .922}     0.68  & \cellcolor[rgb]{ 1,  .922,  .922}     0.66  & \cellcolor[rgb]{ 1,  .922,  .922}     0.64  & \cellcolor[rgb]{ 1,  .922,  .922}     0.62  & \cellcolor[rgb]{ 1,  .922,  .922}     0.60  & \cellcolor[rgb]{ 1,  .922,  .922}     0.58  & \cellcolor[rgb]{ 1,  .922,  .922}     0.57  \\
    \midrule
    \textbf{60\%} & \cellcolor[rgb]{ 1,  .247,  .247}        3.12  & \cellcolor[rgb]{ 1,  .247,  .247}        2.21  & \cellcolor[rgb]{ 1,  .475,  .475}       1.56  & \cellcolor[rgb]{ 1,  .686,  .686}        1.27  & \cellcolor[rgb]{ 1,  .686,  .686}       1.10  & \cellcolor[rgb]{ 1,  .922,  .922}     0.99  & \cellcolor[rgb]{ 1,  .922,  .922}     0.90  & \cellcolor[rgb]{ 1,  .922,  .922}     0.83  & \cellcolor[rgb]{ 1,  .922,  .922}     0.78  & \cellcolor[rgb]{ 1,  .922,  .922}     0.74  & \cellcolor[rgb]{ 1,  .922,  .922}     0.70  & \cellcolor[rgb]{ 1,  .922,  .922}     0.67  & \cellcolor[rgb]{ 1,  .922,  .922}     0.64  & \cellcolor[rgb]{ 1,  .922,  .922}      0.61  & \cellcolor[rgb]{ 1,  .922,  .922}     0.59  & \cellcolor[rgb]{ 1,  .922,  .922}     0.57  & \cellcolor[rgb]{ 1,  .922,  .922}     0.55  & \cellcolor[rgb]{ 1,  .922,  .922}     0.54  & \cellcolor[rgb]{ 1,  .922,  .922}     0.52  & \cellcolor[rgb]{ 1,  .922,  .922}      0.51  &      0.49  \\
    \midrule
    \textbf{70\%} & \cellcolor[rgb]{ 1,  .247,  .247}       2.63  & \cellcolor[rgb]{ 1,  .475,  .475}        1.86  & \cellcolor[rgb]{ 1,  .686,  .686}        1.31  & \cellcolor[rgb]{ 1,  .686,  .686}        1.07  & \cellcolor[rgb]{ 1,  .922,  .922}     0.93  & \cellcolor[rgb]{ 1,  .922,  .922}     0.83  & \cellcolor[rgb]{ 1,  .922,  .922}     0.76  & \cellcolor[rgb]{ 1,  .922,  .922}     0.70  & \cellcolor[rgb]{ 1,  .922,  .922}     0.66  & \cellcolor[rgb]{ 1,  .922,  .922}     0.62  & \cellcolor[rgb]{ 1,  .922,  .922}     0.59  & \cellcolor[rgb]{ 1,  .922,  .922}     0.56  & \cellcolor[rgb]{ 1,  .922,  .922}     0.54  & \cellcolor[rgb]{ 1,  .922,  .922}     0.52  &      0.50  &      0.48  &      0.46  &      0.45  &      0.44  &      0.43  &      0.42  \\
    \midrule
    \textbf{80\%} & \cellcolor[rgb]{ 1,  .247,  .247}       2.09  & \cellcolor[rgb]{ 1,  .686,  .686}        1.48  & \cellcolor[rgb]{ 1,  .686,  .686}       1.05  & \cellcolor[rgb]{ 1,  .922,  .922}       0.85  & \cellcolor[rgb]{ 1,  .922,  .922}     0.74  & \cellcolor[rgb]{ 1,  .922,  .922}     0.66  & \cellcolor[rgb]{ 1,  .922,  .922}     0.60  & \cellcolor[rgb]{ 1,  .922,  .922}     0.56  & \cellcolor[rgb]{ 1,  .922,  .922}     0.52  &      0.49  &      0.47  &      0.45  &      0.43  &       0.41  &      0.40  &      0.38  &      0.37  &      0.36  &      0.35  &      0.34  &      0.33  \\
    \midrule
    \textbf{90\%} & \cellcolor[rgb]{ 1,  .686,  .686}        1.46  & \cellcolor[rgb]{ 1,  .686,  .686}        1.03  & \cellcolor[rgb]{ 1,  .922,  .922}      0.73  & \cellcolor[rgb]{ 1,  .922,  .922}       0.59  & \cellcolor[rgb]{ 1,  .922,  .922}      0.51  &      0.46  &      0.42  &      0.39  &      0.36  &      0.34  &      0.33  &       0.31  &      0.30  &      0.29  &      0.28  &      0.27  &      0.26  &      0.25  &      0.24  &      0.24  &      0.23  \\
    \midrule
    \end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}
    \toprule
    \multicolumn{1}{|p{5.5em}|}{\textbf{ \textbackslash{} Observ.\newline{}Correl.}} & \textbf{6} & \textbf{12} & \textbf{18} & \textbf{24} & \textbf{30} & \textbf{36} & \textbf{42} & \textbf{48} & \textbf{54} & \textbf{60} & \textbf{66} & \textbf{72} & \textbf{78} & \textbf{84} & \textbf{90} & \textbf{96} & \textbf{102} & \textbf{108} & \textbf{114} & \textbf{120} \\
    \midrule
    \textbf{-90\%} & \cellcolor[rgb]{ 1,  .247,  .247}       9.65  & \cellcolor[rgb]{ 1,  .247,  .247}       6.83  & \cellcolor[rgb]{ 1,  .247,  .247}      5.57  & \cellcolor[rgb]{ 1,  .247,  .247}       4.83  & \cellcolor[rgb]{ 1,  .247,  .247}     4.32  & \cellcolor[rgb]{ 1,  .247,  .247}     3.94  & \cellcolor[rgb]{ 1,  .247,  .247}     3.65  & \cellcolor[rgb]{ 1,  .247,  .247}      3.41  & \cellcolor[rgb]{ 1,  .247,  .247}     3.22  & \cellcolor[rgb]{ 1,  .247,  .247}     3.05  & \cellcolor[rgb]{ 1,  .247,  .247}      2.91  & \cellcolor[rgb]{ 1,  .247,  .247}     2.79  & \cellcolor[rgb]{ 1,  .247,  .247}     2.68  & \cellcolor[rgb]{ 1,  .247,  .247}     2.58  & \cellcolor[rgb]{ 1,  .247,  .247}     2.49  & \cellcolor[rgb]{ 1,  .247,  .247}      2.41  & \cellcolor[rgb]{ 1,  .247,  .247}     2.34  & \cellcolor[rgb]{ 1,  .247,  .247}     2.28  & \cellcolor[rgb]{ 1,  .247,  .247}      2.21  & \cellcolor[rgb]{ 1,  .247,  .247}      2.16  \\
    \midrule
    \textbf{-80\%} & \cellcolor[rgb]{ 1,  .247,  .247}        7.17  & \cellcolor[rgb]{ 1,  .247,  .247}       5.07  & \cellcolor[rgb]{ 1,  .247,  .247}       4.14  & \cellcolor[rgb]{ 1,  .247,  .247}       3.59  & \cellcolor[rgb]{ 1,  .247,  .247}      3.21  & \cellcolor[rgb]{ 1,  .247,  .247}     2.93  & \cellcolor[rgb]{ 1,  .247,  .247}      2.71  & \cellcolor[rgb]{ 1,  .247,  .247}     2.54  & \cellcolor[rgb]{ 1,  .247,  .247}     2.39  & \cellcolor[rgb]{ 1,  .247,  .247}     2.27  & \cellcolor[rgb]{ 1,  .247,  .247}      2.16  & \cellcolor[rgb]{ 1,  .247,  .247}     2.07  & \cellcolor[rgb]{ 1,  .475,  .475}      1.99  & \cellcolor[rgb]{ 1,  .475,  .475}      1.92  & \cellcolor[rgb]{ 1,  .475,  .475}      1.85  & \cellcolor[rgb]{ 1,  .475,  .475}      1.79  & \cellcolor[rgb]{ 1,  .475,  .475}      1.74  & \cellcolor[rgb]{ 1,  .475,  .475}      1.69  & \cellcolor[rgb]{ 1,  .475,  .475}      1.64  & \cellcolor[rgb]{ 1,  .475,  .475}      1.60  \\
    \midrule
    \textbf{-70\%} & \cellcolor[rgb]{ 1,  .247,  .247}       5.96  & \cellcolor[rgb]{ 1,  .247,  .247}        4.21  & \cellcolor[rgb]{ 1,  .247,  .247}      3.44  & \cellcolor[rgb]{ 1,  .247,  .247}       2.98  & \cellcolor[rgb]{ 1,  .247,  .247}     2.67  & \cellcolor[rgb]{ 1,  .247,  .247}     2.43  & \cellcolor[rgb]{ 1,  .247,  .247}     2.25  & \cellcolor[rgb]{ 1,  .247,  .247}       2.11  & \cellcolor[rgb]{ 1,  .475,  .475}      1.99  & \cellcolor[rgb]{ 1,  .475,  .475}      1.88  & \cellcolor[rgb]{ 1,  .475,  .475}      1.80  & \cellcolor[rgb]{ 1,  .475,  .475}      1.72  & \cellcolor[rgb]{ 1,  .475,  .475}      1.65  & \cellcolor[rgb]{ 1,  .475,  .475}      1.59  & \cellcolor[rgb]{ 1,  .475,  .475}      1.54  & \cellcolor[rgb]{ 1,  .686,  .686}      1.49  & \cellcolor[rgb]{ 1,  .686,  .686}      1.45  & \cellcolor[rgb]{ 1,  .686,  .686}      1.40  & \cellcolor[rgb]{ 1,  .686,  .686}      1.37  & \cellcolor[rgb]{ 1,  .686,  .686}      1.33  \\
    \midrule
    \textbf{-60\%} & \cellcolor[rgb]{ 1,  .247,  .247}        5.16  & \cellcolor[rgb]{ 1,  .247,  .247}       3.65  & \cellcolor[rgb]{ 1,  .247,  .247}      2.98  & \cellcolor[rgb]{ 1,  .247,  .247}       2.58  & \cellcolor[rgb]{ 1,  .247,  .247}      2.31  & \cellcolor[rgb]{ 1,  .247,  .247}       2.11  & \cellcolor[rgb]{ 1,  .475,  .475}      1.95  & \cellcolor[rgb]{ 1,  .475,  .475}      1.82  & \cellcolor[rgb]{ 1,  .475,  .475}      1.72  & \cellcolor[rgb]{ 1,  .475,  .475}      1.63  & \cellcolor[rgb]{ 1,  .475,  .475}      1.55  & \cellcolor[rgb]{ 1,  .686,  .686}      1.49  & \cellcolor[rgb]{ 1,  .686,  .686}      1.43  & \cellcolor[rgb]{ 1,  .686,  .686}      1.38  & \cellcolor[rgb]{ 1,  .686,  .686}      1.33  & \cellcolor[rgb]{ 1,  .686,  .686}      1.29  & \cellcolor[rgb]{ 1,  .686,  .686}      1.25  & \cellcolor[rgb]{ 1,  .686,  .686}      1.22  & \cellcolor[rgb]{ 1,  .686,  .686}       1.18  & \cellcolor[rgb]{ 1,  .686,  .686}       1.15  \\
    \midrule
    \textbf{-50\%} & \cellcolor[rgb]{ 1,  .247,  .247}       4.55  & \cellcolor[rgb]{ 1,  .247,  .247}       3.22  & \cellcolor[rgb]{ 1,  .247,  .247}      2.63  & \cellcolor[rgb]{ 1,  .247,  .247}       2.28  & \cellcolor[rgb]{ 1,  .247,  .247}     2.04  & \cellcolor[rgb]{ 1,  .475,  .475}      1.86  & \cellcolor[rgb]{ 1,  .475,  .475}      1.72  & \cellcolor[rgb]{ 1,  .475,  .475}       1.61  & \cellcolor[rgb]{ 1,  .475,  .475}      1.52  & \cellcolor[rgb]{ 1,  .686,  .686}      1.44  & \cellcolor[rgb]{ 1,  .686,  .686}      1.37  & \cellcolor[rgb]{ 1,  .686,  .686}       1.31  & \cellcolor[rgb]{ 1,  .686,  .686}      1.26  & \cellcolor[rgb]{ 1,  .686,  .686}      1.22  & \cellcolor[rgb]{ 1,  .686,  .686}       1.18  & \cellcolor[rgb]{ 1,  .686,  .686}       1.14  & \cellcolor[rgb]{ 1,  .686,  .686}       1.10  & \cellcolor[rgb]{ 1,  .686,  .686}      1.07  & \cellcolor[rgb]{ 1,  .686,  .686}      1.04  & \cellcolor[rgb]{ 1,  .686,  .686}      1.02  \\
    \midrule
    \textbf{-40\%} & \cellcolor[rgb]{ 1,  .247,  .247}       4.08  & \cellcolor[rgb]{ 1,  .247,  .247}       2.88  & \cellcolor[rgb]{ 1,  .247,  .247}      2.35  & \cellcolor[rgb]{ 1,  .247,  .247}       2.04  & \cellcolor[rgb]{ 1,  .475,  .475}      1.82  & \cellcolor[rgb]{ 1,  .475,  .475}      1.66  & \cellcolor[rgb]{ 1,  .475,  .475}      1.54  & \cellcolor[rgb]{ 1,  .686,  .686}      1.44  & \cellcolor[rgb]{ 1,  .686,  .686}      1.36  & \cellcolor[rgb]{ 1,  .686,  .686}      1.29  & \cellcolor[rgb]{ 1,  .686,  .686}      1.23  & \cellcolor[rgb]{ 1,  .686,  .686}       1.18  & \cellcolor[rgb]{ 1,  .686,  .686}       1.13  & \cellcolor[rgb]{ 1,  .686,  .686}      1.09  & \cellcolor[rgb]{ 1,  .686,  .686}      1.05  & \cellcolor[rgb]{ 1,  .686,  .686}      1.02  & \cellcolor[rgb]{ 1,  .922,  .922}     0.99  & \cellcolor[rgb]{ 1,  .922,  .922}     0.96  & \cellcolor[rgb]{ 1,  .922,  .922}     0.93  & \cellcolor[rgb]{ 1,  .922,  .922}      0.91  \\
    \midrule
    \textbf{-30\%} & \cellcolor[rgb]{ 1,  .247,  .247}       3.68  & \cellcolor[rgb]{ 1,  .247,  .247}       2.60  & \cellcolor[rgb]{ 1,  .247,  .247}       2.12  & \cellcolor[rgb]{ 1,  .475,  .475}        1.84  & \cellcolor[rgb]{ 1,  .475,  .475}      1.64  & \cellcolor[rgb]{ 1,  .475,  .475}      1.50  & \cellcolor[rgb]{ 1,  .686,  .686}      1.39  & \cellcolor[rgb]{ 1,  .686,  .686}      1.30  & \cellcolor[rgb]{ 1,  .686,  .686}      1.23  & \cellcolor[rgb]{ 1,  .686,  .686}       1.16  & \cellcolor[rgb]{ 1,  .686,  .686}        1.11  & \cellcolor[rgb]{ 1,  .686,  .686}      1.06  & \cellcolor[rgb]{ 1,  .686,  .686}      1.02  & \cellcolor[rgb]{ 1,  .922,  .922}     0.98  & \cellcolor[rgb]{ 1,  .922,  .922}     0.95  & \cellcolor[rgb]{ 1,  .922,  .922}     0.92  & \cellcolor[rgb]{ 1,  .922,  .922}     0.89  & \cellcolor[rgb]{ 1,  .922,  .922}     0.87  & \cellcolor[rgb]{ 1,  .922,  .922}     0.84  & \cellcolor[rgb]{ 1,  .922,  .922}     0.82  \\
    \midrule
    \textbf{-20\%} & \cellcolor[rgb]{ 1,  .247,  .247}       3.34  & \cellcolor[rgb]{ 1,  .247,  .247}       2.36  & \cellcolor[rgb]{ 1,  .475,  .475}       1.93  & \cellcolor[rgb]{ 1,  .475,  .475}        1.67  & \cellcolor[rgb]{ 1,  .686,  .686}      1.49  & \cellcolor[rgb]{ 1,  .686,  .686}      1.36  & \cellcolor[rgb]{ 1,  .686,  .686}      1.26  & \cellcolor[rgb]{ 1,  .686,  .686}       1.18  & \cellcolor[rgb]{ 1,  .686,  .686}        1.11  & \cellcolor[rgb]{ 1,  .686,  .686}      1.06  & \cellcolor[rgb]{ 1,  .686,  .686}       1.01  & \cellcolor[rgb]{ 1,  .922,  .922}     0.96  & \cellcolor[rgb]{ 1,  .922,  .922}     0.93  & \cellcolor[rgb]{ 1,  .922,  .922}     0.89  & \cellcolor[rgb]{ 1,  .922,  .922}     0.86  & \cellcolor[rgb]{ 1,  .922,  .922}     0.83  & \cellcolor[rgb]{ 1,  .922,  .922}      0.81  & \cellcolor[rgb]{ 1,  .922,  .922}     0.79  & \cellcolor[rgb]{ 1,  .922,  .922}     0.77  & \cellcolor[rgb]{ 1,  .922,  .922}     0.75  \\
    \midrule
    \textbf{-10\%} & \cellcolor[rgb]{ 1,  .247,  .247}       3.04  & \cellcolor[rgb]{ 1,  .247,  .247}        2.15  & \cellcolor[rgb]{ 1,  .475,  .475}       1.75  & \cellcolor[rgb]{ 1,  .475,  .475}        1.52  & \cellcolor[rgb]{ 1,  .686,  .686}      1.36  & \cellcolor[rgb]{ 1,  .686,  .686}      1.24  & \cellcolor[rgb]{ 1,  .686,  .686}       1.15  & \cellcolor[rgb]{ 1,  .686,  .686}      1.07  & \cellcolor[rgb]{ 1,  .686,  .686}       1.01  & \cellcolor[rgb]{ 1,  .922,  .922}     0.96  & \cellcolor[rgb]{ 1,  .922,  .922}     0.92  & \cellcolor[rgb]{ 1,  .922,  .922}     0.88  & \cellcolor[rgb]{ 1,  .922,  .922}     0.84  & \cellcolor[rgb]{ 1,  .922,  .922}      0.81  & \cellcolor[rgb]{ 1,  .922,  .922}     0.78  & \cellcolor[rgb]{ 1,  .922,  .922}     0.76  & \cellcolor[rgb]{ 1,  .922,  .922}     0.74  & \cellcolor[rgb]{ 1,  .922,  .922}     0.72  & \cellcolor[rgb]{ 1,  .922,  .922}     0.70  & \cellcolor[rgb]{ 1,  .922,  .922}     0.68  \\
    \midrule
    \textbf{0\%} & \cellcolor[rgb]{ 1,  .247,  .247}       2.77  & \cellcolor[rgb]{ 1,  .475,  .475}        1.96  & \cellcolor[rgb]{ 1,  .475,  .475}       1.60  & \cellcolor[rgb]{ 1,  .686,  .686}        1.39  & \cellcolor[rgb]{ 1,  .686,  .686}      1.24  & \cellcolor[rgb]{ 1,  .686,  .686}       1.13  & \cellcolor[rgb]{ 1,  .686,  .686}      1.05  & \cellcolor[rgb]{ 1,  .922,  .922}     0.98  & \cellcolor[rgb]{ 1,  .922,  .922}     0.92  & \cellcolor[rgb]{ 1,  .922,  .922}     0.88  & \cellcolor[rgb]{ 1,  .922,  .922}     0.84  & \cellcolor[rgb]{ 1,  .922,  .922}     0.80  & \cellcolor[rgb]{ 1,  .922,  .922}     0.77  & \cellcolor[rgb]{ 1,  .922,  .922}     0.74  & \cellcolor[rgb]{ 1,  .922,  .922}     0.72  & \cellcolor[rgb]{ 1,  .922,  .922}     0.69  & \cellcolor[rgb]{ 1,  .922,  .922}     0.67  & \cellcolor[rgb]{ 1,  .922,  .922}     0.65  & \cellcolor[rgb]{ 1,  .922,  .922}     0.64  & \cellcolor[rgb]{ 1,  .922,  .922}     0.62  \\
    \midrule
    \textbf{10\%} & \cellcolor[rgb]{ 1,  .247,  .247}       2.53  & \cellcolor[rgb]{ 1,  .475,  .475}        1.79  & \cellcolor[rgb]{ 1,  .686,  .686}       1.46  & \cellcolor[rgb]{ 1,  .686,  .686}        1.26  & \cellcolor[rgb]{ 1,  .686,  .686}       1.13  & \cellcolor[rgb]{ 1,  .686,  .686}      1.03  & \cellcolor[rgb]{ 1,  .922,  .922}     0.96  & \cellcolor[rgb]{ 1,  .922,  .922}     0.89  & \cellcolor[rgb]{ 1,  .922,  .922}     0.84  & \cellcolor[rgb]{ 1,  .922,  .922}     0.80  & \cellcolor[rgb]{ 1,  .922,  .922}     0.76  & \cellcolor[rgb]{ 1,  .922,  .922}     0.73  & \cellcolor[rgb]{ 1,  .922,  .922}     0.70  & \cellcolor[rgb]{ 1,  .922,  .922}     0.68  & \cellcolor[rgb]{ 1,  .922,  .922}     0.65  & \cellcolor[rgb]{ 1,  .922,  .922}     0.63  & \cellcolor[rgb]{ 1,  .922,  .922}      0.61  & \cellcolor[rgb]{ 1,  .922,  .922}     0.60  & \cellcolor[rgb]{ 1,  .922,  .922}     0.58  & \cellcolor[rgb]{ 1,  .922,  .922}     0.57  \\
    \midrule
    \textbf{20\%} & \cellcolor[rgb]{ 1,  .247,  .247}       2.30  & \cellcolor[rgb]{ 1,  .475,  .475}        1.63  & \cellcolor[rgb]{ 1,  .686,  .686}       1.33  & \cellcolor[rgb]{ 1,  .686,  .686}         1.15  & \cellcolor[rgb]{ 1,  .686,  .686}      1.03  & \cellcolor[rgb]{ 1,  .922,  .922}     0.94  & \cellcolor[rgb]{ 1,  .922,  .922}     0.87  & \cellcolor[rgb]{ 1,  .922,  .922}      0.81  & \cellcolor[rgb]{ 1,  .922,  .922}     0.77  & \cellcolor[rgb]{ 1,  .922,  .922}     0.73  & \cellcolor[rgb]{ 1,  .922,  .922}     0.69  & \cellcolor[rgb]{ 1,  .922,  .922}     0.66  & \cellcolor[rgb]{ 1,  .922,  .922}     0.64  & \cellcolor[rgb]{ 1,  .922,  .922}     0.62  & \cellcolor[rgb]{ 1,  .922,  .922}     0.59  & \cellcolor[rgb]{ 1,  .922,  .922}     0.58  & \cellcolor[rgb]{ 1,  .922,  .922}     0.56  & \cellcolor[rgb]{ 1,  .922,  .922}     0.54  & \cellcolor[rgb]{ 1,  .922,  .922}     0.53  & \cellcolor[rgb]{ 1,  .922,  .922}     0.52  \\
    \midrule
    \textbf{30\%} & \cellcolor[rgb]{ 1,  .247,  .247}       2.09  & \cellcolor[rgb]{ 1,  .686,  .686}        1.48  & \cellcolor[rgb]{ 1,  .686,  .686}        1.21  & \cellcolor[rgb]{ 1,  .686,  .686}        1.05  & \cellcolor[rgb]{ 1,  .922,  .922}     0.94  & \cellcolor[rgb]{ 1,  .922,  .922}     0.85  & \cellcolor[rgb]{ 1,  .922,  .922}     0.79  & \cellcolor[rgb]{ 1,  .922,  .922}     0.74  & \cellcolor[rgb]{ 1,  .922,  .922}     0.70  & \cellcolor[rgb]{ 1,  .922,  .922}     0.66  & \cellcolor[rgb]{ 1,  .922,  .922}     0.63  & \cellcolor[rgb]{ 1,  .922,  .922}     0.60  & \cellcolor[rgb]{ 1,  .922,  .922}     0.58  & \cellcolor[rgb]{ 1,  .922,  .922}     0.56  & \cellcolor[rgb]{ 1,  .922,  .922}     0.54  & \cellcolor[rgb]{ 1,  .922,  .922}     0.52  & \cellcolor[rgb]{ 1,  .922,  .922}      0.51  &      0.49  &      0.48  &      0.47  \\
    \midrule
    \textbf{40\%} & \cellcolor[rgb]{ 1,  .475,  .475}        1.89  & \cellcolor[rgb]{ 1,  .686,  .686}        1.34  & \cellcolor[rgb]{ 1,  .686,  .686}       1.09  & \cellcolor[rgb]{ 1,  .922,  .922}       0.95  & \cellcolor[rgb]{ 1,  .922,  .922}     0.85  & \cellcolor[rgb]{ 1,  .922,  .922}     0.77  & \cellcolor[rgb]{ 1,  .922,  .922}      0.71  & \cellcolor[rgb]{ 1,  .922,  .922}     0.67  & \cellcolor[rgb]{ 1,  .922,  .922}     0.63  & \cellcolor[rgb]{ 1,  .922,  .922}     0.60  & \cellcolor[rgb]{ 1,  .922,  .922}     0.57  & \cellcolor[rgb]{ 1,  .922,  .922}     0.55  & \cellcolor[rgb]{ 1,  .922,  .922}     0.52  & \cellcolor[rgb]{ 1,  .922,  .922}      0.51  &      0.49  &      0.47  &      0.46  &      0.45  &      0.43  &      0.42  \\
    \midrule
    \textbf{50\%} & \cellcolor[rgb]{ 1,  .475,  .475}        1.70  & \cellcolor[rgb]{ 1,  .686,  .686}        1.20  & \cellcolor[rgb]{ 1,  .922,  .922}      0.98  & \cellcolor[rgb]{ 1,  .922,  .922}       0.85  & \cellcolor[rgb]{ 1,  .922,  .922}     0.76  & \cellcolor[rgb]{ 1,  .922,  .922}     0.69  & \cellcolor[rgb]{ 1,  .922,  .922}     0.64  & \cellcolor[rgb]{ 1,  .922,  .922}     0.60  & \cellcolor[rgb]{ 1,  .922,  .922}     0.57  & \cellcolor[rgb]{ 1,  .922,  .922}     0.54  & \cellcolor[rgb]{ 1,  .922,  .922}      0.51  &      0.49  &      0.47  &      0.45  &      0.44  &      0.42  &       0.41  &      0.40  &      0.39  &      0.38  \\
    \midrule
    \textbf{60\%} & \cellcolor[rgb]{ 1,  .475,  .475}         1.51  & \cellcolor[rgb]{ 1,  .686,  .686}        1.07  & \cellcolor[rgb]{ 1,  .922,  .922}      0.87  & \cellcolor[rgb]{ 1,  .922,  .922}       0.75  & \cellcolor[rgb]{ 1,  .922,  .922}     0.67  & \cellcolor[rgb]{ 1,  .922,  .922}     0.62  & \cellcolor[rgb]{ 1,  .922,  .922}     0.57  & \cellcolor[rgb]{ 1,  .922,  .922}     0.53  & \cellcolor[rgb]{ 1,  .922,  .922}     0.50  &      0.48  &      0.45  &      0.44  &      0.42  &      0.40  &      0.39  &      0.38  &      0.37  &      0.36  &      0.35  &      0.34  \\
    \midrule
    \textbf{70\%} & \cellcolor[rgb]{ 1,  .686,  .686}        1.32  & \cellcolor[rgb]{ 1,  .922,  .922}       0.94  & \cellcolor[rgb]{ 1,  .922,  .922}      0.76  & \cellcolor[rgb]{ 1,  .922,  .922}       0.66  & \cellcolor[rgb]{ 1,  .922,  .922}     0.59  & \cellcolor[rgb]{ 1,  .922,  .922}     0.54  & \cellcolor[rgb]{ 1,  .922,  .922}     0.50  &      0.47  &      0.44  &      0.42  &      0.40  &      0.38  &      0.37  &      0.35  &      0.34  &      0.33  &      0.32  &       0.31  &      0.30  &      0.30  \\
    \midrule
    \textbf{80\%} & \cellcolor[rgb]{ 1,  .686,  .686}         1.14  & \cellcolor[rgb]{ 1,  .922,  .922}        0.81  & \cellcolor[rgb]{ 1,  .922,  .922}      0.66  & \cellcolor[rgb]{ 1,  .922,  .922}       0.57  & \cellcolor[rgb]{ 1,  .922,  .922}      0.51  &      0.47  &      0.43  &      0.40  &      0.38  &      0.36  &      0.34  &      0.33  &      0.32  &       0.31  &      0.29  &      0.29  &      0.28  &      0.27  &      0.26  &      0.26  \\
    \midrule
    \textbf{90\%} & \cellcolor[rgb]{ 1,  .922,  .922}       0.97  & \cellcolor[rgb]{ 1,  .922,  .922}       0.68  & \cellcolor[rgb]{ 1,  .922,  .922}      0.56  &        0.48  &      0.43  &      0.39  &      0.37  &      0.34  &      0.32  &       0.31  &      0.29  &      0.28  &      0.27  &      0.26  &      0.25  &      0.24  &      0.23  &      0.23  &      0.22  &      0.22  \\
    \midrule
    \end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}
    \toprule
    \multicolumn{1}{|p{5.5em}|}{\textbf{ \textbackslash{} Observ.\newline{}Correl.}} & \textbf{25} & \textbf{50} & \textbf{100} & \textbf{150} & \textbf{200} & \textbf{250} & \textbf{300} & \textbf{350} & \textbf{400} & \textbf{450} & \textbf{500} & \textbf{550} & \textbf{600} & \textbf{650} & \textbf{700} & \textbf{750} & \textbf{800} & \textbf{850} & \textbf{900} & \textbf{950} & \textbf{1000} \\
    \midrule
    \textbf{-90\%} & \cellcolor[rgb]{ 1,  .247,  .247}    23.24  & \cellcolor[rgb]{ 1,  .247,  .247}       16.11  & \cellcolor[rgb]{ 1,  .247,  .247}     11.28  & \cellcolor[rgb]{ 1,  .247,  .247}        9.18  & \cellcolor[rgb]{ 1,  .247,  .247}     7.94  & \cellcolor[rgb]{ 1,  .247,  .247}     7.09  & \cellcolor[rgb]{ 1,  .247,  .247}     6.47  & \cellcolor[rgb]{ 1,  .247,  .247}     5.99  & \cellcolor[rgb]{ 1,  .247,  .247}     5.60  & \cellcolor[rgb]{ 1,  .247,  .247}     5.28  & \cellcolor[rgb]{ 1,  .247,  .247}      5.01  & \cellcolor[rgb]{ 1,  .247,  .247}     4.77  & \cellcolor[rgb]{ 1,  .247,  .247}     4.57  & \cellcolor[rgb]{ 1,  .247,  .247}     4.39  & \cellcolor[rgb]{ 1,  .247,  .247}     4.23  & \cellcolor[rgb]{ 1,  .247,  .247}     4.09  & \cellcolor[rgb]{ 1,  .247,  .247}     3.96  & \cellcolor[rgb]{ 1,  .247,  .247}     3.84  & \cellcolor[rgb]{ 1,  .247,  .247}     3.73  & \cellcolor[rgb]{ 1,  .247,  .247}     3.63  & \cellcolor[rgb]{ 1,  .247,  .247}     3.54  \\
    \midrule
    \textbf{-80\%} & \cellcolor[rgb]{ 1,  .247,  .247}      16.15  & \cellcolor[rgb]{ 1,  .247,  .247}       11.19  & \cellcolor[rgb]{ 1,  .247,  .247}      7.84  & \cellcolor[rgb]{ 1,  .247,  .247}       6.38  & \cellcolor[rgb]{ 1,  .247,  .247}     5.52  & \cellcolor[rgb]{ 1,  .247,  .247}     4.93  & \cellcolor[rgb]{ 1,  .247,  .247}     4.50  & \cellcolor[rgb]{ 1,  .247,  .247}      4.16  & \cellcolor[rgb]{ 1,  .247,  .247}     3.89  & \cellcolor[rgb]{ 1,  .247,  .247}     3.67  & \cellcolor[rgb]{ 1,  .247,  .247}     3.48  & \cellcolor[rgb]{ 1,  .247,  .247}     3.32  & \cellcolor[rgb]{ 1,  .247,  .247}      3.18  & \cellcolor[rgb]{ 1,  .247,  .247}     3.05  & \cellcolor[rgb]{ 1,  .247,  .247}     2.94  & \cellcolor[rgb]{ 1,  .247,  .247}     2.84  & \cellcolor[rgb]{ 1,  .247,  .247}     2.75  & \cellcolor[rgb]{ 1,  .247,  .247}     2.67  & \cellcolor[rgb]{ 1,  .247,  .247}     2.59  & \cellcolor[rgb]{ 1,  .247,  .247}     2.52  & \cellcolor[rgb]{ 1,  .247,  .247}     2.46  \\
    \midrule
    \textbf{-70\%} & \cellcolor[rgb]{ 1,  .247,  .247}     12.86  & \cellcolor[rgb]{ 1,  .247,  .247}        8.91  & \cellcolor[rgb]{ 1,  .247,  .247}      6.24  & \cellcolor[rgb]{ 1,  .247,  .247}       5.08  & \cellcolor[rgb]{ 1,  .247,  .247}     4.39  & \cellcolor[rgb]{ 1,  .247,  .247}     3.92  & \cellcolor[rgb]{ 1,  .247,  .247}     3.58  & \cellcolor[rgb]{ 1,  .247,  .247}      3.31  & \cellcolor[rgb]{ 1,  .247,  .247}      3.10  & \cellcolor[rgb]{ 1,  .247,  .247}     2.92  & \cellcolor[rgb]{ 1,  .247,  .247}     2.77  & \cellcolor[rgb]{ 1,  .247,  .247}     2.64  & \cellcolor[rgb]{ 1,  .247,  .247}     2.53  & \cellcolor[rgb]{ 1,  .247,  .247}     2.43  & \cellcolor[rgb]{ 1,  .247,  .247}     2.34  & \cellcolor[rgb]{ 1,  .247,  .247}     2.26  & \cellcolor[rgb]{ 1,  .247,  .247}      2.19  & \cellcolor[rgb]{ 1,  .247,  .247}      2.12  & \cellcolor[rgb]{ 1,  .247,  .247}     2.06  & \cellcolor[rgb]{ 1,  .247,  .247}      2.01  & \cellcolor[rgb]{ 1,  .475,  .475}      1.96  \\
    \midrule
    \textbf{-60\%} & \cellcolor[rgb]{ 1,  .247,  .247}     10.82  & \cellcolor[rgb]{ 1,  .247,  .247}       7.50  & \cellcolor[rgb]{ 1,  .247,  .247}      5.25  & \cellcolor[rgb]{ 1,  .247,  .247}       4.27  & \cellcolor[rgb]{ 1,  .247,  .247}     3.70  & \cellcolor[rgb]{ 1,  .247,  .247}     3.30  & \cellcolor[rgb]{ 1,  .247,  .247}      3.01  & \cellcolor[rgb]{ 1,  .247,  .247}     2.79  & \cellcolor[rgb]{ 1,  .247,  .247}      2.61  & \cellcolor[rgb]{ 1,  .247,  .247}     2.46  & \cellcolor[rgb]{ 1,  .247,  .247}     2.33  & \cellcolor[rgb]{ 1,  .247,  .247}     2.22  & \cellcolor[rgb]{ 1,  .247,  .247}      2.13  & \cellcolor[rgb]{ 1,  .247,  .247}     2.04  & \cellcolor[rgb]{ 1,  .475,  .475}      1.97  & \cellcolor[rgb]{ 1,  .475,  .475}      1.90  & \cellcolor[rgb]{ 1,  .475,  .475}      1.84  & \cellcolor[rgb]{ 1,  .475,  .475}      1.79  & \cellcolor[rgb]{ 1,  .475,  .475}      1.74  & \cellcolor[rgb]{ 1,  .475,  .475}      1.69  & \cellcolor[rgb]{ 1,  .475,  .475}      1.65  \\
    \midrule
    \textbf{-50\%} & \cellcolor[rgb]{ 1,  .247,  .247}       9.38  & \cellcolor[rgb]{ 1,  .247,  .247}       6.50  & \cellcolor[rgb]{ 1,  .247,  .247}      4.55  & \cellcolor[rgb]{ 1,  .247,  .247}        3.71  & \cellcolor[rgb]{ 1,  .247,  .247}     3.20  & \cellcolor[rgb]{ 1,  .247,  .247}     2.86  & \cellcolor[rgb]{ 1,  .247,  .247}      2.61  & \cellcolor[rgb]{ 1,  .247,  .247}     2.42  & \cellcolor[rgb]{ 1,  .247,  .247}     2.26  & \cellcolor[rgb]{ 1,  .247,  .247}      2.13  & \cellcolor[rgb]{ 1,  .247,  .247}     2.02  & \cellcolor[rgb]{ 1,  .475,  .475}      1.93  & \cellcolor[rgb]{ 1,  .475,  .475}      1.84  & \cellcolor[rgb]{ 1,  .475,  .475}      1.77  & \cellcolor[rgb]{ 1,  .475,  .475}       1.71  & \cellcolor[rgb]{ 1,  .475,  .475}      1.65  & \cellcolor[rgb]{ 1,  .475,  .475}      1.60  & \cellcolor[rgb]{ 1,  .475,  .475}      1.55  & \cellcolor[rgb]{ 1,  .475,  .475}       1.51  & \cellcolor[rgb]{ 1,  .686,  .686}      1.46  & \cellcolor[rgb]{ 1,  .686,  .686}      1.43  \\
    \midrule
    \textbf{-40\%} & \cellcolor[rgb]{ 1,  .247,  .247}       8.28  & \cellcolor[rgb]{ 1,  .247,  .247}       5.74  & \cellcolor[rgb]{ 1,  .247,  .247}      4.02  & \cellcolor[rgb]{ 1,  .247,  .247}       3.27  & \cellcolor[rgb]{ 1,  .247,  .247}     2.83  & \cellcolor[rgb]{ 1,  .247,  .247}     2.53  & \cellcolor[rgb]{ 1,  .247,  .247}      2.31  & \cellcolor[rgb]{ 1,  .247,  .247}      2.13  & \cellcolor[rgb]{ 1,  .475,  .475}     2.00  & \cellcolor[rgb]{ 1,  .475,  .475}      1.88  & \cellcolor[rgb]{ 1,  .475,  .475}      1.78  & \cellcolor[rgb]{ 1,  .475,  .475}      1.70  & \cellcolor[rgb]{ 1,  .475,  .475}      1.63  & \cellcolor[rgb]{ 1,  .475,  .475}      1.56  & \cellcolor[rgb]{ 1,  .475,  .475}       1.51  & \cellcolor[rgb]{ 1,  .686,  .686}      1.46  & \cellcolor[rgb]{ 1,  .686,  .686}       1.41  & \cellcolor[rgb]{ 1,  .686,  .686}      1.37  & \cellcolor[rgb]{ 1,  .686,  .686}      1.33  & \cellcolor[rgb]{ 1,  .686,  .686}      1.29  & \cellcolor[rgb]{ 1,  .686,  .686}      1.26  \\
    \midrule
    \textbf{-30\%} & \cellcolor[rgb]{ 1,  .247,  .247}       7.39  & \cellcolor[rgb]{ 1,  .247,  .247}        5.12  & \cellcolor[rgb]{ 1,  .247,  .247}      3.59  & \cellcolor[rgb]{ 1,  .247,  .247}       2.92  & \cellcolor[rgb]{ 1,  .247,  .247}     2.52  & \cellcolor[rgb]{ 1,  .247,  .247}     2.26  & \cellcolor[rgb]{ 1,  .247,  .247}     2.06  & \cellcolor[rgb]{ 1,  .475,  .475}      1.90  & \cellcolor[rgb]{ 1,  .475,  .475}      1.78  & \cellcolor[rgb]{ 1,  .475,  .475}      1.68  & \cellcolor[rgb]{ 1,  .475,  .475}      1.59  & \cellcolor[rgb]{ 1,  .475,  .475}      1.52  & \cellcolor[rgb]{ 1,  .686,  .686}      1.45  & \cellcolor[rgb]{ 1,  .686,  .686}      1.40  & \cellcolor[rgb]{ 1,  .686,  .686}      1.34  & \cellcolor[rgb]{ 1,  .686,  .686}      1.30  & \cellcolor[rgb]{ 1,  .686,  .686}      1.26  & \cellcolor[rgb]{ 1,  .686,  .686}      1.22  & \cellcolor[rgb]{ 1,  .686,  .686}       1.19  & \cellcolor[rgb]{ 1,  .686,  .686}       1.15  & \cellcolor[rgb]{ 1,  .686,  .686}       1.12  \\
    \midrule
    \textbf{-20\%} & \cellcolor[rgb]{ 1,  .247,  .247}       6.65  & \cellcolor[rgb]{ 1,  .247,  .247}        4.61  & \cellcolor[rgb]{ 1,  .247,  .247}      3.23  & \cellcolor[rgb]{ 1,  .247,  .247}       2.63  & \cellcolor[rgb]{ 1,  .247,  .247}     2.27  & \cellcolor[rgb]{ 1,  .247,  .247}     2.03  & \cellcolor[rgb]{ 1,  .475,  .475}      1.85  & \cellcolor[rgb]{ 1,  .475,  .475}       1.71  & \cellcolor[rgb]{ 1,  .475,  .475}      1.60  & \cellcolor[rgb]{ 1,  .475,  .475}       1.51  & \cellcolor[rgb]{ 1,  .686,  .686}      1.43  & \cellcolor[rgb]{ 1,  .686,  .686}      1.36  & \cellcolor[rgb]{ 1,  .686,  .686}       1.31  & \cellcolor[rgb]{ 1,  .686,  .686}      1.26  & \cellcolor[rgb]{ 1,  .686,  .686}       1.21  & \cellcolor[rgb]{ 1,  .686,  .686}       1.17  & \cellcolor[rgb]{ 1,  .686,  .686}       1.13  & \cellcolor[rgb]{ 1,  .686,  .686}       1.10  & \cellcolor[rgb]{ 1,  .686,  .686}      1.07  & \cellcolor[rgb]{ 1,  .686,  .686}      1.04  & \cellcolor[rgb]{ 1,  .686,  .686}       1.01  \\
    \midrule
    \textbf{-10\%} & \cellcolor[rgb]{ 1,  .247,  .247}       6.00  & \cellcolor[rgb]{ 1,  .247,  .247}        4.16  & \cellcolor[rgb]{ 1,  .247,  .247}       2.91  & \cellcolor[rgb]{ 1,  .247,  .247}       2.37  & \cellcolor[rgb]{ 1,  .247,  .247}     2.05  & \cellcolor[rgb]{ 1,  .475,  .475}      1.83  & \cellcolor[rgb]{ 1,  .475,  .475}      1.67  & \cellcolor[rgb]{ 1,  .475,  .475}      1.55  & \cellcolor[rgb]{ 1,  .686,  .686}      1.45  & \cellcolor[rgb]{ 1,  .686,  .686}      1.36  & \cellcolor[rgb]{ 1,  .686,  .686}      1.29  & \cellcolor[rgb]{ 1,  .686,  .686}      1.23  & \cellcolor[rgb]{ 1,  .686,  .686}       1.18  & \cellcolor[rgb]{ 1,  .686,  .686}       1.13  & \cellcolor[rgb]{ 1,  .686,  .686}      1.09  & \cellcolor[rgb]{ 1,  .686,  .686}      1.05  & \cellcolor[rgb]{ 1,  .686,  .686}      1.02  & \cellcolor[rgb]{ 1,  .922,  .922}     0.99  & \cellcolor[rgb]{ 1,  .922,  .922}     0.96  & \cellcolor[rgb]{ 1,  .922,  .922}     0.94  & \cellcolor[rgb]{ 1,  .922,  .922}      0.91  \\
    \midrule
    \textbf{0\%} & \cellcolor[rgb]{ 1,  .247,  .247}       5.43  & \cellcolor[rgb]{ 1,  .247,  .247}       3.76  & \cellcolor[rgb]{ 1,  .247,  .247}      2.64  & \cellcolor[rgb]{ 1,  .247,  .247}        2.15  & \cellcolor[rgb]{ 1,  .475,  .475}      1.85  & \cellcolor[rgb]{ 1,  .475,  .475}      1.66  & \cellcolor[rgb]{ 1,  .475,  .475}       1.51  & \cellcolor[rgb]{ 1,  .686,  .686}      1.40  & \cellcolor[rgb]{ 1,  .686,  .686}       1.31  & \cellcolor[rgb]{ 1,  .686,  .686}      1.23  & \cellcolor[rgb]{ 1,  .686,  .686}       1.17  & \cellcolor[rgb]{ 1,  .686,  .686}       1.12  & \cellcolor[rgb]{ 1,  .686,  .686}      1.07  & \cellcolor[rgb]{ 1,  .686,  .686}      1.03  & \cellcolor[rgb]{ 1,  .922,  .922}     0.99  & \cellcolor[rgb]{ 1,  .922,  .922}     0.95  & \cellcolor[rgb]{ 1,  .922,  .922}     0.92  & \cellcolor[rgb]{ 1,  .922,  .922}     0.90  & \cellcolor[rgb]{ 1,  .922,  .922}     0.87  & \cellcolor[rgb]{ 1,  .922,  .922}     0.85  & \cellcolor[rgb]{ 1,  .922,  .922}     0.83  \\
    \midrule
    \textbf{10\%} & \cellcolor[rgb]{ 1,  .247,  .247}       4.92  & \cellcolor[rgb]{ 1,  .247,  .247}        3.41  & \cellcolor[rgb]{ 1,  .247,  .247}      2.39  & \cellcolor[rgb]{ 1,  .475,  .475}        1.94  & \cellcolor[rgb]{ 1,  .475,  .475}      1.68  & \cellcolor[rgb]{ 1,  .686,  .686}      1.50  & \cellcolor[rgb]{ 1,  .686,  .686}      1.37  & \cellcolor[rgb]{ 1,  .686,  .686}      1.27  & \cellcolor[rgb]{ 1,  .686,  .686}       1.18  & \cellcolor[rgb]{ 1,  .686,  .686}       1.12  & \cellcolor[rgb]{ 1,  .686,  .686}      1.06  & \cellcolor[rgb]{ 1,  .686,  .686}       1.01  & \cellcolor[rgb]{ 1,  .922,  .922}     0.97  & \cellcolor[rgb]{ 1,  .922,  .922}     0.93  & \cellcolor[rgb]{ 1,  .922,  .922}     0.89  & \cellcolor[rgb]{ 1,  .922,  .922}     0.86  & \cellcolor[rgb]{ 1,  .922,  .922}     0.84  & \cellcolor[rgb]{ 1,  .922,  .922}      0.81  & \cellcolor[rgb]{ 1,  .922,  .922}     0.79  & \cellcolor[rgb]{ 1,  .922,  .922}     0.77  & \cellcolor[rgb]{ 1,  .922,  .922}     0.75  \\
    \midrule
    \textbf{20\%} & \cellcolor[rgb]{ 1,  .247,  .247}       4.44  & \cellcolor[rgb]{ 1,  .247,  .247}       3.08  & \cellcolor[rgb]{ 1,  .247,  .247}       2.15  & \cellcolor[rgb]{ 1,  .475,  .475}        1.75  & \cellcolor[rgb]{ 1,  .475,  .475}      1.52  & \cellcolor[rgb]{ 1,  .686,  .686}      1.35  & \cellcolor[rgb]{ 1,  .686,  .686}      1.24  & \cellcolor[rgb]{ 1,  .686,  .686}       1.14  & \cellcolor[rgb]{ 1,  .686,  .686}      1.07  & \cellcolor[rgb]{ 1,  .686,  .686}       1.01  & \cellcolor[rgb]{ 1,  .922,  .922}     0.96  & \cellcolor[rgb]{ 1,  .922,  .922}      0.91  & \cellcolor[rgb]{ 1,  .922,  .922}     0.87  & \cellcolor[rgb]{ 1,  .922,  .922}     0.84  & \cellcolor[rgb]{ 1,  .922,  .922}      0.81  & \cellcolor[rgb]{ 1,  .922,  .922}     0.78  & \cellcolor[rgb]{ 1,  .922,  .922}     0.76  & \cellcolor[rgb]{ 1,  .922,  .922}     0.73  & \cellcolor[rgb]{ 1,  .922,  .922}      0.71  & \cellcolor[rgb]{ 1,  .922,  .922}     0.69  & \cellcolor[rgb]{ 1,  .922,  .922}     0.68  \\
    \midrule
    \textbf{30\%} & \cellcolor[rgb]{ 1,  .247,  .247}       3.99  & \cellcolor[rgb]{ 1,  .247,  .247}       2.77  & \cellcolor[rgb]{ 1,  .475,  .475}       1.94  & \cellcolor[rgb]{ 1,  .475,  .475}        1.58  & \cellcolor[rgb]{ 1,  .686,  .686}      1.36  & \cellcolor[rgb]{ 1,  .686,  .686}      1.22  & \cellcolor[rgb]{ 1,  .686,  .686}        1.11  & \cellcolor[rgb]{ 1,  .686,  .686}      1.03  & \cellcolor[rgb]{ 1,  .922,  .922}     0.96  & \cellcolor[rgb]{ 1,  .922,  .922}      0.91  & \cellcolor[rgb]{ 1,  .922,  .922}     0.86  & \cellcolor[rgb]{ 1,  .922,  .922}     0.82  & \cellcolor[rgb]{ 1,  .922,  .922}     0.78  & \cellcolor[rgb]{ 1,  .922,  .922}     0.75  & \cellcolor[rgb]{ 1,  .922,  .922}     0.73  & \cellcolor[rgb]{ 1,  .922,  .922}     0.70  & \cellcolor[rgb]{ 1,  .922,  .922}     0.68  & \cellcolor[rgb]{ 1,  .922,  .922}     0.66  & \cellcolor[rgb]{ 1,  .922,  .922}     0.64  & \cellcolor[rgb]{ 1,  .922,  .922}     0.62  & \cellcolor[rgb]{ 1,  .922,  .922}      0.61  \\
    \midrule
    \textbf{40\%} & \cellcolor[rgb]{ 1,  .247,  .247}       3.56  & \cellcolor[rgb]{ 1,  .247,  .247}       2.47  & \cellcolor[rgb]{ 1,  .475,  .475}       1.73  & \cellcolor[rgb]{ 1,  .686,  .686}         1.41  & \cellcolor[rgb]{ 1,  .686,  .686}      1.22  & \cellcolor[rgb]{ 1,  .686,  .686}      1.09  & \cellcolor[rgb]{ 1,  .922,  .922}     0.99  & \cellcolor[rgb]{ 1,  .922,  .922}     0.92  & \cellcolor[rgb]{ 1,  .922,  .922}     0.86  & \cellcolor[rgb]{ 1,  .922,  .922}      0.81  & \cellcolor[rgb]{ 1,  .922,  .922}     0.77  & \cellcolor[rgb]{ 1,  .922,  .922}     0.73  & \cellcolor[rgb]{ 1,  .922,  .922}     0.70  & \cellcolor[rgb]{ 1,  .922,  .922}     0.67  & \cellcolor[rgb]{ 1,  .922,  .922}     0.65  & \cellcolor[rgb]{ 1,  .922,  .922}     0.63  & \cellcolor[rgb]{ 1,  .922,  .922}      0.61  & \cellcolor[rgb]{ 1,  .922,  .922}     0.59  & \cellcolor[rgb]{ 1,  .922,  .922}     0.57  & \cellcolor[rgb]{ 1,  .922,  .922}     0.56  & \cellcolor[rgb]{ 1,  .922,  .922}     0.54  \\
    \midrule
    \textbf{50\%} & \cellcolor[rgb]{ 1,  .247,  .247}        3.14  & \cellcolor[rgb]{ 1,  .247,  .247}        2.18  & \cellcolor[rgb]{ 1,  .475,  .475}       1.53  & \cellcolor[rgb]{ 1,  .686,  .686}        1.24  & \cellcolor[rgb]{ 1,  .686,  .686}      1.07  & \cellcolor[rgb]{ 1,  .922,  .922}     0.96  & \cellcolor[rgb]{ 1,  .922,  .922}     0.88  & \cellcolor[rgb]{ 1,  .922,  .922}      0.81  & \cellcolor[rgb]{ 1,  .922,  .922}     0.76  & \cellcolor[rgb]{ 1,  .922,  .922}      0.71  & \cellcolor[rgb]{ 1,  .922,  .922}     0.68  & \cellcolor[rgb]{ 1,  .922,  .922}     0.65  & \cellcolor[rgb]{ 1,  .922,  .922}     0.62  & \cellcolor[rgb]{ 1,  .922,  .922}     0.59  & \cellcolor[rgb]{ 1,  .922,  .922}     0.57  & \cellcolor[rgb]{ 1,  .922,  .922}     0.55  & \cellcolor[rgb]{ 1,  .922,  .922}     0.54  & \cellcolor[rgb]{ 1,  .922,  .922}     0.52  & \cellcolor[rgb]{ 1,  .922,  .922}     0.50  &      0.49  &      0.48  \\
    \midrule
    \textbf{60\%} & \cellcolor[rgb]{ 1,  .247,  .247}       2.73  & \cellcolor[rgb]{ 1,  .475,  .475}        1.89  & \cellcolor[rgb]{ 1,  .686,  .686}       1.32  & \cellcolor[rgb]{ 1,  .686,  .686}        1.08  & \cellcolor[rgb]{ 1,  .922,  .922}     0.93  & \cellcolor[rgb]{ 1,  .922,  .922}     0.83  & \cellcolor[rgb]{ 1,  .922,  .922}     0.76  & \cellcolor[rgb]{ 1,  .922,  .922}     0.70  & \cellcolor[rgb]{ 1,  .922,  .922}     0.66  & \cellcolor[rgb]{ 1,  .922,  .922}     0.62  & \cellcolor[rgb]{ 1,  .922,  .922}     0.59  & \cellcolor[rgb]{ 1,  .922,  .922}     0.56  & \cellcolor[rgb]{ 1,  .922,  .922}     0.54  & \cellcolor[rgb]{ 1,  .922,  .922}      0.51  &      0.50  &      0.48  &      0.46  &      0.45  &      0.44  &      0.43  &       0.41  \\
    \midrule
    \textbf{70\%} & \cellcolor[rgb]{ 1,  .247,  .247}       2.29  & \cellcolor[rgb]{ 1,  .475,  .475}        1.59  & \cellcolor[rgb]{ 1,  .686,  .686}         1.11  & \cellcolor[rgb]{ 1,  .922,  .922}        0.91  & \cellcolor[rgb]{ 1,  .922,  .922}     0.78  & \cellcolor[rgb]{ 1,  .922,  .922}     0.70  & \cellcolor[rgb]{ 1,  .922,  .922}     0.64  & \cellcolor[rgb]{ 1,  .922,  .922}     0.59  & \cellcolor[rgb]{ 1,  .922,  .922}     0.55  & \cellcolor[rgb]{ 1,  .922,  .922}     0.52  &      0.49  &      0.47  &      0.45  &      0.43  &      0.42  &      0.40  &      0.39  &      0.38  &      0.37  &      0.36  &      0.35  \\
    \midrule
    \textbf{80\%} & \cellcolor[rgb]{ 1,  .475,  .475}        1.83  & \cellcolor[rgb]{ 1,  .686,  .686}        1.27  & \cellcolor[rgb]{ 1,  .922,  .922}      0.89  & \cellcolor[rgb]{ 1,  .922,  .922}       0.72  & \cellcolor[rgb]{ 1,  .922,  .922}     0.62  & \cellcolor[rgb]{ 1,  .922,  .922}     0.56  & \cellcolor[rgb]{ 1,  .922,  .922}      0.51  &      0.47  &      0.44  &       0.41  &      0.39  &      0.38  &      0.36  &      0.34  &      0.33  &      0.32  &       0.31  &      0.30  &      0.29  &      0.29  &      0.28  \\
    \midrule
    \textbf{90\%} & \cellcolor[rgb]{ 1,  .686,  .686}        1.27  & \cellcolor[rgb]{ 1,  .922,  .922}       0.88  & \cellcolor[rgb]{ 1,  .922,  .922}      0.62  & \cellcolor[rgb]{ 1,  .922,  .922}       0.50  &      0.43  &      0.39  &      0.35  &      0.33  &       0.31  &      0.29  &      0.27  &      0.26  &      0.25  &      0.24  &      0.23  &      0.22  &      0.22  &       0.21  &      0.20  &      0.20  &       0.19  \\
    \midrule
    \end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}
    \toprule
    \multicolumn{1}{|p{5.5em}|}{\textbf{ \textbackslash{} Observ.\newline{}Correl.}} & \textbf{6} & \textbf{12} & \textbf{18} & \textbf{24} & \textbf{30} & \textbf{36} & \textbf{42} & \textbf{48} & \textbf{54} & \textbf{60} & \textbf{66} & \textbf{72} & \textbf{78} & \textbf{84} & \textbf{90} & \textbf{96} & \textbf{102} & \textbf{108} & \textbf{114} & \textbf{120} \\
    \midrule
    \textbf{-90\%} & \cellcolor[rgb]{ 1,  .247,  .247}       9.92  & \cellcolor[rgb]{ 1,  .247,  .247}       6.25  & \cellcolor[rgb]{ 1,  .247,  .247}      4.95  & \cellcolor[rgb]{ 1,  .247,  .247}       4.22  & \cellcolor[rgb]{ 1,  .247,  .247}     3.74  & \cellcolor[rgb]{ 1,  .247,  .247}     3.40  & \cellcolor[rgb]{ 1,  .247,  .247}      3.13  & \cellcolor[rgb]{ 1,  .247,  .247}     2.92  & \cellcolor[rgb]{ 1,  .247,  .247}     2.75  & \cellcolor[rgb]{ 1,  .247,  .247}     2.60  & \cellcolor[rgb]{ 1,  .247,  .247}     2.48  & \cellcolor[rgb]{ 1,  .247,  .247}     2.37  & \cellcolor[rgb]{ 1,  .247,  .247}     2.27  & \cellcolor[rgb]{ 1,  .247,  .247}      2.19  & \cellcolor[rgb]{ 1,  .247,  .247}       2.11  & \cellcolor[rgb]{ 1,  .247,  .247}     2.05  & \cellcolor[rgb]{ 1,  .475,  .475}      1.98  & \cellcolor[rgb]{ 1,  .475,  .475}      1.93  & \cellcolor[rgb]{ 1,  .475,  .475}      1.87  & \cellcolor[rgb]{ 1,  .475,  .475}      1.83  \\
    \midrule
    \textbf{-80\%} & \cellcolor[rgb]{ 1,  .247,  .247}       7.37  & \cellcolor[rgb]{ 1,  .247,  .247}       4.65  & \cellcolor[rgb]{ 1,  .247,  .247}      3.67  & \cellcolor[rgb]{ 1,  .247,  .247}        3.13  & \cellcolor[rgb]{ 1,  .247,  .247}     2.78  & \cellcolor[rgb]{ 1,  .247,  .247}     2.52  & \cellcolor[rgb]{ 1,  .247,  .247}     2.33  & \cellcolor[rgb]{ 1,  .247,  .247}      2.17  & \cellcolor[rgb]{ 1,  .247,  .247}     2.04  & \cellcolor[rgb]{ 1,  .475,  .475}      1.93  & \cellcolor[rgb]{ 1,  .475,  .475}      1.84  & \cellcolor[rgb]{ 1,  .475,  .475}      1.76  & \cellcolor[rgb]{ 1,  .475,  .475}      1.69  & \cellcolor[rgb]{ 1,  .475,  .475}      1.63  & \cellcolor[rgb]{ 1,  .475,  .475}      1.57  & \cellcolor[rgb]{ 1,  .475,  .475}      1.52  & \cellcolor[rgb]{ 1,  .686,  .686}      1.47  & \cellcolor[rgb]{ 1,  .686,  .686}      1.43  & \cellcolor[rgb]{ 1,  .686,  .686}      1.39  & \cellcolor[rgb]{ 1,  .686,  .686}      1.36  \\
    \midrule
    \textbf{-70\%} & \cellcolor[rgb]{ 1,  .247,  .247}        6.13  & \cellcolor[rgb]{ 1,  .247,  .247}       3.86  & \cellcolor[rgb]{ 1,  .247,  .247}      3.05  & \cellcolor[rgb]{ 1,  .247,  .247}        2.61  & \cellcolor[rgb]{ 1,  .247,  .247}      2.31  & \cellcolor[rgb]{ 1,  .247,  .247}      2.10  & \cellcolor[rgb]{ 1,  .475,  .475}      1.93  & \cellcolor[rgb]{ 1,  .475,  .475}      1.80  & \cellcolor[rgb]{ 1,  .475,  .475}      1.70  & \cellcolor[rgb]{ 1,  .475,  .475}       1.61  & \cellcolor[rgb]{ 1,  .475,  .475}      1.53  & \cellcolor[rgb]{ 1,  .686,  .686}      1.46  & \cellcolor[rgb]{ 1,  .686,  .686}      1.40  & \cellcolor[rgb]{ 1,  .686,  .686}      1.35  & \cellcolor[rgb]{ 1,  .686,  .686}       1.31  & \cellcolor[rgb]{ 1,  .686,  .686}      1.26  & \cellcolor[rgb]{ 1,  .686,  .686}      1.22  & \cellcolor[rgb]{ 1,  .686,  .686}       1.19  & \cellcolor[rgb]{ 1,  .686,  .686}       1.16  & \cellcolor[rgb]{ 1,  .686,  .686}       1.13  \\
    \midrule
    \textbf{-60\%} & \cellcolor[rgb]{ 1,  .247,  .247}       5.30  & \cellcolor[rgb]{ 1,  .247,  .247}       3.34  & \cellcolor[rgb]{ 1,  .247,  .247}      2.64  & \cellcolor[rgb]{ 1,  .247,  .247}       2.25  & \cellcolor[rgb]{ 1,  .475,  .475}     2.00  & \cellcolor[rgb]{ 1,  .475,  .475}       1.81  & \cellcolor[rgb]{ 1,  .475,  .475}      1.67  & \cellcolor[rgb]{ 1,  .475,  .475}      1.56  & \cellcolor[rgb]{ 1,  .686,  .686}      1.47  & \cellcolor[rgb]{ 1,  .686,  .686}      1.39  & \cellcolor[rgb]{ 1,  .686,  .686}      1.32  & \cellcolor[rgb]{ 1,  .686,  .686}      1.27  & \cellcolor[rgb]{ 1,  .686,  .686}       1.21  & \cellcolor[rgb]{ 1,  .686,  .686}       1.17  & \cellcolor[rgb]{ 1,  .686,  .686}       1.13  & \cellcolor[rgb]{ 1,  .686,  .686}      1.09  & \cellcolor[rgb]{ 1,  .686,  .686}      1.06  & \cellcolor[rgb]{ 1,  .686,  .686}      1.03  & \cellcolor[rgb]{ 1,  .686,  .686}      1.00  & \cellcolor[rgb]{ 1,  .922,  .922}     0.98  \\
    \midrule
    \textbf{-50\%} & \cellcolor[rgb]{ 1,  .247,  .247}       4.68  & \cellcolor[rgb]{ 1,  .247,  .247}       2.95  & \cellcolor[rgb]{ 1,  .247,  .247}      2.33  & \cellcolor[rgb]{ 1,  .475,  .475}        1.99  & \cellcolor[rgb]{ 1,  .475,  .475}      1.77  & \cellcolor[rgb]{ 1,  .475,  .475}      1.60  & \cellcolor[rgb]{ 1,  .686,  .686}      1.48  & \cellcolor[rgb]{ 1,  .686,  .686}      1.38  & \cellcolor[rgb]{ 1,  .686,  .686}      1.30  & \cellcolor[rgb]{ 1,  .686,  .686}      1.23  & \cellcolor[rgb]{ 1,  .686,  .686}       1.17  & \cellcolor[rgb]{ 1,  .686,  .686}       1.12  & \cellcolor[rgb]{ 1,  .686,  .686}      1.07  & \cellcolor[rgb]{ 1,  .686,  .686}      1.03  & \cellcolor[rgb]{ 1,  .922,  .922}      1.00  & \cellcolor[rgb]{ 1,  .922,  .922}     0.96  & \cellcolor[rgb]{ 1,  .922,  .922}     0.94  & \cellcolor[rgb]{ 1,  .922,  .922}      0.91  & \cellcolor[rgb]{ 1,  .922,  .922}     0.88  & \cellcolor[rgb]{ 1,  .922,  .922}     0.86  \\
    \midrule
    \textbf{-40\%} & \cellcolor[rgb]{ 1,  .247,  .247}        4.19  & \cellcolor[rgb]{ 1,  .247,  .247}       2.64  & \cellcolor[rgb]{ 1,  .247,  .247}      2.09  & \cellcolor[rgb]{ 1,  .475,  .475}        1.78  & \cellcolor[rgb]{ 1,  .475,  .475}      1.58  & \cellcolor[rgb]{ 1,  .686,  .686}      1.43  & \cellcolor[rgb]{ 1,  .686,  .686}      1.32  & \cellcolor[rgb]{ 1,  .686,  .686}      1.23  & \cellcolor[rgb]{ 1,  .686,  .686}       1.16  & \cellcolor[rgb]{ 1,  .686,  .686}       1.10  & \cellcolor[rgb]{ 1,  .686,  .686}      1.05  & \cellcolor[rgb]{ 1,  .686,  .686}      1.00  & \cellcolor[rgb]{ 1,  .922,  .922}     0.96  & \cellcolor[rgb]{ 1,  .922,  .922}     0.92  & \cellcolor[rgb]{ 1,  .922,  .922}     0.89  & \cellcolor[rgb]{ 1,  .922,  .922}     0.86  & \cellcolor[rgb]{ 1,  .922,  .922}     0.84  & \cellcolor[rgb]{ 1,  .922,  .922}      0.81  & \cellcolor[rgb]{ 1,  .922,  .922}     0.79  & \cellcolor[rgb]{ 1,  .922,  .922}     0.77  \\
    \midrule
    \textbf{-30\%} & \cellcolor[rgb]{ 1,  .247,  .247}       3.78  & \cellcolor[rgb]{ 1,  .247,  .247}       2.38  & \cellcolor[rgb]{ 1,  .475,  .475}       1.88  & \cellcolor[rgb]{ 1,  .475,  .475}         1.61  & \cellcolor[rgb]{ 1,  .686,  .686}      1.43  & \cellcolor[rgb]{ 1,  .686,  .686}      1.29  & \cellcolor[rgb]{ 1,  .686,  .686}       1.19  & \cellcolor[rgb]{ 1,  .686,  .686}        1.11  & \cellcolor[rgb]{ 1,  .686,  .686}      1.05  & \cellcolor[rgb]{ 1,  .922,  .922}     0.99  & \cellcolor[rgb]{ 1,  .922,  .922}     0.94  & \cellcolor[rgb]{ 1,  .922,  .922}     0.90  & \cellcolor[rgb]{ 1,  .922,  .922}     0.87  & \cellcolor[rgb]{ 1,  .922,  .922}     0.83  & \cellcolor[rgb]{ 1,  .922,  .922}      0.81  & \cellcolor[rgb]{ 1,  .922,  .922}     0.78  & \cellcolor[rgb]{ 1,  .922,  .922}     0.76  & \cellcolor[rgb]{ 1,  .922,  .922}     0.73  & \cellcolor[rgb]{ 1,  .922,  .922}      0.71  & \cellcolor[rgb]{ 1,  .922,  .922}     0.70  \\
    \midrule
    \textbf{-20\%} & \cellcolor[rgb]{ 1,  .247,  .247}       3.43  & \cellcolor[rgb]{ 1,  .247,  .247}        2.16  & \cellcolor[rgb]{ 1,  .475,  .475}        1.71  & \cellcolor[rgb]{ 1,  .686,  .686}        1.46  & \cellcolor[rgb]{ 1,  .686,  .686}      1.29  & \cellcolor[rgb]{ 1,  .686,  .686}       1.17  & \cellcolor[rgb]{ 1,  .686,  .686}      1.08  & \cellcolor[rgb]{ 1,  .686,  .686}       1.01  & \cellcolor[rgb]{ 1,  .922,  .922}     0.95  & \cellcolor[rgb]{ 1,  .922,  .922}     0.90  & \cellcolor[rgb]{ 1,  .922,  .922}     0.86  & \cellcolor[rgb]{ 1,  .922,  .922}     0.82  & \cellcolor[rgb]{ 1,  .922,  .922}     0.79  & \cellcolor[rgb]{ 1,  .922,  .922}     0.76  & \cellcolor[rgb]{ 1,  .922,  .922}     0.73  & \cellcolor[rgb]{ 1,  .922,  .922}      0.71  & \cellcolor[rgb]{ 1,  .922,  .922}     0.69  & \cellcolor[rgb]{ 1,  .922,  .922}     0.67  & \cellcolor[rgb]{ 1,  .922,  .922}     0.65  & \cellcolor[rgb]{ 1,  .922,  .922}     0.63  \\
    \midrule
    \textbf{-10\%} & \cellcolor[rgb]{ 1,  .247,  .247}        3.12  & \cellcolor[rgb]{ 1,  .475,  .475}        1.97  & \cellcolor[rgb]{ 1,  .475,  .475}       1.56  & \cellcolor[rgb]{ 1,  .686,  .686}        1.33  & \cellcolor[rgb]{ 1,  .686,  .686}       1.18  & \cellcolor[rgb]{ 1,  .686,  .686}      1.07  & \cellcolor[rgb]{ 1,  .922,  .922}     0.99  & \cellcolor[rgb]{ 1,  .922,  .922}     0.92  & \cellcolor[rgb]{ 1,  .922,  .922}     0.87  & \cellcolor[rgb]{ 1,  .922,  .922}     0.82  & \cellcolor[rgb]{ 1,  .922,  .922}     0.78  & \cellcolor[rgb]{ 1,  .922,  .922}     0.75  & \cellcolor[rgb]{ 1,  .922,  .922}     0.72  & \cellcolor[rgb]{ 1,  .922,  .922}     0.69  & \cellcolor[rgb]{ 1,  .922,  .922}     0.67  & \cellcolor[rgb]{ 1,  .922,  .922}     0.64  & \cellcolor[rgb]{ 1,  .922,  .922}     0.62  & \cellcolor[rgb]{ 1,  .922,  .922}      0.61  & \cellcolor[rgb]{ 1,  .922,  .922}     0.59  & \cellcolor[rgb]{ 1,  .922,  .922}     0.57  \\
    \midrule
    \textbf{0\%} & \cellcolor[rgb]{ 1,  .247,  .247}       2.85  & \cellcolor[rgb]{ 1,  .475,  .475}        1.80  & \cellcolor[rgb]{ 1,  .686,  .686}       1.42  & \cellcolor[rgb]{ 1,  .686,  .686}         1.21  & \cellcolor[rgb]{ 1,  .686,  .686}      1.07  & \cellcolor[rgb]{ 1,  .922,  .922}     0.98  & \cellcolor[rgb]{ 1,  .922,  .922}     0.90  & \cellcolor[rgb]{ 1,  .922,  .922}     0.84  & \cellcolor[rgb]{ 1,  .922,  .922}     0.79  & \cellcolor[rgb]{ 1,  .922,  .922}     0.75  & \cellcolor[rgb]{ 1,  .922,  .922}      0.71  & \cellcolor[rgb]{ 1,  .922,  .922}     0.68  & \cellcolor[rgb]{ 1,  .922,  .922}     0.65  & \cellcolor[rgb]{ 1,  .922,  .922}     0.63  & \cellcolor[rgb]{ 1,  .922,  .922}      0.61  & \cellcolor[rgb]{ 1,  .922,  .922}     0.59  & \cellcolor[rgb]{ 1,  .922,  .922}     0.57  & \cellcolor[rgb]{ 1,  .922,  .922}     0.55  & \cellcolor[rgb]{ 1,  .922,  .922}     0.54  & \cellcolor[rgb]{ 1,  .922,  .922}     0.52  \\
    \midrule
    \textbf{10\%} & \cellcolor[rgb]{ 1,  .247,  .247}       2.60  & \cellcolor[rgb]{ 1,  .475,  .475}        1.64  & \cellcolor[rgb]{ 1,  .686,  .686}       1.30  & \cellcolor[rgb]{ 1,  .686,  .686}          1.11  & \cellcolor[rgb]{ 1,  .922,  .922}     0.98  & \cellcolor[rgb]{ 1,  .922,  .922}     0.89  & \cellcolor[rgb]{ 1,  .922,  .922}     0.82  & \cellcolor[rgb]{ 1,  .922,  .922}     0.77  & \cellcolor[rgb]{ 1,  .922,  .922}     0.72  & \cellcolor[rgb]{ 1,  .922,  .922}     0.68  & \cellcolor[rgb]{ 1,  .922,  .922}     0.65  & \cellcolor[rgb]{ 1,  .922,  .922}     0.62  & \cellcolor[rgb]{ 1,  .922,  .922}     0.60  & \cellcolor[rgb]{ 1,  .922,  .922}     0.57  & \cellcolor[rgb]{ 1,  .922,  .922}     0.55  & \cellcolor[rgb]{ 1,  .922,  .922}     0.54  & \cellcolor[rgb]{ 1,  .922,  .922}     0.52  & \cellcolor[rgb]{ 1,  .922,  .922}     0.50  &      0.49  &      0.48  \\
    \midrule
    \textbf{20\%} & \cellcolor[rgb]{ 1,  .247,  .247}       2.37  & \cellcolor[rgb]{ 1,  .686,  .686}        1.49  & \cellcolor[rgb]{ 1,  .686,  .686}        1.18  & \cellcolor[rgb]{ 1,  .686,  .686}         1.01  & \cellcolor[rgb]{ 1,  .922,  .922}     0.89  & \cellcolor[rgb]{ 1,  .922,  .922}      0.81  & \cellcolor[rgb]{ 1,  .922,  .922}     0.75  & \cellcolor[rgb]{ 1,  .922,  .922}     0.70  & \cellcolor[rgb]{ 1,  .922,  .922}     0.66  & \cellcolor[rgb]{ 1,  .922,  .922}     0.62  & \cellcolor[rgb]{ 1,  .922,  .922}     0.59  & \cellcolor[rgb]{ 1,  .922,  .922}     0.57  & \cellcolor[rgb]{ 1,  .922,  .922}     0.54  & \cellcolor[rgb]{ 1,  .922,  .922}     0.52  & \cellcolor[rgb]{ 1,  .922,  .922}     0.50  &      0.49  &      0.47  &      0.46  &      0.45  &      0.44  \\
    \midrule
    \textbf{30\%} & \cellcolor[rgb]{ 1,  .247,  .247}        2.15  & \cellcolor[rgb]{ 1,  .686,  .686}        1.36  & \cellcolor[rgb]{ 1,  .686,  .686}       1.07  & \cellcolor[rgb]{ 1,  .922,  .922}        0.91  & \cellcolor[rgb]{ 1,  .922,  .922}      0.81  & \cellcolor[rgb]{ 1,  .922,  .922}     0.74  & \cellcolor[rgb]{ 1,  .922,  .922}     0.68  & \cellcolor[rgb]{ 1,  .922,  .922}     0.63  & \cellcolor[rgb]{ 1,  .922,  .922}     0.60  & \cellcolor[rgb]{ 1,  .922,  .922}     0.56  & \cellcolor[rgb]{ 1,  .922,  .922}     0.54  & \cellcolor[rgb]{ 1,  .922,  .922}      0.51  &      0.49  &      0.47  &      0.46  &      0.44  &      0.43  &      0.42  &       0.41  &      0.40  \\
    \midrule
    \textbf{40\%} & \cellcolor[rgb]{ 1,  .475,  .475}        1.94  & \cellcolor[rgb]{ 1,  .686,  .686}        1.23  & \cellcolor[rgb]{ 1,  .922,  .922}      0.97  & \cellcolor[rgb]{ 1,  .922,  .922}       0.83  & \cellcolor[rgb]{ 1,  .922,  .922}     0.73  & \cellcolor[rgb]{ 1,  .922,  .922}     0.67  & \cellcolor[rgb]{ 1,  .922,  .922}      0.61  & \cellcolor[rgb]{ 1,  .922,  .922}     0.57  & \cellcolor[rgb]{ 1,  .922,  .922}     0.54  & \cellcolor[rgb]{ 1,  .922,  .922}      0.51  &      0.49  &      0.46  &      0.45  &      0.43  &       0.41  &      0.40  &      0.39  &      0.38  &      0.37  &      0.36  \\
    \midrule
    \textbf{50\%} & \cellcolor[rgb]{ 1,  .475,  .475}        1.75  & \cellcolor[rgb]{ 1,  .686,  .686}         1.10  & \cellcolor[rgb]{ 1,  .922,  .922}      0.87  & \cellcolor[rgb]{ 1,  .922,  .922}       0.74  & \cellcolor[rgb]{ 1,  .922,  .922}     0.66  & \cellcolor[rgb]{ 1,  .922,  .922}     0.60  & \cellcolor[rgb]{ 1,  .922,  .922}     0.55  & \cellcolor[rgb]{ 1,  .922,  .922}      0.51  &      0.48  &      0.46  &      0.44  &      0.42  &      0.40  &      0.39  &      0.37  &      0.36  &      0.35  &      0.34  &      0.33  &      0.32  \\
    \midrule
    \textbf{60\%} & \cellcolor[rgb]{ 1,  .475,  .475}        1.55  & \cellcolor[rgb]{ 1,  .922,  .922}       0.98  & \cellcolor[rgb]{ 1,  .922,  .922}      0.77  & \cellcolor[rgb]{ 1,  .922,  .922}       0.66  & \cellcolor[rgb]{ 1,  .922,  .922}     0.58  & \cellcolor[rgb]{ 1,  .922,  .922}     0.53  &      0.49  &      0.46  &      0.43  &       0.41  &      0.39  &      0.37  &      0.36  &      0.34  &      0.33  &      0.32  &       0.31  &      0.30  &      0.29  &      0.29  \\
    \midrule
    \textbf{70\%} & \cellcolor[rgb]{ 1,  .686,  .686}        1.36  & \cellcolor[rgb]{ 1,  .922,  .922}       0.86  & \cellcolor[rgb]{ 1,  .922,  .922}      0.68  & \cellcolor[rgb]{ 1,  .922,  .922}       0.58  & \cellcolor[rgb]{ 1,  .922,  .922}      0.51  &      0.47  &      0.43  &      0.40  &      0.38  &      0.36  &      0.34  &      0.32  &       0.31  &      0.30  &      0.29  &      0.28  &      0.27  &      0.26  &      0.26  &      0.25  \\
    \midrule
    \textbf{80\%} & \cellcolor[rgb]{ 1,  .686,  .686}         1.17  & \cellcolor[rgb]{ 1,  .922,  .922}       0.74  & \cellcolor[rgb]{ 1,  .922,  .922}      0.58  &        0.50  &      0.44  &      0.40  &      0.37  &      0.35  &      0.33  &       0.31  &      0.29  &      0.28  &      0.27  &      0.26  &      0.25  &      0.24  &      0.23  &      0.23  &      0.22  &      0.22  \\
    \midrule
    \textbf{90\%} & \cellcolor[rgb]{ 1,  .922,  .922}       0.99  & \cellcolor[rgb]{ 1,  .922,  .922}       0.63  &       0.49  &        0.42  &      0.37  &      0.34  &       0.31  &      0.29  &      0.27  &      0.26  &      0.25  &      0.24  &      0.23  &      0.22  &       0.21  &      0.20  &      0.20  &       0.19  &       0.19  &       0.18  \\
    \midrule
    \end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}
    \toprule
    \multicolumn{1}{|p{5.5em}|}{\textbf{ \textbackslash{} Observ.\newline{}Correl.}} & \textbf{25} & \textbf{50} & \textbf{100} & \textbf{150} & \textbf{200} & \textbf{250} & \textbf{300} & \textbf{350} & \textbf{400} & \textbf{450} & \textbf{500} & \textbf{550} & \textbf{600} & \textbf{650} & \textbf{700} & \textbf{750} & \textbf{800} & \textbf{850} & \textbf{900} & \textbf{950} & \textbf{1000} \\
    \midrule
    \textbf{-90\%} & \cellcolor[rgb]{ 1,  .247,  .247}    28.04  & \cellcolor[rgb]{ 1,  .247,  .247}      19.31  & \cellcolor[rgb]{ 1,  .247,  .247}    13.48  & \cellcolor[rgb]{ 1,  .247,  .247}     10.96  & \cellcolor[rgb]{ 1,  .247,  .247}     9.47  & \cellcolor[rgb]{ 1,  .247,  .247}     8.46  & \cellcolor[rgb]{ 1,  .247,  .247}     7.72  & \cellcolor[rgb]{ 1,  .247,  .247}      7.14  & \cellcolor[rgb]{ 1,  .247,  .247}     6.68  & \cellcolor[rgb]{ 1,  .247,  .247}     6.29  & \cellcolor[rgb]{ 1,  .247,  .247}     5.97  & \cellcolor[rgb]{ 1,  .247,  .247}     5.69  & \cellcolor[rgb]{ 1,  .247,  .247}     5.45  & \cellcolor[rgb]{ 1,  .247,  .247}     5.23  & \cellcolor[rgb]{ 1,  .247,  .247}     5.04  & \cellcolor[rgb]{ 1,  .247,  .247}     4.87  & \cellcolor[rgb]{ 1,  .247,  .247}      4.71  & \cellcolor[rgb]{ 1,  .247,  .247}     4.57  & \cellcolor[rgb]{ 1,  .247,  .247}     4.44  & \cellcolor[rgb]{ 1,  .247,  .247}     4.33  & \cellcolor[rgb]{ 1,  .247,  .247}     4.22  \\
    \midrule
    \textbf{-80\%} & \cellcolor[rgb]{ 1,  .247,  .247}     19.49  & \cellcolor[rgb]{ 1,  .247,  .247}     13.42  & \cellcolor[rgb]{ 1,  .247,  .247}      9.37  & \cellcolor[rgb]{ 1,  .247,  .247}       7.62  & \cellcolor[rgb]{ 1,  .247,  .247}     6.58  & \cellcolor[rgb]{ 1,  .247,  .247}     5.88  & \cellcolor[rgb]{ 1,  .247,  .247}     5.36  & \cellcolor[rgb]{ 1,  .247,  .247}     4.96  & \cellcolor[rgb]{ 1,  .247,  .247}     4.64  & \cellcolor[rgb]{ 1,  .247,  .247}     4.37  & \cellcolor[rgb]{ 1,  .247,  .247}      4.15  & \cellcolor[rgb]{ 1,  .247,  .247}     3.95  & \cellcolor[rgb]{ 1,  .247,  .247}     3.79  & \cellcolor[rgb]{ 1,  .247,  .247}     3.64  & \cellcolor[rgb]{ 1,  .247,  .247}     3.50  & \cellcolor[rgb]{ 1,  .247,  .247}     3.38  & \cellcolor[rgb]{ 1,  .247,  .247}     3.28  & \cellcolor[rgb]{ 1,  .247,  .247}      3.18  & \cellcolor[rgb]{ 1,  .247,  .247}     3.09  & \cellcolor[rgb]{ 1,  .247,  .247}      3.01  & \cellcolor[rgb]{ 1,  .247,  .247}     2.93  \\
    \midrule
    \textbf{-70\%} & \cellcolor[rgb]{ 1,  .247,  .247}      15.51  & \cellcolor[rgb]{ 1,  .247,  .247}     10.68  & \cellcolor[rgb]{ 1,  .247,  .247}      7.46  & \cellcolor[rgb]{ 1,  .247,  .247}       6.06  & \cellcolor[rgb]{ 1,  .247,  .247}     5.24  & \cellcolor[rgb]{ 1,  .247,  .247}     4.68  & \cellcolor[rgb]{ 1,  .247,  .247}     4.27  & \cellcolor[rgb]{ 1,  .247,  .247}     3.95  & \cellcolor[rgb]{ 1,  .247,  .247}     3.69  & \cellcolor[rgb]{ 1,  .247,  .247}     3.48  & \cellcolor[rgb]{ 1,  .247,  .247}     3.30  & \cellcolor[rgb]{ 1,  .247,  .247}      3.15  & \cellcolor[rgb]{ 1,  .247,  .247}      3.01  & \cellcolor[rgb]{ 1,  .247,  .247}     2.89  & \cellcolor[rgb]{ 1,  .247,  .247}     2.79  & \cellcolor[rgb]{ 1,  .247,  .247}     2.69  & \cellcolor[rgb]{ 1,  .247,  .247}      2.61  & \cellcolor[rgb]{ 1,  .247,  .247}     2.53  & \cellcolor[rgb]{ 1,  .247,  .247}     2.46  & \cellcolor[rgb]{ 1,  .247,  .247}     2.39  & \cellcolor[rgb]{ 1,  .247,  .247}     2.33  \\
    \midrule
    \textbf{-60\%} & \cellcolor[rgb]{ 1,  .247,  .247}     13.06  & \cellcolor[rgb]{ 1,  .247,  .247}       8.99  & \cellcolor[rgb]{ 1,  .247,  .247}      6.28  & \cellcolor[rgb]{ 1,  .247,  .247}        5.10  & \cellcolor[rgb]{ 1,  .247,  .247}      4.41  & \cellcolor[rgb]{ 1,  .247,  .247}     3.94  & \cellcolor[rgb]{ 1,  .247,  .247}     3.59  & \cellcolor[rgb]{ 1,  .247,  .247}     3.33  & \cellcolor[rgb]{ 1,  .247,  .247}       3.11  & \cellcolor[rgb]{ 1,  .247,  .247}     2.93  & \cellcolor[rgb]{ 1,  .247,  .247}     2.78  & \cellcolor[rgb]{ 1,  .247,  .247}     2.65  & \cellcolor[rgb]{ 1,  .247,  .247}     2.54  & \cellcolor[rgb]{ 1,  .247,  .247}     2.44  & \cellcolor[rgb]{ 1,  .247,  .247}     2.35  & \cellcolor[rgb]{ 1,  .247,  .247}     2.27  & \cellcolor[rgb]{ 1,  .247,  .247}     2.20  & \cellcolor[rgb]{ 1,  .247,  .247}      2.13  & \cellcolor[rgb]{ 1,  .247,  .247}     2.07  & \cellcolor[rgb]{ 1,  .247,  .247}      2.01  & \cellcolor[rgb]{ 1,  .475,  .475}      1.96  \\
    \midrule
    \textbf{-50\%} & \cellcolor[rgb]{ 1,  .247,  .247}      11.32  & \cellcolor[rgb]{ 1,  .247,  .247}       7.79  & \cellcolor[rgb]{ 1,  .247,  .247}      5.44  & \cellcolor[rgb]{ 1,  .247,  .247}       4.42  & \cellcolor[rgb]{ 1,  .247,  .247}     3.82  & \cellcolor[rgb]{ 1,  .247,  .247}     3.42  & \cellcolor[rgb]{ 1,  .247,  .247}      3.12  & \cellcolor[rgb]{ 1,  .247,  .247}     2.88  & \cellcolor[rgb]{ 1,  .247,  .247}     2.70  & \cellcolor[rgb]{ 1,  .247,  .247}     2.54  & \cellcolor[rgb]{ 1,  .247,  .247}      2.41  & \cellcolor[rgb]{ 1,  .247,  .247}     2.30  & \cellcolor[rgb]{ 1,  .247,  .247}     2.20  & \cellcolor[rgb]{ 1,  .247,  .247}       2.11  & \cellcolor[rgb]{ 1,  .247,  .247}     2.04  & \cellcolor[rgb]{ 1,  .475,  .475}      1.97  & \cellcolor[rgb]{ 1,  .475,  .475}      1.90  & \cellcolor[rgb]{ 1,  .475,  .475}      1.85  & \cellcolor[rgb]{ 1,  .475,  .475}      1.79  & \cellcolor[rgb]{ 1,  .475,  .475}      1.75  & \cellcolor[rgb]{ 1,  .475,  .475}      1.70  \\
    \midrule
    \textbf{-40\%} & \cellcolor[rgb]{ 1,  .247,  .247}       9.99  & \cellcolor[rgb]{ 1,  .247,  .247}       6.88  & \cellcolor[rgb]{ 1,  .247,  .247}      4.80  & \cellcolor[rgb]{ 1,  .247,  .247}       3.90  & \cellcolor[rgb]{ 1,  .247,  .247}     3.37  & \cellcolor[rgb]{ 1,  .247,  .247}      3.01  & \cellcolor[rgb]{ 1,  .247,  .247}     2.75  & \cellcolor[rgb]{ 1,  .247,  .247}     2.54  & \cellcolor[rgb]{ 1,  .247,  .247}     2.38  & \cellcolor[rgb]{ 1,  .247,  .247}     2.24  & \cellcolor[rgb]{ 1,  .247,  .247}      2.13  & \cellcolor[rgb]{ 1,  .247,  .247}     2.03  & \cellcolor[rgb]{ 1,  .475,  .475}      1.94  & \cellcolor[rgb]{ 1,  .475,  .475}      1.86  & \cellcolor[rgb]{ 1,  .475,  .475}      1.80  & \cellcolor[rgb]{ 1,  .475,  .475}      1.73  & \cellcolor[rgb]{ 1,  .475,  .475}      1.68  & \cellcolor[rgb]{ 1,  .475,  .475}      1.63  & \cellcolor[rgb]{ 1,  .475,  .475}      1.58  & \cellcolor[rgb]{ 1,  .475,  .475}      1.54  & \cellcolor[rgb]{ 1,  .475,  .475}      1.50  \\
    \midrule
    \textbf{-30\%} & \cellcolor[rgb]{ 1,  .247,  .247}       8.92  & \cellcolor[rgb]{ 1,  .247,  .247}        6.14  & \cellcolor[rgb]{ 1,  .247,  .247}      4.29  & \cellcolor[rgb]{ 1,  .247,  .247}       3.49  & \cellcolor[rgb]{ 1,  .247,  .247}      3.01  & \cellcolor[rgb]{ 1,  .247,  .247}     2.69  & \cellcolor[rgb]{ 1,  .247,  .247}     2.45  & \cellcolor[rgb]{ 1,  .247,  .247}     2.27  & \cellcolor[rgb]{ 1,  .247,  .247}      2.12  & \cellcolor[rgb]{ 1,  .247,  .247}     2.00  & \cellcolor[rgb]{ 1,  .475,  .475}      1.90  & \cellcolor[rgb]{ 1,  .475,  .475}       1.81  & \cellcolor[rgb]{ 1,  .475,  .475}      1.73  & \cellcolor[rgb]{ 1,  .475,  .475}      1.66  & \cellcolor[rgb]{ 1,  .475,  .475}      1.60  & \cellcolor[rgb]{ 1,  .475,  .475}      1.55  & \cellcolor[rgb]{ 1,  .686,  .686}      1.50  & \cellcolor[rgb]{ 1,  .686,  .686}      1.45  & \cellcolor[rgb]{ 1,  .686,  .686}       1.41  & \cellcolor[rgb]{ 1,  .686,  .686}      1.38  & \cellcolor[rgb]{ 1,  .686,  .686}      1.34  \\
    \midrule
    \textbf{-20\%} & \cellcolor[rgb]{ 1,  .247,  .247}       8.02  & \cellcolor[rgb]{ 1,  .247,  .247}       5.52  & \cellcolor[rgb]{ 1,  .247,  .247}      3.85  & \cellcolor[rgb]{ 1,  .247,  .247}        3.13  & \cellcolor[rgb]{ 1,  .247,  .247}      2.71  & \cellcolor[rgb]{ 1,  .247,  .247}     2.42  & \cellcolor[rgb]{ 1,  .247,  .247}      2.21  & \cellcolor[rgb]{ 1,  .247,  .247}     2.04  & \cellcolor[rgb]{ 1,  .475,  .475}       1.91  & \cellcolor[rgb]{ 1,  .475,  .475}      1.80  & \cellcolor[rgb]{ 1,  .475,  .475}       1.71  & \cellcolor[rgb]{ 1,  .475,  .475}      1.63  & \cellcolor[rgb]{ 1,  .475,  .475}      1.56  & \cellcolor[rgb]{ 1,  .686,  .686}      1.50  & \cellcolor[rgb]{ 1,  .686,  .686}      1.44  & \cellcolor[rgb]{ 1,  .686,  .686}      1.39  & \cellcolor[rgb]{ 1,  .686,  .686}      1.35  & \cellcolor[rgb]{ 1,  .686,  .686}       1.31  & \cellcolor[rgb]{ 1,  .686,  .686}      1.27  & \cellcolor[rgb]{ 1,  .686,  .686}      1.24  & \cellcolor[rgb]{ 1,  .686,  .686}       1.21  \\
    \midrule
    \textbf{-10\%} & \cellcolor[rgb]{ 1,  .247,  .247}       7.24  & \cellcolor[rgb]{ 1,  .247,  .247}       4.99  & \cellcolor[rgb]{ 1,  .247,  .247}      3.48  & \cellcolor[rgb]{ 1,  .247,  .247}       2.83  & \cellcolor[rgb]{ 1,  .247,  .247}     2.45  & \cellcolor[rgb]{ 1,  .247,  .247}      2.19  & \cellcolor[rgb]{ 1,  .475,  .475}      1.99  & \cellcolor[rgb]{ 1,  .475,  .475}      1.84  & \cellcolor[rgb]{ 1,  .475,  .475}      1.72  & \cellcolor[rgb]{ 1,  .475,  .475}      1.63  & \cellcolor[rgb]{ 1,  .475,  .475}      1.54  & \cellcolor[rgb]{ 1,  .686,  .686}      1.47  & \cellcolor[rgb]{ 1,  .686,  .686}       1.41  & \cellcolor[rgb]{ 1,  .686,  .686}      1.35  & \cellcolor[rgb]{ 1,  .686,  .686}      1.30  & \cellcolor[rgb]{ 1,  .686,  .686}      1.26  & \cellcolor[rgb]{ 1,  .686,  .686}      1.22  & \cellcolor[rgb]{ 1,  .686,  .686}       1.18  & \cellcolor[rgb]{ 1,  .686,  .686}       1.15  & \cellcolor[rgb]{ 1,  .686,  .686}       1.12  & \cellcolor[rgb]{ 1,  .686,  .686}      1.09  \\
    \midrule
    \textbf{0\%} & \cellcolor[rgb]{ 1,  .247,  .247}       6.55  & \cellcolor[rgb]{ 1,  .247,  .247}        4.51  & \cellcolor[rgb]{ 1,  .247,  .247}       3.15  & \cellcolor[rgb]{ 1,  .247,  .247}       2.56  & \cellcolor[rgb]{ 1,  .247,  .247}      2.21  & \cellcolor[rgb]{ 1,  .475,  .475}      1.98  & \cellcolor[rgb]{ 1,  .475,  .475}      1.80  & \cellcolor[rgb]{ 1,  .475,  .475}      1.67  & \cellcolor[rgb]{ 1,  .475,  .475}      1.56  & \cellcolor[rgb]{ 1,  .686,  .686}      1.47  & \cellcolor[rgb]{ 1,  .686,  .686}      1.39  & \cellcolor[rgb]{ 1,  .686,  .686}      1.33  & \cellcolor[rgb]{ 1,  .686,  .686}      1.27  & \cellcolor[rgb]{ 1,  .686,  .686}      1.22  & \cellcolor[rgb]{ 1,  .686,  .686}       1.18  & \cellcolor[rgb]{ 1,  .686,  .686}       1.14  & \cellcolor[rgb]{ 1,  .686,  .686}       1.10  & \cellcolor[rgb]{ 1,  .686,  .686}      1.07  & \cellcolor[rgb]{ 1,  .686,  .686}      1.04  & \cellcolor[rgb]{ 1,  .686,  .686}       1.01  & \cellcolor[rgb]{ 1,  .922,  .922}     0.99  \\
    \midrule
    \textbf{10\%} & \cellcolor[rgb]{ 1,  .247,  .247}       5.93  & \cellcolor[rgb]{ 1,  .247,  .247}       4.08  & \cellcolor[rgb]{ 1,  .247,  .247}      2.85  & \cellcolor[rgb]{ 1,  .247,  .247}       2.32  & \cellcolor[rgb]{ 1,  .247,  .247}     2.00  & \cellcolor[rgb]{ 1,  .475,  .475}      1.79  & \cellcolor[rgb]{ 1,  .475,  .475}      1.63  & \cellcolor[rgb]{ 1,  .475,  .475}       1.51  & \cellcolor[rgb]{ 1,  .686,  .686}       1.41  & \cellcolor[rgb]{ 1,  .686,  .686}      1.33  & \cellcolor[rgb]{ 1,  .686,  .686}      1.26  & \cellcolor[rgb]{ 1,  .686,  .686}      1.20  & \cellcolor[rgb]{ 1,  .686,  .686}       1.15  & \cellcolor[rgb]{ 1,  .686,  .686}        1.11  & \cellcolor[rgb]{ 1,  .686,  .686}      1.07  & \cellcolor[rgb]{ 1,  .686,  .686}      1.03  & \cellcolor[rgb]{ 1,  .922,  .922}      1.00  & \cellcolor[rgb]{ 1,  .922,  .922}     0.97  & \cellcolor[rgb]{ 1,  .922,  .922}     0.94  & \cellcolor[rgb]{ 1,  .922,  .922}      0.91  & \cellcolor[rgb]{ 1,  .922,  .922}     0.89  \\
    \midrule
    \textbf{20\%} & \cellcolor[rgb]{ 1,  .247,  .247}       5.35  & \cellcolor[rgb]{ 1,  .247,  .247}       3.69  & \cellcolor[rgb]{ 1,  .247,  .247}      2.57  & \cellcolor[rgb]{ 1,  .247,  .247}       2.09  & \cellcolor[rgb]{ 1,  .475,  .475}       1.81  & \cellcolor[rgb]{ 1,  .475,  .475}      1.62  & \cellcolor[rgb]{ 1,  .686,  .686}      1.47  & \cellcolor[rgb]{ 1,  .686,  .686}      1.36  & \cellcolor[rgb]{ 1,  .686,  .686}      1.28  & \cellcolor[rgb]{ 1,  .686,  .686}      1.20  & \cellcolor[rgb]{ 1,  .686,  .686}       1.14  & \cellcolor[rgb]{ 1,  .686,  .686}      1.09  & \cellcolor[rgb]{ 1,  .686,  .686}      1.04  & \cellcolor[rgb]{ 1,  .922,  .922}      1.00  & \cellcolor[rgb]{ 1,  .922,  .922}     0.96  & \cellcolor[rgb]{ 1,  .922,  .922}     0.93  & \cellcolor[rgb]{ 1,  .922,  .922}     0.90  & \cellcolor[rgb]{ 1,  .922,  .922}     0.87  & \cellcolor[rgb]{ 1,  .922,  .922}     0.85  & \cellcolor[rgb]{ 1,  .922,  .922}     0.83  & \cellcolor[rgb]{ 1,  .922,  .922}     0.80  \\
    \midrule
    \textbf{30\%} & \cellcolor[rgb]{ 1,  .247,  .247}        4.81  & \cellcolor[rgb]{ 1,  .247,  .247}        3.31  & \cellcolor[rgb]{ 1,  .247,  .247}       2.31  & \cellcolor[rgb]{ 1,  .475,  .475}        1.88  & \cellcolor[rgb]{ 1,  .475,  .475}      1.63  & \cellcolor[rgb]{ 1,  .686,  .686}      1.45  & \cellcolor[rgb]{ 1,  .686,  .686}      1.33  & \cellcolor[rgb]{ 1,  .686,  .686}      1.23  & \cellcolor[rgb]{ 1,  .686,  .686}       1.15  & \cellcolor[rgb]{ 1,  .686,  .686}      1.08  & \cellcolor[rgb]{ 1,  .686,  .686}      1.02  & \cellcolor[rgb]{ 1,  .922,  .922}     0.98  & \cellcolor[rgb]{ 1,  .922,  .922}     0.94  & \cellcolor[rgb]{ 1,  .922,  .922}     0.90  & \cellcolor[rgb]{ 1,  .922,  .922}     0.87  & \cellcolor[rgb]{ 1,  .922,  .922}     0.84  & \cellcolor[rgb]{ 1,  .922,  .922}      0.81  & \cellcolor[rgb]{ 1,  .922,  .922}     0.79  & \cellcolor[rgb]{ 1,  .922,  .922}     0.76  & \cellcolor[rgb]{ 1,  .922,  .922}     0.74  & \cellcolor[rgb]{ 1,  .922,  .922}     0.72  \\
    \midrule
    \textbf{40\%} & \cellcolor[rgb]{ 1,  .247,  .247}       4.30  & \cellcolor[rgb]{ 1,  .247,  .247}       2.96  & \cellcolor[rgb]{ 1,  .247,  .247}      2.07  & \cellcolor[rgb]{ 1,  .475,  .475}        1.68  & \cellcolor[rgb]{ 1,  .686,  .686}      1.45  & \cellcolor[rgb]{ 1,  .686,  .686}      1.30  & \cellcolor[rgb]{ 1,  .686,  .686}       1.18  & \cellcolor[rgb]{ 1,  .686,  .686}      1.09  & \cellcolor[rgb]{ 1,  .686,  .686}      1.02  & \cellcolor[rgb]{ 1,  .922,  .922}     0.96  & \cellcolor[rgb]{ 1,  .922,  .922}      0.91  & \cellcolor[rgb]{ 1,  .922,  .922}     0.87  & \cellcolor[rgb]{ 1,  .922,  .922}     0.83  & \cellcolor[rgb]{ 1,  .922,  .922}     0.80  & \cellcolor[rgb]{ 1,  .922,  .922}     0.77  & \cellcolor[rgb]{ 1,  .922,  .922}     0.75  & \cellcolor[rgb]{ 1,  .922,  .922}     0.72  & \cellcolor[rgb]{ 1,  .922,  .922}     0.70  & \cellcolor[rgb]{ 1,  .922,  .922}     0.68  & \cellcolor[rgb]{ 1,  .922,  .922}     0.66  & \cellcolor[rgb]{ 1,  .922,  .922}     0.65  \\
    \midrule
    \textbf{50\%} & \cellcolor[rgb]{ 1,  .247,  .247}       3.79  & \cellcolor[rgb]{ 1,  .247,  .247}        2.61  & \cellcolor[rgb]{ 1,  .475,  .475}       1.82  & \cellcolor[rgb]{ 1,  .686,  .686}        1.48  & \cellcolor[rgb]{ 1,  .686,  .686}      1.28  & \cellcolor[rgb]{ 1,  .686,  .686}       1.14  & \cellcolor[rgb]{ 1,  .686,  .686}      1.04  & \cellcolor[rgb]{ 1,  .922,  .922}     0.97  & \cellcolor[rgb]{ 1,  .922,  .922}     0.90  & \cellcolor[rgb]{ 1,  .922,  .922}     0.85  & \cellcolor[rgb]{ 1,  .922,  .922}      0.81  & \cellcolor[rgb]{ 1,  .922,  .922}     0.77  & \cellcolor[rgb]{ 1,  .922,  .922}     0.74  & \cellcolor[rgb]{ 1,  .922,  .922}      0.71  & \cellcolor[rgb]{ 1,  .922,  .922}     0.68  & \cellcolor[rgb]{ 1,  .922,  .922}     0.66  & \cellcolor[rgb]{ 1,  .922,  .922}     0.64  & \cellcolor[rgb]{ 1,  .922,  .922}     0.62  & \cellcolor[rgb]{ 1,  .922,  .922}     0.60  & \cellcolor[rgb]{ 1,  .922,  .922}     0.59  & \cellcolor[rgb]{ 1,  .922,  .922}     0.57  \\
    \midrule
    \textbf{60\%} & \cellcolor[rgb]{ 1,  .247,  .247}       3.29  & \cellcolor[rgb]{ 1,  .247,  .247}       2.26  & \cellcolor[rgb]{ 1,  .475,  .475}       1.58  & \cellcolor[rgb]{ 1,  .686,  .686}        1.29  & \cellcolor[rgb]{ 1,  .686,  .686}        1.11  & \cellcolor[rgb]{ 1,  .922,  .922}     0.99  & \cellcolor[rgb]{ 1,  .922,  .922}      0.91  & \cellcolor[rgb]{ 1,  .922,  .922}     0.84  & \cellcolor[rgb]{ 1,  .922,  .922}     0.78  & \cellcolor[rgb]{ 1,  .922,  .922}     0.74  & \cellcolor[rgb]{ 1,  .922,  .922}     0.70  & \cellcolor[rgb]{ 1,  .922,  .922}     0.67  & \cellcolor[rgb]{ 1,  .922,  .922}     0.64  & \cellcolor[rgb]{ 1,  .922,  .922}      0.61  & \cellcolor[rgb]{ 1,  .922,  .922}     0.59  & \cellcolor[rgb]{ 1,  .922,  .922}     0.57  & \cellcolor[rgb]{ 1,  .922,  .922}     0.55  & \cellcolor[rgb]{ 1,  .922,  .922}     0.54  & \cellcolor[rgb]{ 1,  .922,  .922}     0.52  & \cellcolor[rgb]{ 1,  .922,  .922}      0.51  &      0.49  \\
    \midrule
    \textbf{70\%} & \cellcolor[rgb]{ 1,  .247,  .247}       2.77  & \cellcolor[rgb]{ 1,  .475,  .475}         1.91  & \cellcolor[rgb]{ 1,  .686,  .686}       1.33  & \cellcolor[rgb]{ 1,  .686,  .686}        1.08  & \cellcolor[rgb]{ 1,  .922,  .922}     0.93  & \cellcolor[rgb]{ 1,  .922,  .922}     0.84  & \cellcolor[rgb]{ 1,  .922,  .922}     0.76  & \cellcolor[rgb]{ 1,  .922,  .922}     0.70  & \cellcolor[rgb]{ 1,  .922,  .922}     0.66  & \cellcolor[rgb]{ 1,  .922,  .922}     0.62  & \cellcolor[rgb]{ 1,  .922,  .922}     0.59  & \cellcolor[rgb]{ 1,  .922,  .922}     0.56  & \cellcolor[rgb]{ 1,  .922,  .922}     0.54  & \cellcolor[rgb]{ 1,  .922,  .922}     0.52  &      0.50  &      0.48  &      0.47  &      0.45  &      0.44  &      0.43  &      0.42  \\
    \midrule
    \textbf{80\%} & \cellcolor[rgb]{ 1,  .247,  .247}       2.20  & \cellcolor[rgb]{ 1,  .475,  .475}        1.52  & \cellcolor[rgb]{ 1,  .686,  .686}       1.06  & \cellcolor[rgb]{ 1,  .922,  .922}       0.86  & \cellcolor[rgb]{ 1,  .922,  .922}     0.74  & \cellcolor[rgb]{ 1,  .922,  .922}     0.67  & \cellcolor[rgb]{ 1,  .922,  .922}      0.61  & \cellcolor[rgb]{ 1,  .922,  .922}     0.56  & \cellcolor[rgb]{ 1,  .922,  .922}     0.52  &      0.49  &      0.47  &      0.45  &      0.43  &       0.41  &      0.40  &      0.38  &      0.37  &      0.36  &      0.35  &      0.34  &      0.33  \\
    \midrule
    \textbf{90\%} & \cellcolor[rgb]{ 1,  .475,  .475}        1.53  & \cellcolor[rgb]{ 1,  .686,  .686}        1.06  & \cellcolor[rgb]{ 1,  .922,  .922}      0.74  & \cellcolor[rgb]{ 1,  .922,  .922}       0.60  & \cellcolor[rgb]{ 1,  .922,  .922}     0.52  &      0.46  &      0.42  &      0.39  &      0.36  &      0.34  &      0.33  &       0.31  &      0.30  &      0.29  &      0.28  &      0.27  &      0.26  &      0.25  &      0.24  &      0.24  &      0.23  \\
    \midrule
    \end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}
    \toprule
    \multicolumn{1}{|p{5.5em}|}{\textbf{ \textbackslash{} Observ.\newline{}Correl.}} & \textbf{6} & \textbf{12} & \textbf{18} & \textbf{24} & \textbf{30} & \textbf{36} & \textbf{42} & \textbf{48} & \textbf{54} & \textbf{60} & \textbf{66} & \textbf{72} & \textbf{78} & \textbf{84} & \textbf{90} & \textbf{96} & \textbf{102} & \textbf{108} & \textbf{114} & \textbf{120} \\
    \midrule
    \textbf{-90\%} & \cellcolor[rgb]{ 1,  .247,  .247}     12.66  & \cellcolor[rgb]{ 1,  .247,  .247}       7.67  & \cellcolor[rgb]{ 1,  .247,  .247}      6.00  & \cellcolor[rgb]{ 1,  .247,  .247}       5.09  & \cellcolor[rgb]{ 1,  .247,  .247}     4.50  & \cellcolor[rgb]{ 1,  .247,  .247}     4.08  & \cellcolor[rgb]{ 1,  .247,  .247}     3.76  & \cellcolor[rgb]{ 1,  .247,  .247}     3.50  & \cellcolor[rgb]{ 1,  .247,  .247}     3.29  & \cellcolor[rgb]{ 1,  .247,  .247}      3.12  & \cellcolor[rgb]{ 1,  .247,  .247}     2.97  & \cellcolor[rgb]{ 1,  .247,  .247}     2.83  & \cellcolor[rgb]{ 1,  .247,  .247}     2.72  & \cellcolor[rgb]{ 1,  .247,  .247}     2.62  & \cellcolor[rgb]{ 1,  .247,  .247}     2.53  & \cellcolor[rgb]{ 1,  .247,  .247}     2.44  & \cellcolor[rgb]{ 1,  .247,  .247}     2.37  & \cellcolor[rgb]{ 1,  .247,  .247}     2.30  & \cellcolor[rgb]{ 1,  .247,  .247}     2.24  & \cellcolor[rgb]{ 1,  .247,  .247}      2.18  \\
    \midrule
    \textbf{-80\%} & \cellcolor[rgb]{ 1,  .247,  .247}       9.40  & \cellcolor[rgb]{ 1,  .247,  .247}       5.69  & \cellcolor[rgb]{ 1,  .247,  .247}      4.46  & \cellcolor[rgb]{ 1,  .247,  .247}       3.78  & \cellcolor[rgb]{ 1,  .247,  .247}     3.35  & \cellcolor[rgb]{ 1,  .247,  .247}     3.03  & \cellcolor[rgb]{ 1,  .247,  .247}     2.79  & \cellcolor[rgb]{ 1,  .247,  .247}     2.60  & \cellcolor[rgb]{ 1,  .247,  .247}     2.45  & \cellcolor[rgb]{ 1,  .247,  .247}      2.31  & \cellcolor[rgb]{ 1,  .247,  .247}     2.20  & \cellcolor[rgb]{ 1,  .247,  .247}       2.11  & \cellcolor[rgb]{ 1,  .247,  .247}     2.02  & \cellcolor[rgb]{ 1,  .475,  .475}      1.94  & \cellcolor[rgb]{ 1,  .475,  .475}      1.88  & \cellcolor[rgb]{ 1,  .475,  .475}      1.82  & \cellcolor[rgb]{ 1,  .475,  .475}      1.76  & \cellcolor[rgb]{ 1,  .475,  .475}       1.71  & \cellcolor[rgb]{ 1,  .475,  .475}      1.66  & \cellcolor[rgb]{ 1,  .475,  .475}      1.62  \\
    \midrule
    \textbf{-70\%} & \cellcolor[rgb]{ 1,  .247,  .247}       7.82  & \cellcolor[rgb]{ 1,  .247,  .247}       4.73  & \cellcolor[rgb]{ 1,  .247,  .247}      3.70  & \cellcolor[rgb]{ 1,  .247,  .247}        3.15  & \cellcolor[rgb]{ 1,  .247,  .247}     2.78  & \cellcolor[rgb]{ 1,  .247,  .247}     2.52  & \cellcolor[rgb]{ 1,  .247,  .247}     2.32  & \cellcolor[rgb]{ 1,  .247,  .247}      2.16  & \cellcolor[rgb]{ 1,  .247,  .247}     2.03  & \cellcolor[rgb]{ 1,  .475,  .475}      1.92  & \cellcolor[rgb]{ 1,  .475,  .475}      1.83  & \cellcolor[rgb]{ 1,  .475,  .475}      1.75  & \cellcolor[rgb]{ 1,  .475,  .475}      1.68  & \cellcolor[rgb]{ 1,  .475,  .475}      1.62  & \cellcolor[rgb]{ 1,  .475,  .475}      1.56  & \cellcolor[rgb]{ 1,  .475,  .475}       1.51  & \cellcolor[rgb]{ 1,  .686,  .686}      1.46  & \cellcolor[rgb]{ 1,  .686,  .686}      1.42  & \cellcolor[rgb]{ 1,  .686,  .686}      1.38  & \cellcolor[rgb]{ 1,  .686,  .686}      1.35  \\
    \midrule
    \textbf{-60\%} & \cellcolor[rgb]{ 1,  .247,  .247}       6.76  & \cellcolor[rgb]{ 1,  .247,  .247}       4.09  & \cellcolor[rgb]{ 1,  .247,  .247}      3.20  & \cellcolor[rgb]{ 1,  .247,  .247}       2.72  & \cellcolor[rgb]{ 1,  .247,  .247}      2.41  & \cellcolor[rgb]{ 1,  .247,  .247}      2.18  & \cellcolor[rgb]{ 1,  .247,  .247}      2.01  & \cellcolor[rgb]{ 1,  .475,  .475}      1.87  & \cellcolor[rgb]{ 1,  .475,  .475}      1.76  & \cellcolor[rgb]{ 1,  .475,  .475}      1.66  & \cellcolor[rgb]{ 1,  .475,  .475}      1.58  & \cellcolor[rgb]{ 1,  .475,  .475}       1.51  & \cellcolor[rgb]{ 1,  .686,  .686}      1.45  & \cellcolor[rgb]{ 1,  .686,  .686}      1.40  & \cellcolor[rgb]{ 1,  .686,  .686}      1.35  & \cellcolor[rgb]{ 1,  .686,  .686}       1.31  & \cellcolor[rgb]{ 1,  .686,  .686}      1.27  & \cellcolor[rgb]{ 1,  .686,  .686}      1.23  & \cellcolor[rgb]{ 1,  .686,  .686}      1.20  & \cellcolor[rgb]{ 1,  .686,  .686}       1.16  \\
    \midrule
    \textbf{-50\%} & \cellcolor[rgb]{ 1,  .247,  .247}       5.97  & \cellcolor[rgb]{ 1,  .247,  .247}       3.62  & \cellcolor[rgb]{ 1,  .247,  .247}      2.83  & \cellcolor[rgb]{ 1,  .247,  .247}       2.40  & \cellcolor[rgb]{ 1,  .247,  .247}      2.13  & \cellcolor[rgb]{ 1,  .475,  .475}      1.93  & \cellcolor[rgb]{ 1,  .475,  .475}      1.77  & \cellcolor[rgb]{ 1,  .475,  .475}      1.65  & \cellcolor[rgb]{ 1,  .475,  .475}      1.55  & \cellcolor[rgb]{ 1,  .686,  .686}      1.47  & \cellcolor[rgb]{ 1,  .686,  .686}      1.40  & \cellcolor[rgb]{ 1,  .686,  .686}      1.34  & \cellcolor[rgb]{ 1,  .686,  .686}      1.28  & \cellcolor[rgb]{ 1,  .686,  .686}      1.24  & \cellcolor[rgb]{ 1,  .686,  .686}       1.19  & \cellcolor[rgb]{ 1,  .686,  .686}       1.15  & \cellcolor[rgb]{ 1,  .686,  .686}       1.12  & \cellcolor[rgb]{ 1,  .686,  .686}      1.09  & \cellcolor[rgb]{ 1,  .686,  .686}      1.06  & \cellcolor[rgb]{ 1,  .686,  .686}      1.03  \\
    \midrule
    \textbf{-40\%} & \cellcolor[rgb]{ 1,  .247,  .247}       5.35  & \cellcolor[rgb]{ 1,  .247,  .247}       3.24  & \cellcolor[rgb]{ 1,  .247,  .247}      2.53  & \cellcolor[rgb]{ 1,  .247,  .247}        2.15  & \cellcolor[rgb]{ 1,  .475,  .475}      1.90  & \cellcolor[rgb]{ 1,  .475,  .475}      1.72  & \cellcolor[rgb]{ 1,  .475,  .475}      1.59  & \cellcolor[rgb]{ 1,  .686,  .686}      1.48  & \cellcolor[rgb]{ 1,  .686,  .686}      1.39  & \cellcolor[rgb]{ 1,  .686,  .686}      1.32  & \cellcolor[rgb]{ 1,  .686,  .686}      1.25  & \cellcolor[rgb]{ 1,  .686,  .686}      1.20  & \cellcolor[rgb]{ 1,  .686,  .686}       1.15  & \cellcolor[rgb]{ 1,  .686,  .686}        1.11  & \cellcolor[rgb]{ 1,  .686,  .686}      1.07  & \cellcolor[rgb]{ 1,  .686,  .686}      1.03  & \cellcolor[rgb]{ 1,  .686,  .686}      1.00  & \cellcolor[rgb]{ 1,  .922,  .922}     0.97  & \cellcolor[rgb]{ 1,  .922,  .922}     0.95  & \cellcolor[rgb]{ 1,  .922,  .922}     0.92  \\
    \midrule
    \textbf{-30\%} & \cellcolor[rgb]{ 1,  .247,  .247}       4.82  & \cellcolor[rgb]{ 1,  .247,  .247}       2.92  & \cellcolor[rgb]{ 1,  .247,  .247}      2.29  & \cellcolor[rgb]{ 1,  .475,  .475}        1.94  & \cellcolor[rgb]{ 1,  .475,  .475}      1.72  & \cellcolor[rgb]{ 1,  .475,  .475}      1.56  & \cellcolor[rgb]{ 1,  .686,  .686}      1.43  & \cellcolor[rgb]{ 1,  .686,  .686}      1.33  & \cellcolor[rgb]{ 1,  .686,  .686}      1.25  & \cellcolor[rgb]{ 1,  .686,  .686}       1.19  & \cellcolor[rgb]{ 1,  .686,  .686}       1.13  & \cellcolor[rgb]{ 1,  .686,  .686}      1.08  & \cellcolor[rgb]{ 1,  .686,  .686}      1.04  & \cellcolor[rgb]{ 1,  .922,  .922}      1.00  & \cellcolor[rgb]{ 1,  .922,  .922}     0.96  & \cellcolor[rgb]{ 1,  .922,  .922}     0.93  & \cellcolor[rgb]{ 1,  .922,  .922}     0.90  & \cellcolor[rgb]{ 1,  .922,  .922}     0.88  & \cellcolor[rgb]{ 1,  .922,  .922}     0.85  & \cellcolor[rgb]{ 1,  .922,  .922}     0.83  \\
    \midrule
    \textbf{-20\%} & \cellcolor[rgb]{ 1,  .247,  .247}       4.38  & \cellcolor[rgb]{ 1,  .247,  .247}       2.65  & \cellcolor[rgb]{ 1,  .247,  .247}      2.07  & \cellcolor[rgb]{ 1,  .475,  .475}        1.76  & \cellcolor[rgb]{ 1,  .475,  .475}      1.56  & \cellcolor[rgb]{ 1,  .686,  .686}       1.41  & \cellcolor[rgb]{ 1,  .686,  .686}      1.30  & \cellcolor[rgb]{ 1,  .686,  .686}       1.21  & \cellcolor[rgb]{ 1,  .686,  .686}       1.14  & \cellcolor[rgb]{ 1,  .686,  .686}      1.08  & \cellcolor[rgb]{ 1,  .686,  .686}      1.03  & \cellcolor[rgb]{ 1,  .922,  .922}     0.98  & \cellcolor[rgb]{ 1,  .922,  .922}     0.94  & \cellcolor[rgb]{ 1,  .922,  .922}      0.91  & \cellcolor[rgb]{ 1,  .922,  .922}     0.87  & \cellcolor[rgb]{ 1,  .922,  .922}     0.85  & \cellcolor[rgb]{ 1,  .922,  .922}     0.82  & \cellcolor[rgb]{ 1,  .922,  .922}     0.80  & \cellcolor[rgb]{ 1,  .922,  .922}     0.77  & \cellcolor[rgb]{ 1,  .922,  .922}     0.75  \\
    \midrule
    \textbf{-10\%} & \cellcolor[rgb]{ 1,  .247,  .247}       3.99  & \cellcolor[rgb]{ 1,  .247,  .247}        2.41  & \cellcolor[rgb]{ 1,  .475,  .475}       1.89  & \cellcolor[rgb]{ 1,  .475,  .475}        1.60  & \cellcolor[rgb]{ 1,  .686,  .686}      1.42  & \cellcolor[rgb]{ 1,  .686,  .686}      1.29  & \cellcolor[rgb]{ 1,  .686,  .686}       1.18  & \cellcolor[rgb]{ 1,  .686,  .686}       1.10  & \cellcolor[rgb]{ 1,  .686,  .686}      1.04  & \cellcolor[rgb]{ 1,  .922,  .922}     0.98  & \cellcolor[rgb]{ 1,  .922,  .922}     0.93  & \cellcolor[rgb]{ 1,  .922,  .922}     0.89  & \cellcolor[rgb]{ 1,  .922,  .922}     0.86  & \cellcolor[rgb]{ 1,  .922,  .922}     0.82  & \cellcolor[rgb]{ 1,  .922,  .922}     0.80  & \cellcolor[rgb]{ 1,  .922,  .922}     0.77  & \cellcolor[rgb]{ 1,  .922,  .922}     0.75  & \cellcolor[rgb]{ 1,  .922,  .922}     0.72  & \cellcolor[rgb]{ 1,  .922,  .922}     0.70  & \cellcolor[rgb]{ 1,  .922,  .922}     0.69  \\
    \midrule
    \textbf{0\%} & \cellcolor[rgb]{ 1,  .247,  .247}       3.64  & \cellcolor[rgb]{ 1,  .247,  .247}       2.20  & \cellcolor[rgb]{ 1,  .475,  .475}       1.72  & \cellcolor[rgb]{ 1,  .686,  .686}        1.46  & \cellcolor[rgb]{ 1,  .686,  .686}      1.29  & \cellcolor[rgb]{ 1,  .686,  .686}       1.17  & \cellcolor[rgb]{ 1,  .686,  .686}      1.08  & \cellcolor[rgb]{ 1,  .686,  .686}       1.01  & \cellcolor[rgb]{ 1,  .922,  .922}     0.95  & \cellcolor[rgb]{ 1,  .922,  .922}     0.89  & \cellcolor[rgb]{ 1,  .922,  .922}     0.85  & \cellcolor[rgb]{ 1,  .922,  .922}      0.81  & \cellcolor[rgb]{ 1,  .922,  .922}     0.78  & \cellcolor[rgb]{ 1,  .922,  .922}     0.75  & \cellcolor[rgb]{ 1,  .922,  .922}     0.73  & \cellcolor[rgb]{ 1,  .922,  .922}     0.70  & \cellcolor[rgb]{ 1,  .922,  .922}     0.68  & \cellcolor[rgb]{ 1,  .922,  .922}     0.66  & \cellcolor[rgb]{ 1,  .922,  .922}     0.64  & \cellcolor[rgb]{ 1,  .922,  .922}     0.63  \\
    \midrule
    \textbf{10\%} & \cellcolor[rgb]{ 1,  .247,  .247}       3.32  & \cellcolor[rgb]{ 1,  .247,  .247}        2.01  & \cellcolor[rgb]{ 1,  .475,  .475}       1.57  & \cellcolor[rgb]{ 1,  .686,  .686}        1.33  & \cellcolor[rgb]{ 1,  .686,  .686}       1.18  & \cellcolor[rgb]{ 1,  .686,  .686}      1.07  & \cellcolor[rgb]{ 1,  .922,  .922}     0.98  & \cellcolor[rgb]{ 1,  .922,  .922}     0.92  & \cellcolor[rgb]{ 1,  .922,  .922}     0.86  & \cellcolor[rgb]{ 1,  .922,  .922}     0.82  & \cellcolor[rgb]{ 1,  .922,  .922}     0.78  & \cellcolor[rgb]{ 1,  .922,  .922}     0.74  & \cellcolor[rgb]{ 1,  .922,  .922}      0.71  & \cellcolor[rgb]{ 1,  .922,  .922}     0.69  & \cellcolor[rgb]{ 1,  .922,  .922}     0.66  & \cellcolor[rgb]{ 1,  .922,  .922}     0.64  & \cellcolor[rgb]{ 1,  .922,  .922}     0.62  & \cellcolor[rgb]{ 1,  .922,  .922}     0.60  & \cellcolor[rgb]{ 1,  .922,  .922}     0.59  & \cellcolor[rgb]{ 1,  .922,  .922}     0.57  \\
    \midrule
    \textbf{20\%} & \cellcolor[rgb]{ 1,  .247,  .247}       3.02  & \cellcolor[rgb]{ 1,  .475,  .475}        1.83  & \cellcolor[rgb]{ 1,  .686,  .686}       1.43  & \cellcolor[rgb]{ 1,  .686,  .686}        1.22  & \cellcolor[rgb]{ 1,  .686,  .686}      1.07  & \cellcolor[rgb]{ 1,  .922,  .922}     0.97  & \cellcolor[rgb]{ 1,  .922,  .922}     0.90  & \cellcolor[rgb]{ 1,  .922,  .922}     0.84  & \cellcolor[rgb]{ 1,  .922,  .922}     0.79  & \cellcolor[rgb]{ 1,  .922,  .922}     0.74  & \cellcolor[rgb]{ 1,  .922,  .922}      0.71  & \cellcolor[rgb]{ 1,  .922,  .922}     0.68  & \cellcolor[rgb]{ 1,  .922,  .922}     0.65  & \cellcolor[rgb]{ 1,  .922,  .922}     0.62  & \cellcolor[rgb]{ 1,  .922,  .922}     0.60  & \cellcolor[rgb]{ 1,  .922,  .922}     0.58  & \cellcolor[rgb]{ 1,  .922,  .922}     0.57  & \cellcolor[rgb]{ 1,  .922,  .922}     0.55  & \cellcolor[rgb]{ 1,  .922,  .922}     0.53  & \cellcolor[rgb]{ 1,  .922,  .922}     0.52  \\
    \midrule
    \textbf{30\%} & \cellcolor[rgb]{ 1,  .247,  .247}       2.74  & \cellcolor[rgb]{ 1,  .475,  .475}        1.66  & \cellcolor[rgb]{ 1,  .686,  .686}       1.30  & \cellcolor[rgb]{ 1,  .686,  .686}         1.10  & \cellcolor[rgb]{ 1,  .922,  .922}     0.98  & \cellcolor[rgb]{ 1,  .922,  .922}     0.88  & \cellcolor[rgb]{ 1,  .922,  .922}      0.81  & \cellcolor[rgb]{ 1,  .922,  .922}     0.76  & \cellcolor[rgb]{ 1,  .922,  .922}      0.71  & \cellcolor[rgb]{ 1,  .922,  .922}     0.68  & \cellcolor[rgb]{ 1,  .922,  .922}     0.64  & \cellcolor[rgb]{ 1,  .922,  .922}      0.61  & \cellcolor[rgb]{ 1,  .922,  .922}     0.59  & \cellcolor[rgb]{ 1,  .922,  .922}     0.57  & \cellcolor[rgb]{ 1,  .922,  .922}     0.55  & \cellcolor[rgb]{ 1,  .922,  .922}     0.53  & \cellcolor[rgb]{ 1,  .922,  .922}      0.51  &      0.50  &      0.49  &      0.47  \\
    \midrule
    \textbf{40\%} & \cellcolor[rgb]{ 1,  .247,  .247}       2.48  & \cellcolor[rgb]{ 1,  .475,  .475}        1.50  & \cellcolor[rgb]{ 1,  .686,  .686}        1.18  & \cellcolor[rgb]{ 1,  .922,  .922}        1.00  & \cellcolor[rgb]{ 1,  .922,  .922}     0.88  & \cellcolor[rgb]{ 1,  .922,  .922}     0.80  & \cellcolor[rgb]{ 1,  .922,  .922}     0.74  & \cellcolor[rgb]{ 1,  .922,  .922}     0.69  & \cellcolor[rgb]{ 1,  .922,  .922}     0.65  & \cellcolor[rgb]{ 1,  .922,  .922}      0.61  & \cellcolor[rgb]{ 1,  .922,  .922}     0.58  & \cellcolor[rgb]{ 1,  .922,  .922}     0.56  & \cellcolor[rgb]{ 1,  .922,  .922}     0.53  & \cellcolor[rgb]{ 1,  .922,  .922}      0.51  &      0.50  &      0.48  &      0.46  &      0.45  &      0.44  &      0.43  \\
    \midrule
    \textbf{50\%} & \cellcolor[rgb]{ 1,  .247,  .247}       2.23  & \cellcolor[rgb]{ 1,  .686,  .686}        1.35  & \cellcolor[rgb]{ 1,  .686,  .686}       1.05  & \cellcolor[rgb]{ 1,  .922,  .922}       0.90  & \cellcolor[rgb]{ 1,  .922,  .922}     0.79  & \cellcolor[rgb]{ 1,  .922,  .922}     0.72  & \cellcolor[rgb]{ 1,  .922,  .922}     0.66  & \cellcolor[rgb]{ 1,  .922,  .922}     0.62  & \cellcolor[rgb]{ 1,  .922,  .922}     0.58  & \cellcolor[rgb]{ 1,  .922,  .922}     0.55  & \cellcolor[rgb]{ 1,  .922,  .922}     0.52  &      0.50  &      0.48  &      0.46  &      0.44  &      0.43  &      0.42  &      0.40  &      0.39  &      0.38  \\
    \midrule
    \textbf{60\%} & \cellcolor[rgb]{ 1,  .475,  .475}        1.98  & \cellcolor[rgb]{ 1,  .686,  .686}        1.20  & \cellcolor[rgb]{ 1,  .922,  .922}      0.94  & \cellcolor[rgb]{ 1,  .922,  .922}       0.80  & \cellcolor[rgb]{ 1,  .922,  .922}     0.70  & \cellcolor[rgb]{ 1,  .922,  .922}     0.64  & \cellcolor[rgb]{ 1,  .922,  .922}     0.59  & \cellcolor[rgb]{ 1,  .922,  .922}     0.55  & \cellcolor[rgb]{ 1,  .922,  .922}      0.51  &      0.49  &      0.46  &      0.44  &      0.43  &       0.41  &      0.39  &      0.38  &      0.37  &      0.36  &      0.35  &      0.34  \\
    \midrule
    \textbf{70\%} & \cellcolor[rgb]{ 1,  .475,  .475}        1.74  & \cellcolor[rgb]{ 1,  .686,  .686}        1.05  & \cellcolor[rgb]{ 1,  .922,  .922}      0.82  & \cellcolor[rgb]{ 1,  .922,  .922}       0.70  & \cellcolor[rgb]{ 1,  .922,  .922}     0.62  & \cellcolor[rgb]{ 1,  .922,  .922}     0.56  & \cellcolor[rgb]{ 1,  .922,  .922}     0.52  &      0.48  &      0.45  &      0.43  &       0.41  &      0.39  &      0.37  &      0.36  &      0.35  &      0.34  &      0.32  &      0.32  &       0.31  &      0.30  \\
    \midrule
    \textbf{80\%} & \cellcolor[rgb]{ 1,  .686,  .686}        1.50  & \cellcolor[rgb]{ 1,  .922,  .922}        0.91  & \cellcolor[rgb]{ 1,  .922,  .922}       0.71  & \cellcolor[rgb]{ 1,  .922,  .922}       0.60  & \cellcolor[rgb]{ 1,  .922,  .922}     0.53  &      0.48  &      0.44  &       0.41  &      0.39  &      0.37  &      0.35  &      0.34  &      0.32  &       0.31  &      0.30  &      0.29  &      0.28  &      0.27  &      0.26  &      0.26  \\
    \midrule
    \textbf{90\%} & \cellcolor[rgb]{ 1,  .686,  .686}        1.27  & \cellcolor[rgb]{ 1,  .922,  .922}       0.77  & \cellcolor[rgb]{ 1,  .922,  .922}      0.60  & \cellcolor[rgb]{ 1,  .922,  .922}        0.51  &      0.45  &       0.41  &      0.38  &      0.35  &      0.33  &       0.31  &      0.30  &      0.28  &      0.27  &      0.26  &      0.25  &      0.24  &      0.24  &      0.23  &      0.22  &      0.22  \\
    \midrule
    \end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}
    \toprule
    \multicolumn{1}{|l|}{\textbf{ Skill percentage }} & \textbf{25} & \textbf{50} & \textbf{100} & \textbf{122} & \textbf{150} & \textbf{200} & \textbf{250} & \textbf{300} & \textbf{350} & \textbf{400} & \textbf{450} & \textbf{500} & \textbf{550} & \textbf{600} & \textbf{650} & \textbf{700} & \textbf{750} & \textbf{800} & \textbf{850} & \textbf{900} & \textbf{950} & \textbf{1000} \\
    \midrule
    \textbf{80\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   4.07  & \cellcolor[rgb]{ 1,  .247,  .247}      2.88  & \cellcolor[rgb]{ 1,  .247,  .247}     2.03  & \cellcolor[rgb]{ 1,  .475,  .475}      1.84  & \cellcolor[rgb]{ 1,  .475,  .475}      1.66  & \cellcolor[rgb]{ 1,  .686,  .686}      1.44  & \cellcolor[rgb]{ 1,  .686,  .686}      1.29  & \cellcolor[rgb]{ 1,  .686,  .686}       1.17  & \cellcolor[rgb]{ 1,  .686,  .686}      1.09  & \cellcolor[rgb]{ 1,  .686,  .686}      1.02  & \cellcolor[rgb]{ 1,  .922,  .922}     0.96  & \cellcolor[rgb]{ 1,  .922,  .922}      0.91  & \cellcolor[rgb]{ 1,  .922,  .922}     0.87  & \cellcolor[rgb]{ 1,  .922,  .922}     0.83  & \cellcolor[rgb]{ 1,  .922,  .922}     0.80  & \cellcolor[rgb]{ 1,  .922,  .922}     0.77  & \cellcolor[rgb]{ 1,  .922,  .922}     0.74  & \cellcolor[rgb]{ 1,  .922,  .922}     0.72  & \cellcolor[rgb]{ 1,  .922,  .922}     0.70  & \cellcolor[rgb]{ 1,  .922,  .922}     0.68  & \cellcolor[rgb]{ 1,  .922,  .922}     0.66  & \cellcolor[rgb]{ 1,  .922,  .922}     0.64  \\
    \midrule
    \textbf{…} & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } \\
    \midrule
    \textbf{85\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   4.57  & \cellcolor[rgb]{ 1,  .247,  .247}      3.23  & \cellcolor[rgb]{ 1,  .247,  .247}     2.29  & \cellcolor[rgb]{ 1,  .247,  .247}     2.07  & \cellcolor[rgb]{ 1,  .475,  .475}      1.87  & \cellcolor[rgb]{ 1,  .475,  .475}      1.62  & \cellcolor[rgb]{ 1,  .686,  .686}      1.45  & \cellcolor[rgb]{ 1,  .686,  .686}      1.32  & \cellcolor[rgb]{ 1,  .686,  .686}      1.22  & \cellcolor[rgb]{ 1,  .686,  .686}       1.14  & \cellcolor[rgb]{ 1,  .686,  .686}      1.08  & \cellcolor[rgb]{ 1,  .686,  .686}      1.02  & \cellcolor[rgb]{ 1,  .922,  .922}     0.97  & \cellcolor[rgb]{ 1,  .922,  .922}     0.93  & \cellcolor[rgb]{ 1,  .922,  .922}     0.90  & \cellcolor[rgb]{ 1,  .922,  .922}     0.86  & \cellcolor[rgb]{ 1,  .922,  .922}     0.83  & \cellcolor[rgb]{ 1,  .922,  .922}      0.81  & \cellcolor[rgb]{ 1,  .922,  .922}     0.78  & \cellcolor[rgb]{ 1,  .922,  .922}     0.76  & \cellcolor[rgb]{ 1,  .922,  .922}     0.74  & \cellcolor[rgb]{ 1,  .922,  .922}     0.72  \\
    \midrule
    \textbf{…} & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } \\
    \midrule
    \textbf{90\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   5.22  & \cellcolor[rgb]{ 1,  .247,  .247}      3.69  & \cellcolor[rgb]{ 1,  .247,  .247}      2.61  & \cellcolor[rgb]{ 1,  .247,  .247}     2.36  & \cellcolor[rgb]{ 1,  .247,  .247}      2.13  & \cellcolor[rgb]{ 1,  .475,  .475}      1.85  & \cellcolor[rgb]{ 1,  .475,  .475}      1.65  & \cellcolor[rgb]{ 1,  .475,  .475}       1.51  & \cellcolor[rgb]{ 1,  .686,  .686}      1.40  & \cellcolor[rgb]{ 1,  .686,  .686}       1.31  & \cellcolor[rgb]{ 1,  .686,  .686}      1.23  & \cellcolor[rgb]{ 1,  .686,  .686}       1.17  & \cellcolor[rgb]{ 1,  .686,  .686}        1.11  & \cellcolor[rgb]{ 1,  .686,  .686}      1.07  & \cellcolor[rgb]{ 1,  .686,  .686}      1.02  & \cellcolor[rgb]{ 1,  .922,  .922}     0.99  & \cellcolor[rgb]{ 1,  .922,  .922}     0.95  & \cellcolor[rgb]{ 1,  .922,  .922}     0.92  & \cellcolor[rgb]{ 1,  .922,  .922}     0.90  & \cellcolor[rgb]{ 1,  .922,  .922}     0.87  & \cellcolor[rgb]{ 1,  .922,  .922}     0.85  & \cellcolor[rgb]{ 1,  .922,  .922}     0.83  \\
    \midrule
    \textbf{91\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   5.38  & \cellcolor[rgb]{ 1,  .247,  .247}       3.81  & \cellcolor[rgb]{ 1,  .247,  .247}     2.69  & \cellcolor[rgb]{ 1,  .247,  .247}     2.44  & \cellcolor[rgb]{ 1,  .247,  .247}     2.20  & \cellcolor[rgb]{ 1,  .475,  .475}      1.90  & \cellcolor[rgb]{ 1,  .475,  .475}      1.70  & \cellcolor[rgb]{ 1,  .475,  .475}      1.55  & \cellcolor[rgb]{ 1,  .686,  .686}      1.44  & \cellcolor[rgb]{ 1,  .686,  .686}      1.35  & \cellcolor[rgb]{ 1,  .686,  .686}      1.27  & \cellcolor[rgb]{ 1,  .686,  .686}      1.20  & \cellcolor[rgb]{ 1,  .686,  .686}       1.15  & \cellcolor[rgb]{ 1,  .686,  .686}       1.10  & \cellcolor[rgb]{ 1,  .686,  .686}      1.06  & \cellcolor[rgb]{ 1,  .686,  .686}      1.02  & \cellcolor[rgb]{ 1,  .922,  .922}     0.98  & \cellcolor[rgb]{ 1,  .922,  .922}     0.95  & \cellcolor[rgb]{ 1,  .922,  .922}     0.92  & \cellcolor[rgb]{ 1,  .922,  .922}     0.90  & \cellcolor[rgb]{ 1,  .922,  .922}     0.87  & \cellcolor[rgb]{ 1,  .922,  .922}     0.85  \\
    \midrule
    \textbf{92\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   5.56  & \cellcolor[rgb]{ 1,  .247,  .247}      3.93  & \cellcolor[rgb]{ 1,  .247,  .247}     2.78  & \cellcolor[rgb]{ 1,  .247,  .247}     2.52  & \cellcolor[rgb]{ 1,  .247,  .247}     2.27  & \cellcolor[rgb]{ 1,  .475,  .475}      1.97  & \cellcolor[rgb]{ 1,  .475,  .475}      1.76  & \cellcolor[rgb]{ 1,  .475,  .475}      1.60  & \cellcolor[rgb]{ 1,  .686,  .686}      1.49  & \cellcolor[rgb]{ 1,  .686,  .686}      1.39  & \cellcolor[rgb]{ 1,  .686,  .686}       1.31  & \cellcolor[rgb]{ 1,  .686,  .686}      1.24  & \cellcolor[rgb]{ 1,  .686,  .686}       1.19  & \cellcolor[rgb]{ 1,  .686,  .686}       1.13  & \cellcolor[rgb]{ 1,  .686,  .686}      1.09  & \cellcolor[rgb]{ 1,  .686,  .686}      1.05  & \cellcolor[rgb]{ 1,  .686,  .686}       1.01  & \cellcolor[rgb]{ 1,  .922,  .922}     0.98  & \cellcolor[rgb]{ 1,  .922,  .922}     0.95  & \cellcolor[rgb]{ 1,  .922,  .922}     0.93  & \cellcolor[rgb]{ 1,  .922,  .922}     0.90  & \cellcolor[rgb]{ 1,  .922,  .922}     0.88  \\
    \midrule
    \textbf{93\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   5.75  & \cellcolor[rgb]{ 1,  .247,  .247}      4.07  & \cellcolor[rgb]{ 1,  .247,  .247}     2.88  & \cellcolor[rgb]{ 1,  .247,  .247}     2.60  & \cellcolor[rgb]{ 1,  .247,  .247}     2.35  & \cellcolor[rgb]{ 1,  .247,  .247}     2.03  & \cellcolor[rgb]{ 1,  .475,  .475}      1.82  & \cellcolor[rgb]{ 1,  .475,  .475}      1.66  & \cellcolor[rgb]{ 1,  .475,  .475}      1.54  & \cellcolor[rgb]{ 1,  .686,  .686}      1.44  & \cellcolor[rgb]{ 1,  .686,  .686}      1.36  & \cellcolor[rgb]{ 1,  .686,  .686}      1.29  & \cellcolor[rgb]{ 1,  .686,  .686}      1.23  & \cellcolor[rgb]{ 1,  .686,  .686}       1.17  & \cellcolor[rgb]{ 1,  .686,  .686}       1.13  & \cellcolor[rgb]{ 1,  .686,  .686}      1.09  & \cellcolor[rgb]{ 1,  .686,  .686}      1.05  & \cellcolor[rgb]{ 1,  .686,  .686}      1.02  & \cellcolor[rgb]{ 1,  .922,  .922}     0.99  & \cellcolor[rgb]{ 1,  .922,  .922}     0.96  & \cellcolor[rgb]{ 1,  .922,  .922}     0.93  & \cellcolor[rgb]{ 1,  .922,  .922}      0.91  \\
    \midrule
    \textbf{94\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   5.97  & \cellcolor[rgb]{ 1,  .247,  .247}      4.22  & \cellcolor[rgb]{ 1,  .247,  .247}     2.99  & \cellcolor[rgb]{ 1,  .247,  .247}     2.70  & \cellcolor[rgb]{ 1,  .247,  .247}     2.44  & \cellcolor[rgb]{ 1,  .247,  .247}       2.11  & \cellcolor[rgb]{ 1,  .475,  .475}      1.89  & \cellcolor[rgb]{ 1,  .475,  .475}      1.72  & \cellcolor[rgb]{ 1,  .475,  .475}      1.60  & \cellcolor[rgb]{ 1,  .686,  .686}      1.49  & \cellcolor[rgb]{ 1,  .686,  .686}       1.41  & \cellcolor[rgb]{ 1,  .686,  .686}      1.34  & \cellcolor[rgb]{ 1,  .686,  .686}      1.27  & \cellcolor[rgb]{ 1,  .686,  .686}      1.22  & \cellcolor[rgb]{ 1,  .686,  .686}       1.17  & \cellcolor[rgb]{ 1,  .686,  .686}       1.13  & \cellcolor[rgb]{ 1,  .686,  .686}      1.09  & \cellcolor[rgb]{ 1,  .686,  .686}      1.06  & \cellcolor[rgb]{ 1,  .686,  .686}      1.02  & \cellcolor[rgb]{ 1,  .922,  .922}      1.00  & \cellcolor[rgb]{ 1,  .922,  .922}     0.97  & \cellcolor[rgb]{ 1,  .922,  .922}     0.94  \\
    \midrule
    \textbf{95\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   6.22  & \cellcolor[rgb]{ 1,  .247,  .247}      4.40  & \cellcolor[rgb]{ 1,  .247,  .247}       3.11  & \cellcolor[rgb]{ 1,  .247,  .247}     2.82  & \cellcolor[rgb]{ 1,  .247,  .247}     2.54  & \cellcolor[rgb]{ 1,  .247,  .247}     2.20  & \cellcolor[rgb]{ 1,  .475,  .475}      1.97  & \cellcolor[rgb]{ 1,  .475,  .475}      1.80  & \cellcolor[rgb]{ 1,  .475,  .475}      1.66  & \cellcolor[rgb]{ 1,  .475,  .475}      1.56  & \cellcolor[rgb]{ 1,  .686,  .686}      1.47  & \cellcolor[rgb]{ 1,  .686,  .686}      1.39  & \cellcolor[rgb]{ 1,  .686,  .686}      1.33  & \cellcolor[rgb]{ 1,  .686,  .686}      1.27  & \cellcolor[rgb]{ 1,  .686,  .686}      1.22  & \cellcolor[rgb]{ 1,  .686,  .686}       1.18  & \cellcolor[rgb]{ 1,  .686,  .686}       1.14  & \cellcolor[rgb]{ 1,  .686,  .686}       1.10  & \cellcolor[rgb]{ 1,  .686,  .686}      1.07  & \cellcolor[rgb]{ 1,  .686,  .686}      1.04  & \cellcolor[rgb]{ 1,  .686,  .686}       1.01  & \cellcolor[rgb]{ 1,  .922,  .922}     0.98  \\
    \midrule
    \textbf{96\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   6.52  & \cellcolor[rgb]{ 1,  .247,  .247}       4.61  & \cellcolor[rgb]{ 1,  .247,  .247}     3.26  & \cellcolor[rgb]{ 1,  .247,  .247}     2.95  & \cellcolor[rgb]{ 1,  .247,  .247}     2.66  & \cellcolor[rgb]{ 1,  .247,  .247}      2.31  & \cellcolor[rgb]{ 1,  .247,  .247}     2.06  & \cellcolor[rgb]{ 1,  .475,  .475}      1.88  & \cellcolor[rgb]{ 1,  .475,  .475}      1.74  & \cellcolor[rgb]{ 1,  .475,  .475}      1.63  & \cellcolor[rgb]{ 1,  .475,  .475}      1.54  & \cellcolor[rgb]{ 1,  .686,  .686}      1.46  & \cellcolor[rgb]{ 1,  .686,  .686}      1.39  & \cellcolor[rgb]{ 1,  .686,  .686}      1.33  & \cellcolor[rgb]{ 1,  .686,  .686}      1.28  & \cellcolor[rgb]{ 1,  .686,  .686}      1.23  & \cellcolor[rgb]{ 1,  .686,  .686}       1.19  & \cellcolor[rgb]{ 1,  .686,  .686}       1.15  & \cellcolor[rgb]{ 1,  .686,  .686}       1.12  & \cellcolor[rgb]{ 1,  .686,  .686}      1.09  & \cellcolor[rgb]{ 1,  .686,  .686}      1.06  & \cellcolor[rgb]{ 1,  .686,  .686}      1.03  \\
    \midrule
    \textbf{97\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   6.89  & \cellcolor[rgb]{ 1,  .247,  .247}      4.87  & \cellcolor[rgb]{ 1,  .247,  .247}     3.44  & \cellcolor[rgb]{ 1,  .247,  .247}      3.12  & \cellcolor[rgb]{ 1,  .247,  .247}      2.81  & \cellcolor[rgb]{ 1,  .247,  .247}     2.44  & \cellcolor[rgb]{ 1,  .247,  .247}      2.18  & \cellcolor[rgb]{ 1,  .475,  .475}      1.99  & \cellcolor[rgb]{ 1,  .475,  .475}      1.84  & \cellcolor[rgb]{ 1,  .475,  .475}      1.72  & \cellcolor[rgb]{ 1,  .475,  .475}      1.62  & \cellcolor[rgb]{ 1,  .475,  .475}      1.54  & \cellcolor[rgb]{ 1,  .686,  .686}      1.47  & \cellcolor[rgb]{ 1,  .686,  .686}       1.41  & \cellcolor[rgb]{ 1,  .686,  .686}      1.35  & \cellcolor[rgb]{ 1,  .686,  .686}      1.30  & \cellcolor[rgb]{ 1,  .686,  .686}      1.26  & \cellcolor[rgb]{ 1,  .686,  .686}      1.22  & \cellcolor[rgb]{ 1,  .686,  .686}       1.18  & \cellcolor[rgb]{ 1,  .686,  .686}       1.15  & \cellcolor[rgb]{ 1,  .686,  .686}       1.12  & \cellcolor[rgb]{ 1,  .686,  .686}      1.09  \\
    \midrule
    \textbf{98\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   7.39  & \cellcolor[rgb]{ 1,  .247,  .247}      5.22  & \cellcolor[rgb]{ 1,  .247,  .247}     3.69  & \cellcolor[rgb]{ 1,  .247,  .247}     3.34  & \cellcolor[rgb]{ 1,  .247,  .247}     3.02  & \cellcolor[rgb]{ 1,  .247,  .247}      2.61  & \cellcolor[rgb]{ 1,  .247,  .247}     2.34  & \cellcolor[rgb]{ 1,  .247,  .247}      2.13  & \cellcolor[rgb]{ 1,  .475,  .475}      1.97  & \cellcolor[rgb]{ 1,  .475,  .475}      1.85  & \cellcolor[rgb]{ 1,  .475,  .475}      1.74  & \cellcolor[rgb]{ 1,  .475,  .475}      1.65  & \cellcolor[rgb]{ 1,  .475,  .475}      1.57  & \cellcolor[rgb]{ 1,  .475,  .475}       1.51  & \cellcolor[rgb]{ 1,  .686,  .686}      1.45  & \cellcolor[rgb]{ 1,  .686,  .686}      1.40  & \cellcolor[rgb]{ 1,  .686,  .686}      1.35  & \cellcolor[rgb]{ 1,  .686,  .686}       1.31  & \cellcolor[rgb]{ 1,  .686,  .686}      1.27  & \cellcolor[rgb]{ 1,  .686,  .686}      1.23  & \cellcolor[rgb]{ 1,  .686,  .686}      1.20  & \cellcolor[rgb]{ 1,  .686,  .686}       1.17  \\
    \midrule
    \textbf{99\%} & \cellcolor[rgb]{ 1,  .247,  .247}                    8.18  & \cellcolor[rgb]{ 1,  .247,  .247}      5.78  & \cellcolor[rgb]{ 1,  .247,  .247}     4.09  & \cellcolor[rgb]{ 1,  .247,  .247}     3.70  & \cellcolor[rgb]{ 1,  .247,  .247}     3.34  & \cellcolor[rgb]{ 1,  .247,  .247}     2.89  & \cellcolor[rgb]{ 1,  .247,  .247}     2.59  & \cellcolor[rgb]{ 1,  .247,  .247}     2.36  & \cellcolor[rgb]{ 1,  .247,  .247}      2.19  & \cellcolor[rgb]{ 1,  .247,  .247}     2.04  & \cellcolor[rgb]{ 1,  .475,  .475}      1.93  & \cellcolor[rgb]{ 1,  .475,  .475}      1.83  & \cellcolor[rgb]{ 1,  .475,  .475}      1.74  & \cellcolor[rgb]{ 1,  .475,  .475}      1.67  & \cellcolor[rgb]{ 1,  .475,  .475}      1.60  & \cellcolor[rgb]{ 1,  .475,  .475}      1.55  & \cellcolor[rgb]{ 1,  .686,  .686}      1.49  & \cellcolor[rgb]{ 1,  .686,  .686}      1.45  & \cellcolor[rgb]{ 1,  .686,  .686}      1.40  & \cellcolor[rgb]{ 1,  .686,  .686}      1.36  & \cellcolor[rgb]{ 1,  .686,  .686}      1.33  & \cellcolor[rgb]{ 1,  .686,  .686}      1.29  \\
    \midrule
    \textbf{…} & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } \\
    \midrule
    \textbf{99.1\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   8.29  & \cellcolor[rgb]{ 1,  .247,  .247}      5.86  & \cellcolor[rgb]{ 1,  .247,  .247}      4.15  & \cellcolor[rgb]{ 1,  .247,  .247}     3.75  & \cellcolor[rgb]{ 1,  .247,  .247}     3.39  & \cellcolor[rgb]{ 1,  .247,  .247}     2.93  & \cellcolor[rgb]{ 1,  .247,  .247}     2.62  & \cellcolor[rgb]{ 1,  .247,  .247}     2.39  & \cellcolor[rgb]{ 1,  .247,  .247}     2.22  & \cellcolor[rgb]{ 1,  .247,  .247}     2.07  & \cellcolor[rgb]{ 1,  .475,  .475}      1.95  & \cellcolor[rgb]{ 1,  .475,  .475}      1.85  & \cellcolor[rgb]{ 1,  .475,  .475}      1.77  & \cellcolor[rgb]{ 1,  .475,  .475}      1.69  & \cellcolor[rgb]{ 1,  .475,  .475}      1.63  & \cellcolor[rgb]{ 1,  .475,  .475}      1.57  & \cellcolor[rgb]{ 1,  .475,  .475}       1.51  & \cellcolor[rgb]{ 1,  .686,  .686}      1.47  & \cellcolor[rgb]{ 1,  .686,  .686}      1.42  & \cellcolor[rgb]{ 1,  .686,  .686}      1.38  & \cellcolor[rgb]{ 1,  .686,  .686}      1.35  & \cellcolor[rgb]{ 1,  .686,  .686}       1.31  \\
    \midrule
    \textbf{99.2\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   8.42  & \cellcolor[rgb]{ 1,  .247,  .247}      5.95  & \cellcolor[rgb]{ 1,  .247,  .247}      4.21  & \cellcolor[rgb]{ 1,  .247,  .247}      3.81  & \cellcolor[rgb]{ 1,  .247,  .247}     3.44  & \cellcolor[rgb]{ 1,  .247,  .247}     2.98  & \cellcolor[rgb]{ 1,  .247,  .247}     2.66  & \cellcolor[rgb]{ 1,  .247,  .247}     2.43  & \cellcolor[rgb]{ 1,  .247,  .247}     2.25  & \cellcolor[rgb]{ 1,  .247,  .247}       2.11  & \cellcolor[rgb]{ 1,  .475,  .475}      1.98  & \cellcolor[rgb]{ 1,  .475,  .475}      1.88  & \cellcolor[rgb]{ 1,  .475,  .475}      1.80  & \cellcolor[rgb]{ 1,  .475,  .475}      1.72  & \cellcolor[rgb]{ 1,  .475,  .475}      1.65  & \cellcolor[rgb]{ 1,  .475,  .475}      1.59  & \cellcolor[rgb]{ 1,  .475,  .475}      1.54  & \cellcolor[rgb]{ 1,  .686,  .686}      1.49  & \cellcolor[rgb]{ 1,  .686,  .686}      1.44  & \cellcolor[rgb]{ 1,  .686,  .686}      1.40  & \cellcolor[rgb]{ 1,  .686,  .686}      1.37  & \cellcolor[rgb]{ 1,  .686,  .686}      1.33  \\
    \midrule
    \textbf{99.3\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   8.56  & \cellcolor[rgb]{ 1,  .247,  .247}      6.05  & \cellcolor[rgb]{ 1,  .247,  .247}     4.28  & \cellcolor[rgb]{ 1,  .247,  .247}     3.88  & \cellcolor[rgb]{ 1,  .247,  .247}     3.50  & \cellcolor[rgb]{ 1,  .247,  .247}     3.03  & \cellcolor[rgb]{ 1,  .247,  .247}      2.71  & \cellcolor[rgb]{ 1,  .247,  .247}     2.47  & \cellcolor[rgb]{ 1,  .247,  .247}     2.29  & \cellcolor[rgb]{ 1,  .247,  .247}      2.14  & \cellcolor[rgb]{ 1,  .247,  .247}     2.02  & \cellcolor[rgb]{ 1,  .475,  .475}       1.91  & \cellcolor[rgb]{ 1,  .475,  .475}      1.83  & \cellcolor[rgb]{ 1,  .475,  .475}      1.75  & \cellcolor[rgb]{ 1,  .475,  .475}      1.68  & \cellcolor[rgb]{ 1,  .475,  .475}      1.62  & \cellcolor[rgb]{ 1,  .475,  .475}      1.56  & \cellcolor[rgb]{ 1,  .475,  .475}       1.51  & \cellcolor[rgb]{ 1,  .686,  .686}      1.47  & \cellcolor[rgb]{ 1,  .686,  .686}      1.43  & \cellcolor[rgb]{ 1,  .686,  .686}      1.39  & \cellcolor[rgb]{ 1,  .686,  .686}      1.35  \\
    \midrule
    \textbf{99.4\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   8.72  & \cellcolor[rgb]{ 1,  .247,  .247}       6.17  & \cellcolor[rgb]{ 1,  .247,  .247}     4.36  & \cellcolor[rgb]{ 1,  .247,  .247}     3.95  & \cellcolor[rgb]{ 1,  .247,  .247}     3.56  & \cellcolor[rgb]{ 1,  .247,  .247}     3.08  & \cellcolor[rgb]{ 1,  .247,  .247}     2.76  & \cellcolor[rgb]{ 1,  .247,  .247}     2.52  & \cellcolor[rgb]{ 1,  .247,  .247}     2.33  & \cellcolor[rgb]{ 1,  .247,  .247}      2.18  & \cellcolor[rgb]{ 1,  .247,  .247}     2.06  & \cellcolor[rgb]{ 1,  .475,  .475}      1.95  & \cellcolor[rgb]{ 1,  .475,  .475}      1.86  & \cellcolor[rgb]{ 1,  .475,  .475}      1.78  & \cellcolor[rgb]{ 1,  .475,  .475}       1.71  & \cellcolor[rgb]{ 1,  .475,  .475}      1.65  & \cellcolor[rgb]{ 1,  .475,  .475}      1.59  & \cellcolor[rgb]{ 1,  .475,  .475}      1.54  & \cellcolor[rgb]{ 1,  .686,  .686}      1.50  & \cellcolor[rgb]{ 1,  .686,  .686}      1.45  & \cellcolor[rgb]{ 1,  .686,  .686}      1.42  & \cellcolor[rgb]{ 1,  .686,  .686}      1.38  \\
    \midrule
    \textbf{99.5\%} & \cellcolor[rgb]{ 1,  .247,  .247}                    8.91  & \cellcolor[rgb]{ 1,  .247,  .247}      6.30  & \cellcolor[rgb]{ 1,  .247,  .247}     4.46  & \cellcolor[rgb]{ 1,  .247,  .247}     4.03  & \cellcolor[rgb]{ 1,  .247,  .247}     3.64  & \cellcolor[rgb]{ 1,  .247,  .247}      3.15  & \cellcolor[rgb]{ 1,  .247,  .247}     2.82  & \cellcolor[rgb]{ 1,  .247,  .247}     2.57  & \cellcolor[rgb]{ 1,  .247,  .247}     2.38  & \cellcolor[rgb]{ 1,  .247,  .247}     2.23  & \cellcolor[rgb]{ 1,  .247,  .247}      2.10  & \cellcolor[rgb]{ 1,  .475,  .475}      1.99  & \cellcolor[rgb]{ 1,  .475,  .475}      1.90  & \cellcolor[rgb]{ 1,  .475,  .475}      1.82  & \cellcolor[rgb]{ 1,  .475,  .475}      1.75  & \cellcolor[rgb]{ 1,  .475,  .475}      1.68  & \cellcolor[rgb]{ 1,  .475,  .475}      1.63  & \cellcolor[rgb]{ 1,  .475,  .475}      1.58  & \cellcolor[rgb]{ 1,  .475,  .475}      1.53  & \cellcolor[rgb]{ 1,  .686,  .686}      1.49  & \cellcolor[rgb]{ 1,  .686,  .686}      1.45  & \cellcolor[rgb]{ 1,  .686,  .686}       1.41  \\
    \midrule
    \textbf{99.6\%} & \cellcolor[rgb]{ 1,  .247,  .247}                    9.14  & \cellcolor[rgb]{ 1,  .247,  .247}      6.46  & \cellcolor[rgb]{ 1,  .247,  .247}     4.57  & \cellcolor[rgb]{ 1,  .247,  .247}      4.14  & \cellcolor[rgb]{ 1,  .247,  .247}     3.73  & \cellcolor[rgb]{ 1,  .247,  .247}     3.23  & \cellcolor[rgb]{ 1,  .247,  .247}     2.89  & \cellcolor[rgb]{ 1,  .247,  .247}     2.64  & \cellcolor[rgb]{ 1,  .247,  .247}     2.44  & \cellcolor[rgb]{ 1,  .247,  .247}     2.28  & \cellcolor[rgb]{ 1,  .247,  .247}      2.15  & \cellcolor[rgb]{ 1,  .247,  .247}     2.04  & \cellcolor[rgb]{ 1,  .475,  .475}      1.95  & \cellcolor[rgb]{ 1,  .475,  .475}      1.87  & \cellcolor[rgb]{ 1,  .475,  .475}      1.79  & \cellcolor[rgb]{ 1,  .475,  .475}      1.73  & \cellcolor[rgb]{ 1,  .475,  .475}      1.67  & \cellcolor[rgb]{ 1,  .475,  .475}      1.62  & \cellcolor[rgb]{ 1,  .475,  .475}      1.57  & \cellcolor[rgb]{ 1,  .475,  .475}      1.52  & \cellcolor[rgb]{ 1,  .686,  .686}      1.48  & \cellcolor[rgb]{ 1,  .686,  .686}      1.44  \\
    \midrule
    \textbf{99.7\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   9.42  & \cellcolor[rgb]{ 1,  .247,  .247}      6.66  & \cellcolor[rgb]{ 1,  .247,  .247}      4.71  & \cellcolor[rgb]{ 1,  .247,  .247}     4.27  & \cellcolor[rgb]{ 1,  .247,  .247}     3.85  & \cellcolor[rgb]{ 1,  .247,  .247}     3.33  & \cellcolor[rgb]{ 1,  .247,  .247}     2.98  & \cellcolor[rgb]{ 1,  .247,  .247}     2.72  & \cellcolor[rgb]{ 1,  .247,  .247}     2.52  & \cellcolor[rgb]{ 1,  .247,  .247}     2.36  & \cellcolor[rgb]{ 1,  .247,  .247}     2.22  & \cellcolor[rgb]{ 1,  .247,  .247}       2.11  & \cellcolor[rgb]{ 1,  .247,  .247}      2.01  & \cellcolor[rgb]{ 1,  .475,  .475}      1.92  & \cellcolor[rgb]{ 1,  .475,  .475}      1.85  & \cellcolor[rgb]{ 1,  .475,  .475}      1.78  & \cellcolor[rgb]{ 1,  .475,  .475}      1.72  & \cellcolor[rgb]{ 1,  .475,  .475}      1.67  & \cellcolor[rgb]{ 1,  .475,  .475}      1.62  & \cellcolor[rgb]{ 1,  .475,  .475}      1.57  & \cellcolor[rgb]{ 1,  .475,  .475}      1.53  & \cellcolor[rgb]{ 1,  .686,  .686}      1.49  \\
    \midrule
    \textbf{99.8\%} & \cellcolor[rgb]{ 1,  .247,  .247}                    9.81  & \cellcolor[rgb]{ 1,  .247,  .247}      6.94  & \cellcolor[rgb]{ 1,  .247,  .247}      4.91  & \cellcolor[rgb]{ 1,  .247,  .247}     4.44  & \cellcolor[rgb]{ 1,  .247,  .247}      4.01  & \cellcolor[rgb]{ 1,  .247,  .247}     3.47  & \cellcolor[rgb]{ 1,  .247,  .247}      3.10  & \cellcolor[rgb]{ 1,  .247,  .247}     2.83  & \cellcolor[rgb]{ 1,  .247,  .247}     2.62  & \cellcolor[rgb]{ 1,  .247,  .247}     2.45  & \cellcolor[rgb]{ 1,  .247,  .247}      2.31  & \cellcolor[rgb]{ 1,  .247,  .247}      2.19  & \cellcolor[rgb]{ 1,  .247,  .247}     2.09  & \cellcolor[rgb]{ 1,  .247,  .247}     2.00  & \cellcolor[rgb]{ 1,  .475,  .475}      1.92  & \cellcolor[rgb]{ 1,  .475,  .475}      1.85  & \cellcolor[rgb]{ 1,  .475,  .475}      1.79  & \cellcolor[rgb]{ 1,  .475,  .475}      1.73  & \cellcolor[rgb]{ 1,  .475,  .475}      1.68  & \cellcolor[rgb]{ 1,  .475,  .475}      1.64  & \cellcolor[rgb]{ 1,  .475,  .475}      1.59  & \cellcolor[rgb]{ 1,  .475,  .475}      1.55  \\
    \midrule
    \textbf{99.9\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 10.45  & \cellcolor[rgb]{ 1,  .247,  .247}      7.39  & \cellcolor[rgb]{ 1,  .247,  .247}     5.22  & \cellcolor[rgb]{ 1,  .247,  .247}     4.73  & \cellcolor[rgb]{ 1,  .247,  .247}     4.27  & \cellcolor[rgb]{ 1,  .247,  .247}     3.69  & \cellcolor[rgb]{ 1,  .247,  .247}     3.30  & \cellcolor[rgb]{ 1,  .247,  .247}     3.02  & \cellcolor[rgb]{ 1,  .247,  .247}     2.79  & \cellcolor[rgb]{ 1,  .247,  .247}      2.61  & \cellcolor[rgb]{ 1,  .247,  .247}     2.46  & \cellcolor[rgb]{ 1,  .247,  .247}     2.34  & \cellcolor[rgb]{ 1,  .247,  .247}     2.23  & \cellcolor[rgb]{ 1,  .247,  .247}      2.13  & \cellcolor[rgb]{ 1,  .247,  .247}     2.05  & \cellcolor[rgb]{ 1,  .475,  .475}      1.97  & \cellcolor[rgb]{ 1,  .475,  .475}       1.91  & \cellcolor[rgb]{ 1,  .475,  .475}      1.85  & \cellcolor[rgb]{ 1,  .475,  .475}      1.79  & \cellcolor[rgb]{ 1,  .475,  .475}      1.74  & \cellcolor[rgb]{ 1,  .475,  .475}      1.69  & \cellcolor[rgb]{ 1,  .475,  .475}      1.65  \\
    \midrule
    \textbf{…} & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } \\
    \midrule
    \textbf{99.91\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 10.54  & \cellcolor[rgb]{ 1,  .247,  .247}      7.45  & \cellcolor[rgb]{ 1,  .247,  .247}     5.27  & \cellcolor[rgb]{ 1,  .247,  .247}     4.77  & \cellcolor[rgb]{ 1,  .247,  .247}     4.30  & \cellcolor[rgb]{ 1,  .247,  .247}     3.73  & \cellcolor[rgb]{ 1,  .247,  .247}     3.33  & \cellcolor[rgb]{ 1,  .247,  .247}     3.04  & \cellcolor[rgb]{ 1,  .247,  .247}     2.82  & \cellcolor[rgb]{ 1,  .247,  .247}     2.64  & \cellcolor[rgb]{ 1,  .247,  .247}     2.48  & \cellcolor[rgb]{ 1,  .247,  .247}     2.36  & \cellcolor[rgb]{ 1,  .247,  .247}     2.25  & \cellcolor[rgb]{ 1,  .247,  .247}      2.15  & \cellcolor[rgb]{ 1,  .247,  .247}     2.07  & \cellcolor[rgb]{ 1,  .475,  .475}      1.99  & \cellcolor[rgb]{ 1,  .475,  .475}      1.92  & \cellcolor[rgb]{ 1,  .475,  .475}      1.86  & \cellcolor[rgb]{ 1,  .475,  .475}       1.81  & \cellcolor[rgb]{ 1,  .475,  .475}      1.76  & \cellcolor[rgb]{ 1,  .475,  .475}       1.71  & \cellcolor[rgb]{ 1,  .475,  .475}      1.67  \\
    \midrule
    \textbf{99.92\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 10.64  & \cellcolor[rgb]{ 1,  .247,  .247}      7.53  & \cellcolor[rgb]{ 1,  .247,  .247}     5.32  & \cellcolor[rgb]{ 1,  .247,  .247}     4.82  & \cellcolor[rgb]{ 1,  .247,  .247}     4.35  & \cellcolor[rgb]{ 1,  .247,  .247}     3.76  & \cellcolor[rgb]{ 1,  .247,  .247}     3.37  & \cellcolor[rgb]{ 1,  .247,  .247}     3.07  & \cellcolor[rgb]{ 1,  .247,  .247}     2.84  & \cellcolor[rgb]{ 1,  .247,  .247}     2.66  & \cellcolor[rgb]{ 1,  .247,  .247}      2.51  & \cellcolor[rgb]{ 1,  .247,  .247}     2.38  & \cellcolor[rgb]{ 1,  .247,  .247}     2.27  & \cellcolor[rgb]{ 1,  .247,  .247}      2.17  & \cellcolor[rgb]{ 1,  .247,  .247}     2.09  & \cellcolor[rgb]{ 1,  .247,  .247}      2.01  & \cellcolor[rgb]{ 1,  .475,  .475}      1.94  & \cellcolor[rgb]{ 1,  .475,  .475}      1.88  & \cellcolor[rgb]{ 1,  .475,  .475}      1.83  & \cellcolor[rgb]{ 1,  .475,  .475}      1.77  & \cellcolor[rgb]{ 1,  .475,  .475}      1.73  & \cellcolor[rgb]{ 1,  .475,  .475}      1.68  \\
    \midrule
    \textbf{99.93\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 10.76  & \cellcolor[rgb]{ 1,  .247,  .247}       7.61  & \cellcolor[rgb]{ 1,  .247,  .247}     5.38  & \cellcolor[rgb]{ 1,  .247,  .247}     4.87  & \cellcolor[rgb]{ 1,  .247,  .247}     4.39  & \cellcolor[rgb]{ 1,  .247,  .247}     3.80  & \cellcolor[rgb]{ 1,  .247,  .247}     3.40  & \cellcolor[rgb]{ 1,  .247,  .247}       3.11  & \cellcolor[rgb]{ 1,  .247,  .247}     2.88  & \cellcolor[rgb]{ 1,  .247,  .247}     2.69  & \cellcolor[rgb]{ 1,  .247,  .247}     2.54  & \cellcolor[rgb]{ 1,  .247,  .247}      2.41  & \cellcolor[rgb]{ 1,  .247,  .247}     2.29  & \cellcolor[rgb]{ 1,  .247,  .247}     2.20  & \cellcolor[rgb]{ 1,  .247,  .247}       2.11  & \cellcolor[rgb]{ 1,  .247,  .247}     2.03  & \cellcolor[rgb]{ 1,  .475,  .475}      1.96  & \cellcolor[rgb]{ 1,  .475,  .475}      1.90  & \cellcolor[rgb]{ 1,  .475,  .475}      1.85  & \cellcolor[rgb]{ 1,  .475,  .475}      1.79  & \cellcolor[rgb]{ 1,  .475,  .475}      1.75  & \cellcolor[rgb]{ 1,  .475,  .475}      1.70  \\
    \midrule
    \textbf{99.94\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 10.90  & \cellcolor[rgb]{ 1,  .247,  .247}      7.70  & \cellcolor[rgb]{ 1,  .247,  .247}     5.45  & \cellcolor[rgb]{ 1,  .247,  .247}     4.93  & \cellcolor[rgb]{ 1,  .247,  .247}     4.45  & \cellcolor[rgb]{ 1,  .247,  .247}     3.85  & \cellcolor[rgb]{ 1,  .247,  .247}     3.45  & \cellcolor[rgb]{ 1,  .247,  .247}      3.15  & \cellcolor[rgb]{ 1,  .247,  .247}      2.91  & \cellcolor[rgb]{ 1,  .247,  .247}     2.72  & \cellcolor[rgb]{ 1,  .247,  .247}     2.57  & \cellcolor[rgb]{ 1,  .247,  .247}     2.44  & \cellcolor[rgb]{ 1,  .247,  .247}     2.32  & \cellcolor[rgb]{ 1,  .247,  .247}     2.22  & \cellcolor[rgb]{ 1,  .247,  .247}      2.14  & \cellcolor[rgb]{ 1,  .247,  .247}     2.06  & \cellcolor[rgb]{ 1,  .475,  .475}      1.99  & \cellcolor[rgb]{ 1,  .475,  .475}      1.93  & \cellcolor[rgb]{ 1,  .475,  .475}      1.87  & \cellcolor[rgb]{ 1,  .475,  .475}      1.82  & \cellcolor[rgb]{ 1,  .475,  .475}      1.77  & \cellcolor[rgb]{ 1,  .475,  .475}      1.72  \\
    \midrule
    \textbf{99.95\%} & \cellcolor[rgb]{ 1,  .247,  .247}                  11.05  & \cellcolor[rgb]{ 1,  .247,  .247}       7.81  & \cellcolor[rgb]{ 1,  .247,  .247}     5.53  & \cellcolor[rgb]{ 1,  .247,  .247}     5.00  & \cellcolor[rgb]{ 1,  .247,  .247}      4.51  & \cellcolor[rgb]{ 1,  .247,  .247}      3.91  & \cellcolor[rgb]{ 1,  .247,  .247}     3.49  & \cellcolor[rgb]{ 1,  .247,  .247}      3.19  & \cellcolor[rgb]{ 1,  .247,  .247}     2.95  & \cellcolor[rgb]{ 1,  .247,  .247}     2.76  & \cellcolor[rgb]{ 1,  .247,  .247}     2.60  & \cellcolor[rgb]{ 1,  .247,  .247}     2.47  & \cellcolor[rgb]{ 1,  .247,  .247}     2.36  & \cellcolor[rgb]{ 1,  .247,  .247}     2.26  & \cellcolor[rgb]{ 1,  .247,  .247}      2.17  & \cellcolor[rgb]{ 1,  .247,  .247}     2.09  & \cellcolor[rgb]{ 1,  .247,  .247}     2.02  & \cellcolor[rgb]{ 1,  .475,  .475}      1.95  & \cellcolor[rgb]{ 1,  .475,  .475}      1.90  & \cellcolor[rgb]{ 1,  .475,  .475}      1.84  & \cellcolor[rgb]{ 1,  .475,  .475}      1.79  & \cellcolor[rgb]{ 1,  .475,  .475}      1.75  \\
    \midrule
    \textbf{99.96\%} & \cellcolor[rgb]{ 1,  .247,  .247}                  11.24  & \cellcolor[rgb]{ 1,  .247,  .247}      7.95  & \cellcolor[rgb]{ 1,  .247,  .247}     5.62  & \cellcolor[rgb]{ 1,  .247,  .247}     5.09  & \cellcolor[rgb]{ 1,  .247,  .247}     4.59  & \cellcolor[rgb]{ 1,  .247,  .247}     3.97  & \cellcolor[rgb]{ 1,  .247,  .247}     3.55  & \cellcolor[rgb]{ 1,  .247,  .247}     3.24  & \cellcolor[rgb]{ 1,  .247,  .247}     3.00  & \cellcolor[rgb]{ 1,  .247,  .247}      2.81  & \cellcolor[rgb]{ 1,  .247,  .247}     2.65  & \cellcolor[rgb]{ 1,  .247,  .247}      2.51  & \cellcolor[rgb]{ 1,  .247,  .247}     2.40  & \cellcolor[rgb]{ 1,  .247,  .247}     2.29  & \cellcolor[rgb]{ 1,  .247,  .247}     2.20  & \cellcolor[rgb]{ 1,  .247,  .247}      2.12  & \cellcolor[rgb]{ 1,  .247,  .247}     2.05  & \cellcolor[rgb]{ 1,  .475,  .475}      1.99  & \cellcolor[rgb]{ 1,  .475,  .475}      1.93  & \cellcolor[rgb]{ 1,  .475,  .475}      1.87  & \cellcolor[rgb]{ 1,  .475,  .475}      1.82  & \cellcolor[rgb]{ 1,  .475,  .475}      1.78  \\
    \midrule
    \textbf{99.97\%} & \cellcolor[rgb]{ 1,  .247,  .247}                  11.48  & \cellcolor[rgb]{ 1,  .247,  .247}       8.12  & \cellcolor[rgb]{ 1,  .247,  .247}     5.74  & \cellcolor[rgb]{ 1,  .247,  .247}     5.20  & \cellcolor[rgb]{ 1,  .247,  .247}     4.69  & \cellcolor[rgb]{ 1,  .247,  .247}     4.06  & \cellcolor[rgb]{ 1,  .247,  .247}     3.63  & \cellcolor[rgb]{ 1,  .247,  .247}      3.31  & \cellcolor[rgb]{ 1,  .247,  .247}     3.07  & \cellcolor[rgb]{ 1,  .247,  .247}     2.87  & \cellcolor[rgb]{ 1,  .247,  .247}      2.71  & \cellcolor[rgb]{ 1,  .247,  .247}     2.57  & \cellcolor[rgb]{ 1,  .247,  .247}     2.45  & \cellcolor[rgb]{ 1,  .247,  .247}     2.34  & \cellcolor[rgb]{ 1,  .247,  .247}     2.25  & \cellcolor[rgb]{ 1,  .247,  .247}      2.17  & \cellcolor[rgb]{ 1,  .247,  .247}      2.10  & \cellcolor[rgb]{ 1,  .247,  .247}     2.03  & \cellcolor[rgb]{ 1,  .475,  .475}      1.97  & \cellcolor[rgb]{ 1,  .475,  .475}       1.91  & \cellcolor[rgb]{ 1,  .475,  .475}      1.86  & \cellcolor[rgb]{ 1,  .475,  .475}       1.81  \\
    \midrule
    \textbf{99.98\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   11.81  & \cellcolor[rgb]{ 1,  .247,  .247}      8.35  & \cellcolor[rgb]{ 1,  .247,  .247}     5.90  & \cellcolor[rgb]{ 1,  .247,  .247}     5.35  & \cellcolor[rgb]{ 1,  .247,  .247}     4.82  & \cellcolor[rgb]{ 1,  .247,  .247}      4.17  & \cellcolor[rgb]{ 1,  .247,  .247}     3.73  & \cellcolor[rgb]{ 1,  .247,  .247}      3.41  & \cellcolor[rgb]{ 1,  .247,  .247}      3.16  & \cellcolor[rgb]{ 1,  .247,  .247}     2.95  & \cellcolor[rgb]{ 1,  .247,  .247}     2.78  & \cellcolor[rgb]{ 1,  .247,  .247}     2.64  & \cellcolor[rgb]{ 1,  .247,  .247}     2.52  & \cellcolor[rgb]{ 1,  .247,  .247}      2.41  & \cellcolor[rgb]{ 1,  .247,  .247}     2.32  & \cellcolor[rgb]{ 1,  .247,  .247}     2.23  & \cellcolor[rgb]{ 1,  .247,  .247}      2.16  & \cellcolor[rgb]{ 1,  .247,  .247}     2.09  & \cellcolor[rgb]{ 1,  .247,  .247}     2.02  & \cellcolor[rgb]{ 1,  .475,  .475}      1.97  & \cellcolor[rgb]{ 1,  .475,  .475}      1.92  & \cellcolor[rgb]{ 1,  .475,  .475}      1.87  \\
    \midrule
    \textbf{99.99\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 12.35  & \cellcolor[rgb]{ 1,  .247,  .247}      8.73  & \cellcolor[rgb]{ 1,  .247,  .247}      6.18  & \cellcolor[rgb]{ 1,  .247,  .247}     5.59  & \cellcolor[rgb]{ 1,  .247,  .247}     5.04  & \cellcolor[rgb]{ 1,  .247,  .247}     4.37  & \cellcolor[rgb]{ 1,  .247,  .247}      3.91  & \cellcolor[rgb]{ 1,  .247,  .247}     3.57  & \cellcolor[rgb]{ 1,  .247,  .247}     3.30  & \cellcolor[rgb]{ 1,  .247,  .247}     3.09  & \cellcolor[rgb]{ 1,  .247,  .247}      2.91  & \cellcolor[rgb]{ 1,  .247,  .247}     2.76  & \cellcolor[rgb]{ 1,  .247,  .247}     2.63  & \cellcolor[rgb]{ 1,  .247,  .247}     2.52  & \cellcolor[rgb]{ 1,  .247,  .247}     2.42  & \cellcolor[rgb]{ 1,  .247,  .247}     2.33  & \cellcolor[rgb]{ 1,  .247,  .247}     2.26  & \cellcolor[rgb]{ 1,  .247,  .247}      2.18  & \cellcolor[rgb]{ 1,  .247,  .247}      2.12  & \cellcolor[rgb]{ 1,  .247,  .247}     2.06  & \cellcolor[rgb]{ 1,  .247,  .247}     2.00  & \cellcolor[rgb]{ 1,  .475,  .475}      1.95  \\
    \midrule
    \textbf{…} & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } \\
    \midrule
    \textbf{99.991\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 12.43  & \cellcolor[rgb]{ 1,  .247,  .247}      8.79  & \cellcolor[rgb]{ 1,  .247,  .247}     6.22  & \cellcolor[rgb]{ 1,  .247,  .247}     5.63  & \cellcolor[rgb]{ 1,  .247,  .247}     5.08  & \cellcolor[rgb]{ 1,  .247,  .247}     4.40  & \cellcolor[rgb]{ 1,  .247,  .247}     3.93  & \cellcolor[rgb]{ 1,  .247,  .247}     3.59  & \cellcolor[rgb]{ 1,  .247,  .247}     3.32  & \cellcolor[rgb]{ 1,  .247,  .247}       3.11  & \cellcolor[rgb]{ 1,  .247,  .247}     2.93  & \cellcolor[rgb]{ 1,  .247,  .247}     2.78  & \cellcolor[rgb]{ 1,  .247,  .247}     2.65  & \cellcolor[rgb]{ 1,  .247,  .247}     2.54  & \cellcolor[rgb]{ 1,  .247,  .247}     2.44  & \cellcolor[rgb]{ 1,  .247,  .247}     2.35  & \cellcolor[rgb]{ 1,  .247,  .247}     2.27  & \cellcolor[rgb]{ 1,  .247,  .247}     2.20  & \cellcolor[rgb]{ 1,  .247,  .247}      2.13  & \cellcolor[rgb]{ 1,  .247,  .247}     2.07  & \cellcolor[rgb]{ 1,  .247,  .247}     2.02  & \cellcolor[rgb]{ 1,  .475,  .475}      1.97  \\
    \midrule
    \textbf{99.992\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 12.52  & \cellcolor[rgb]{ 1,  .247,  .247}      8.86  & \cellcolor[rgb]{ 1,  .247,  .247}     6.26  & \cellcolor[rgb]{ 1,  .247,  .247}     5.67  & \cellcolor[rgb]{ 1,  .247,  .247}       5.11  & \cellcolor[rgb]{ 1,  .247,  .247}     4.43  & \cellcolor[rgb]{ 1,  .247,  .247}     3.96  & \cellcolor[rgb]{ 1,  .247,  .247}     3.62  & \cellcolor[rgb]{ 1,  .247,  .247}     3.35  & \cellcolor[rgb]{ 1,  .247,  .247}      3.13  & \cellcolor[rgb]{ 1,  .247,  .247}     2.95  & \cellcolor[rgb]{ 1,  .247,  .247}     2.80  & \cellcolor[rgb]{ 1,  .247,  .247}     2.67  & \cellcolor[rgb]{ 1,  .247,  .247}     2.56  & \cellcolor[rgb]{ 1,  .247,  .247}     2.46  & \cellcolor[rgb]{ 1,  .247,  .247}     2.37  & \cellcolor[rgb]{ 1,  .247,  .247}     2.29  & \cellcolor[rgb]{ 1,  .247,  .247}      2.21  & \cellcolor[rgb]{ 1,  .247,  .247}      2.15  & \cellcolor[rgb]{ 1,  .247,  .247}     2.09  & \cellcolor[rgb]{ 1,  .247,  .247}     2.03  & \cellcolor[rgb]{ 1,  .475,  .475}      1.98  \\
    \midrule
    \textbf{99.993\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 12.62  & \cellcolor[rgb]{ 1,  .247,  .247}      8.93  & \cellcolor[rgb]{ 1,  .247,  .247}      6.31  & \cellcolor[rgb]{ 1,  .247,  .247}      5.71  & \cellcolor[rgb]{ 1,  .247,  .247}      5.15  & \cellcolor[rgb]{ 1,  .247,  .247}     4.46  & \cellcolor[rgb]{ 1,  .247,  .247}     3.99  & \cellcolor[rgb]{ 1,  .247,  .247}     3.64  & \cellcolor[rgb]{ 1,  .247,  .247}     3.37  & \cellcolor[rgb]{ 1,  .247,  .247}      3.16  & \cellcolor[rgb]{ 1,  .247,  .247}     2.98  & \cellcolor[rgb]{ 1,  .247,  .247}     2.82  & \cellcolor[rgb]{ 1,  .247,  .247}     2.69  & \cellcolor[rgb]{ 1,  .247,  .247}     2.58  & \cellcolor[rgb]{ 1,  .247,  .247}     2.48  & \cellcolor[rgb]{ 1,  .247,  .247}     2.39  & \cellcolor[rgb]{ 1,  .247,  .247}     2.30  & \cellcolor[rgb]{ 1,  .247,  .247}     2.23  & \cellcolor[rgb]{ 1,  .247,  .247}      2.17  & \cellcolor[rgb]{ 1,  .247,  .247}      2.10  & \cellcolor[rgb]{ 1,  .247,  .247}     2.05  & \cellcolor[rgb]{ 1,  .475,  .475}     2.00  \\
    \midrule
    \textbf{99.994\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 12.74  & \cellcolor[rgb]{ 1,  .247,  .247}       9.01  & \cellcolor[rgb]{ 1,  .247,  .247}     6.37  & \cellcolor[rgb]{ 1,  .247,  .247}     5.77  & \cellcolor[rgb]{ 1,  .247,  .247}     5.20  & \cellcolor[rgb]{ 1,  .247,  .247}     4.50  & \cellcolor[rgb]{ 1,  .247,  .247}     4.03  & \cellcolor[rgb]{ 1,  .247,  .247}     3.68  & \cellcolor[rgb]{ 1,  .247,  .247}     3.40  & \cellcolor[rgb]{ 1,  .247,  .247}      3.19  & \cellcolor[rgb]{ 1,  .247,  .247}     3.00  & \cellcolor[rgb]{ 1,  .247,  .247}     2.85  & \cellcolor[rgb]{ 1,  .247,  .247}     2.72  & \cellcolor[rgb]{ 1,  .247,  .247}     2.60  & \cellcolor[rgb]{ 1,  .247,  .247}     2.50  & \cellcolor[rgb]{ 1,  .247,  .247}      2.41  & \cellcolor[rgb]{ 1,  .247,  .247}     2.33  & \cellcolor[rgb]{ 1,  .247,  .247}     2.25  & \cellcolor[rgb]{ 1,  .247,  .247}      2.18  & \cellcolor[rgb]{ 1,  .247,  .247}      2.12  & \cellcolor[rgb]{ 1,  .247,  .247}     2.07  & \cellcolor[rgb]{ 1,  .247,  .247}      2.01  \\
    \midrule
    \textbf{99.995\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 12.88  & \cellcolor[rgb]{ 1,  .247,  .247}       9.10  & \cellcolor[rgb]{ 1,  .247,  .247}     6.44  & \cellcolor[rgb]{ 1,  .247,  .247}     5.83  & \cellcolor[rgb]{ 1,  .247,  .247}     5.26  & \cellcolor[rgb]{ 1,  .247,  .247}     4.55  & \cellcolor[rgb]{ 1,  .247,  .247}     4.07  & \cellcolor[rgb]{ 1,  .247,  .247}     3.72  & \cellcolor[rgb]{ 1,  .247,  .247}     3.44  & \cellcolor[rgb]{ 1,  .247,  .247}     3.22  & \cellcolor[rgb]{ 1,  .247,  .247}     3.03  & \cellcolor[rgb]{ 1,  .247,  .247}     2.88  & \cellcolor[rgb]{ 1,  .247,  .247}     2.75  & \cellcolor[rgb]{ 1,  .247,  .247}     2.63  & \cellcolor[rgb]{ 1,  .247,  .247}     2.53  & \cellcolor[rgb]{ 1,  .247,  .247}     2.43  & \cellcolor[rgb]{ 1,  .247,  .247}     2.35  & \cellcolor[rgb]{ 1,  .247,  .247}     2.28  & \cellcolor[rgb]{ 1,  .247,  .247}      2.21  & \cellcolor[rgb]{ 1,  .247,  .247}      2.15  & \cellcolor[rgb]{ 1,  .247,  .247}     2.09  & \cellcolor[rgb]{ 1,  .247,  .247}     2.04  \\
    \midrule
    \textbf{99.996\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 13.04  & \cellcolor[rgb]{ 1,  .247,  .247}      9.22  & \cellcolor[rgb]{ 1,  .247,  .247}     6.52  & \cellcolor[rgb]{ 1,  .247,  .247}     5.90  & \cellcolor[rgb]{ 1,  .247,  .247}     5.32  & \cellcolor[rgb]{ 1,  .247,  .247}      4.61  & \cellcolor[rgb]{ 1,  .247,  .247}      4.12  & \cellcolor[rgb]{ 1,  .247,  .247}     3.76  & \cellcolor[rgb]{ 1,  .247,  .247}     3.49  & \cellcolor[rgb]{ 1,  .247,  .247}     3.26  & \cellcolor[rgb]{ 1,  .247,  .247}     3.07  & \cellcolor[rgb]{ 1,  .247,  .247}     2.92  & \cellcolor[rgb]{ 1,  .247,  .247}     2.78  & \cellcolor[rgb]{ 1,  .247,  .247}     2.66  & \cellcolor[rgb]{ 1,  .247,  .247}     2.56  & \cellcolor[rgb]{ 1,  .247,  .247}     2.46  & \cellcolor[rgb]{ 1,  .247,  .247}     2.38  & \cellcolor[rgb]{ 1,  .247,  .247}      2.31  & \cellcolor[rgb]{ 1,  .247,  .247}     2.24  & \cellcolor[rgb]{ 1,  .247,  .247}      2.17  & \cellcolor[rgb]{ 1,  .247,  .247}      2.12  & \cellcolor[rgb]{ 1,  .247,  .247}     2.06  \\
    \midrule
    \textbf{99.997\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 13.25  & \cellcolor[rgb]{ 1,  .247,  .247}      9.37  & \cellcolor[rgb]{ 1,  .247,  .247}     6.63  & \cellcolor[rgb]{ 1,  .247,  .247}     6.00  & \cellcolor[rgb]{ 1,  .247,  .247}      5.41  & \cellcolor[rgb]{ 1,  .247,  .247}     4.68  & \cellcolor[rgb]{ 1,  .247,  .247}      4.19  & \cellcolor[rgb]{ 1,  .247,  .247}     3.83  & \cellcolor[rgb]{ 1,  .247,  .247}     3.54  & \cellcolor[rgb]{ 1,  .247,  .247}      3.31  & \cellcolor[rgb]{ 1,  .247,  .247}      3.12  & \cellcolor[rgb]{ 1,  .247,  .247}     2.96  & \cellcolor[rgb]{ 1,  .247,  .247}     2.82  & \cellcolor[rgb]{ 1,  .247,  .247}     2.70  & \cellcolor[rgb]{ 1,  .247,  .247}     2.60  & \cellcolor[rgb]{ 1,  .247,  .247}     2.50  & \cellcolor[rgb]{ 1,  .247,  .247}     2.42  & \cellcolor[rgb]{ 1,  .247,  .247}     2.34  & \cellcolor[rgb]{ 1,  .247,  .247}     2.27  & \cellcolor[rgb]{ 1,  .247,  .247}      2.21  & \cellcolor[rgb]{ 1,  .247,  .247}      2.15  & \cellcolor[rgb]{ 1,  .247,  .247}      2.10  \\
    \midrule
    \textbf{99.998\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 13.54  & \cellcolor[rgb]{ 1,  .247,  .247}      9.57  & \cellcolor[rgb]{ 1,  .247,  .247}     6.77  & \cellcolor[rgb]{ 1,  .247,  .247}      6.13  & \cellcolor[rgb]{ 1,  .247,  .247}     5.53  & \cellcolor[rgb]{ 1,  .247,  .247}     4.79  & \cellcolor[rgb]{ 1,  .247,  .247}     4.28  & \cellcolor[rgb]{ 1,  .247,  .247}      3.91  & \cellcolor[rgb]{ 1,  .247,  .247}     3.62  & \cellcolor[rgb]{ 1,  .247,  .247}     3.39  & \cellcolor[rgb]{ 1,  .247,  .247}      3.19  & \cellcolor[rgb]{ 1,  .247,  .247}     3.03  & \cellcolor[rgb]{ 1,  .247,  .247}     2.89  & \cellcolor[rgb]{ 1,  .247,  .247}     2.76  & \cellcolor[rgb]{ 1,  .247,  .247}     2.66  & \cellcolor[rgb]{ 1,  .247,  .247}     2.56  & \cellcolor[rgb]{ 1,  .247,  .247}     2.47  & \cellcolor[rgb]{ 1,  .247,  .247}     2.39  & \cellcolor[rgb]{ 1,  .247,  .247}     2.32  & \cellcolor[rgb]{ 1,  .247,  .247}     2.26  & \cellcolor[rgb]{ 1,  .247,  .247}     2.20  & \cellcolor[rgb]{ 1,  .247,  .247}      2.14  \\
    \midrule
    \textbf{99.999\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 14.02  & \cellcolor[rgb]{ 1,  .247,  .247}      9.92  & \cellcolor[rgb]{ 1,  .247,  .247}      7.01  & \cellcolor[rgb]{ 1,  .247,  .247}     6.35  & \cellcolor[rgb]{ 1,  .247,  .247}     5.73  & \cellcolor[rgb]{ 1,  .247,  .247}     4.96  & \cellcolor[rgb]{ 1,  .247,  .247}     4.43  & \cellcolor[rgb]{ 1,  .247,  .247}     4.05  & \cellcolor[rgb]{ 1,  .247,  .247}     3.75  & \cellcolor[rgb]{ 1,  .247,  .247}      3.51  & \cellcolor[rgb]{ 1,  .247,  .247}      3.31  & \cellcolor[rgb]{ 1,  .247,  .247}      3.14  & \cellcolor[rgb]{ 1,  .247,  .247}     2.99  & \cellcolor[rgb]{ 1,  .247,  .247}     2.86  & \cellcolor[rgb]{ 1,  .247,  .247}     2.75  & \cellcolor[rgb]{ 1,  .247,  .247}     2.65  & \cellcolor[rgb]{ 1,  .247,  .247}     2.56  & \cellcolor[rgb]{ 1,  .247,  .247}     2.48  & \cellcolor[rgb]{ 1,  .247,  .247}      2.41  & \cellcolor[rgb]{ 1,  .247,  .247}     2.34  & \cellcolor[rgb]{ 1,  .247,  .247}     2.28  & \cellcolor[rgb]{ 1,  .247,  .247}     2.22  \\
    \midrule
    \multicolumn{1}{|l|}{\textbf{ … }} & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } \\
    \midrule
    \textbf{99.9991\%} & \cellcolor[rgb]{ 1,  .247,  .247}                  14.10  & \cellcolor[rgb]{ 1,  .247,  .247}      9.97  & \cellcolor[rgb]{ 1,  .247,  .247}     7.05  & \cellcolor[rgb]{ 1,  .247,  .247}     6.38  & \cellcolor[rgb]{ 1,  .247,  .247}     5.75  & \cellcolor[rgb]{ 1,  .247,  .247}     4.98  & \cellcolor[rgb]{ 1,  .247,  .247}     4.46  & \cellcolor[rgb]{ 1,  .247,  .247}     4.07  & \cellcolor[rgb]{ 1,  .247,  .247}     3.77  & \cellcolor[rgb]{ 1,  .247,  .247}     3.52  & \cellcolor[rgb]{ 1,  .247,  .247}     3.32  & \cellcolor[rgb]{ 1,  .247,  .247}      3.15  & \cellcolor[rgb]{ 1,  .247,  .247}      3.01  & \cellcolor[rgb]{ 1,  .247,  .247}     2.88  & \cellcolor[rgb]{ 1,  .247,  .247}     2.76  & \cellcolor[rgb]{ 1,  .247,  .247}     2.66  & \cellcolor[rgb]{ 1,  .247,  .247}     2.57  & \cellcolor[rgb]{ 1,  .247,  .247}     2.49  & \cellcolor[rgb]{ 1,  .247,  .247}     2.42  & \cellcolor[rgb]{ 1,  .247,  .247}     2.35  & \cellcolor[rgb]{ 1,  .247,  .247}     2.29  & \cellcolor[rgb]{ 1,  .247,  .247}     2.23  \\
    \midrule
    \textbf{99.9992\%} & \cellcolor[rgb]{ 1,  .247,  .247}                  14.18  & \cellcolor[rgb]{ 1,  .247,  .247}    10.02  & \cellcolor[rgb]{ 1,  .247,  .247}     7.09  & \cellcolor[rgb]{ 1,  .247,  .247}     6.42  & \cellcolor[rgb]{ 1,  .247,  .247}     5.79  & \cellcolor[rgb]{ 1,  .247,  .247}      5.01  & \cellcolor[rgb]{ 1,  .247,  .247}     4.48  & \cellcolor[rgb]{ 1,  .247,  .247}     4.09  & \cellcolor[rgb]{ 1,  .247,  .247}     3.79  & \cellcolor[rgb]{ 1,  .247,  .247}     3.54  & \cellcolor[rgb]{ 1,  .247,  .247}     3.34  & \cellcolor[rgb]{ 1,  .247,  .247}      3.17  & \cellcolor[rgb]{ 1,  .247,  .247}     3.02  & \cellcolor[rgb]{ 1,  .247,  .247}     2.89  & \cellcolor[rgb]{ 1,  .247,  .247}     2.78  & \cellcolor[rgb]{ 1,  .247,  .247}     2.68  & \cellcolor[rgb]{ 1,  .247,  .247}     2.59  & \cellcolor[rgb]{ 1,  .247,  .247}      2.51  & \cellcolor[rgb]{ 1,  .247,  .247}     2.43  & \cellcolor[rgb]{ 1,  .247,  .247}     2.36  & \cellcolor[rgb]{ 1,  .247,  .247}     2.30  & \cellcolor[rgb]{ 1,  .247,  .247}     2.24  \\
    \midrule
    \textbf{99.9993\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 14.27  & \cellcolor[rgb]{ 1,  .247,  .247}    10.09  & \cellcolor[rgb]{ 1,  .247,  .247}      7.13  & \cellcolor[rgb]{ 1,  .247,  .247}     6.46  & \cellcolor[rgb]{ 1,  .247,  .247}     5.82  & \cellcolor[rgb]{ 1,  .247,  .247}     5.04  & \cellcolor[rgb]{ 1,  .247,  .247}      4.51  & \cellcolor[rgb]{ 1,  .247,  .247}      4.12  & \cellcolor[rgb]{ 1,  .247,  .247}      3.81  & \cellcolor[rgb]{ 1,  .247,  .247}     3.57  & \cellcolor[rgb]{ 1,  .247,  .247}     3.36  & \cellcolor[rgb]{ 1,  .247,  .247}      3.19  & \cellcolor[rgb]{ 1,  .247,  .247}     3.04  & \cellcolor[rgb]{ 1,  .247,  .247}      2.91  & \cellcolor[rgb]{ 1,  .247,  .247}     2.80  & \cellcolor[rgb]{ 1,  .247,  .247}     2.70  & \cellcolor[rgb]{ 1,  .247,  .247}     2.60  & \cellcolor[rgb]{ 1,  .247,  .247}     2.52  & \cellcolor[rgb]{ 1,  .247,  .247}     2.45  & \cellcolor[rgb]{ 1,  .247,  .247}     2.38  & \cellcolor[rgb]{ 1,  .247,  .247}      2.31  & \cellcolor[rgb]{ 1,  .247,  .247}     2.26  \\
    \midrule
    \textbf{99.9994\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 14.37  & \cellcolor[rgb]{ 1,  .247,  .247}     10.16  & \cellcolor[rgb]{ 1,  .247,  .247}      7.19  & \cellcolor[rgb]{ 1,  .247,  .247}      6.51  & \cellcolor[rgb]{ 1,  .247,  .247}     5.87  & \cellcolor[rgb]{ 1,  .247,  .247}     5.08  & \cellcolor[rgb]{ 1,  .247,  .247}     4.54  & \cellcolor[rgb]{ 1,  .247,  .247}      4.15  & \cellcolor[rgb]{ 1,  .247,  .247}     3.84  & \cellcolor[rgb]{ 1,  .247,  .247}     3.59  & \cellcolor[rgb]{ 1,  .247,  .247}     3.39  & \cellcolor[rgb]{ 1,  .247,  .247}      3.21  & \cellcolor[rgb]{ 1,  .247,  .247}     3.06  & \cellcolor[rgb]{ 1,  .247,  .247}     2.93  & \cellcolor[rgb]{ 1,  .247,  .247}     2.82  & \cellcolor[rgb]{ 1,  .247,  .247}     2.72  & \cellcolor[rgb]{ 1,  .247,  .247}     2.62  & \cellcolor[rgb]{ 1,  .247,  .247}     2.54  & \cellcolor[rgb]{ 1,  .247,  .247}     2.46  & \cellcolor[rgb]{ 1,  .247,  .247}     2.40  & \cellcolor[rgb]{ 1,  .247,  .247}     2.33  & \cellcolor[rgb]{ 1,  .247,  .247}     2.27  \\
    \midrule
    \textbf{99.9995\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 14.49  & \cellcolor[rgb]{ 1,  .247,  .247}    10.25  & \cellcolor[rgb]{ 1,  .247,  .247}     7.25  & \cellcolor[rgb]{ 1,  .247,  .247}     6.56  & \cellcolor[rgb]{ 1,  .247,  .247}     5.92  & \cellcolor[rgb]{ 1,  .247,  .247}      5.12  & \cellcolor[rgb]{ 1,  .247,  .247}     4.58  & \cellcolor[rgb]{ 1,  .247,  .247}      4.18  & \cellcolor[rgb]{ 1,  .247,  .247}     3.87  & \cellcolor[rgb]{ 1,  .247,  .247}     3.62  & \cellcolor[rgb]{ 1,  .247,  .247}     3.42  & \cellcolor[rgb]{ 1,  .247,  .247}     3.24  & \cellcolor[rgb]{ 1,  .247,  .247}     3.09  & \cellcolor[rgb]{ 1,  .247,  .247}     2.96  & \cellcolor[rgb]{ 1,  .247,  .247}     2.84  & \cellcolor[rgb]{ 1,  .247,  .247}     2.74  & \cellcolor[rgb]{ 1,  .247,  .247}     2.65  & \cellcolor[rgb]{ 1,  .247,  .247}     2.56  & \cellcolor[rgb]{ 1,  .247,  .247}     2.49  & \cellcolor[rgb]{ 1,  .247,  .247}     2.42  & \cellcolor[rgb]{ 1,  .247,  .247}     2.35  & \cellcolor[rgb]{ 1,  .247,  .247}     2.29  \\
    \midrule
    \textbf{99.9996\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 14.64  & \cellcolor[rgb]{ 1,  .247,  .247}    10.35  & \cellcolor[rgb]{ 1,  .247,  .247}     7.32  & \cellcolor[rgb]{ 1,  .247,  .247}     6.63  & \cellcolor[rgb]{ 1,  .247,  .247}     5.98  & \cellcolor[rgb]{ 1,  .247,  .247}      5.18  & \cellcolor[rgb]{ 1,  .247,  .247}     4.63  & \cellcolor[rgb]{ 1,  .247,  .247}     4.23  & \cellcolor[rgb]{ 1,  .247,  .247}      3.91  & \cellcolor[rgb]{ 1,  .247,  .247}     3.66  & \cellcolor[rgb]{ 1,  .247,  .247}     3.45  & \cellcolor[rgb]{ 1,  .247,  .247}     3.27  & \cellcolor[rgb]{ 1,  .247,  .247}      3.12  & \cellcolor[rgb]{ 1,  .247,  .247}     2.99  & \cellcolor[rgb]{ 1,  .247,  .247}     2.87  & \cellcolor[rgb]{ 1,  .247,  .247}     2.77  & \cellcolor[rgb]{ 1,  .247,  .247}     2.67  & \cellcolor[rgb]{ 1,  .247,  .247}     2.59  & \cellcolor[rgb]{ 1,  .247,  .247}      2.51  & \cellcolor[rgb]{ 1,  .247,  .247}     2.44  & \cellcolor[rgb]{ 1,  .247,  .247}     2.38  & \cellcolor[rgb]{ 1,  .247,  .247}      2.31  \\
    \midrule
    \textbf{99.9997\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 14.83  & \cellcolor[rgb]{ 1,  .247,  .247}    10.49  & \cellcolor[rgb]{ 1,  .247,  .247}      7.41  & \cellcolor[rgb]{ 1,  .247,  .247}      6.71  & \cellcolor[rgb]{ 1,  .247,  .247}     6.05  & \cellcolor[rgb]{ 1,  .247,  .247}     5.24  & \cellcolor[rgb]{ 1,  .247,  .247}     4.69  & \cellcolor[rgb]{ 1,  .247,  .247}     4.28  & \cellcolor[rgb]{ 1,  .247,  .247}     3.96  & \cellcolor[rgb]{ 1,  .247,  .247}      3.71  & \cellcolor[rgb]{ 1,  .247,  .247}     3.50  & \cellcolor[rgb]{ 1,  .247,  .247}     3.32  & \cellcolor[rgb]{ 1,  .247,  .247}      3.16  & \cellcolor[rgb]{ 1,  .247,  .247}     3.03  & \cellcolor[rgb]{ 1,  .247,  .247}      2.91  & \cellcolor[rgb]{ 1,  .247,  .247}     2.80  & \cellcolor[rgb]{ 1,  .247,  .247}      2.71  & \cellcolor[rgb]{ 1,  .247,  .247}     2.62  & \cellcolor[rgb]{ 1,  .247,  .247}     2.54  & \cellcolor[rgb]{ 1,  .247,  .247}     2.47  & \cellcolor[rgb]{ 1,  .247,  .247}      2.41  & \cellcolor[rgb]{ 1,  .247,  .247}     2.34  \\
    \midrule
    \textbf{99.9998\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 15.09  & \cellcolor[rgb]{ 1,  .247,  .247}    10.67  & \cellcolor[rgb]{ 1,  .247,  .247}     7.55  & \cellcolor[rgb]{ 1,  .247,  .247}     6.83  & \cellcolor[rgb]{ 1,  .247,  .247}      6.16  & \cellcolor[rgb]{ 1,  .247,  .247}     5.34  & \cellcolor[rgb]{ 1,  .247,  .247}     4.77  & \cellcolor[rgb]{ 1,  .247,  .247}     4.36  & \cellcolor[rgb]{ 1,  .247,  .247}     4.03  & \cellcolor[rgb]{ 1,  .247,  .247}     3.77  & \cellcolor[rgb]{ 1,  .247,  .247}     3.56  & \cellcolor[rgb]{ 1,  .247,  .247}     3.37  & \cellcolor[rgb]{ 1,  .247,  .247}     3.22  & \cellcolor[rgb]{ 1,  .247,  .247}     3.08  & \cellcolor[rgb]{ 1,  .247,  .247}     2.96  & \cellcolor[rgb]{ 1,  .247,  .247}     2.85  & \cellcolor[rgb]{ 1,  .247,  .247}     2.76  & \cellcolor[rgb]{ 1,  .247,  .247}     2.67  & \cellcolor[rgb]{ 1,  .247,  .247}     2.59  & \cellcolor[rgb]{ 1,  .247,  .247}     2.52  & \cellcolor[rgb]{ 1,  .247,  .247}     2.45  & \cellcolor[rgb]{ 1,  .247,  .247}     2.39  \\
    \midrule
    \textbf{99.9999\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 15.53  & \cellcolor[rgb]{ 1,  .247,  .247}    10.98  & \cellcolor[rgb]{ 1,  .247,  .247}     7.77  & \cellcolor[rgb]{ 1,  .247,  .247}     7.03  & \cellcolor[rgb]{ 1,  .247,  .247}     6.34  & \cellcolor[rgb]{ 1,  .247,  .247}     5.49  & \cellcolor[rgb]{ 1,  .247,  .247}      4.91  & \cellcolor[rgb]{ 1,  .247,  .247}     4.48  & \cellcolor[rgb]{ 1,  .247,  .247}      4.15  & \cellcolor[rgb]{ 1,  .247,  .247}     3.88  & \cellcolor[rgb]{ 1,  .247,  .247}     3.66  & \cellcolor[rgb]{ 1,  .247,  .247}     3.47  & \cellcolor[rgb]{ 1,  .247,  .247}      3.31  & \cellcolor[rgb]{ 1,  .247,  .247}      3.17  & \cellcolor[rgb]{ 1,  .247,  .247}     3.05  & \cellcolor[rgb]{ 1,  .247,  .247}     2.93  & \cellcolor[rgb]{ 1,  .247,  .247}     2.84  & \cellcolor[rgb]{ 1,  .247,  .247}     2.75  & \cellcolor[rgb]{ 1,  .247,  .247}     2.66  & \cellcolor[rgb]{ 1,  .247,  .247}     2.59  & \cellcolor[rgb]{ 1,  .247,  .247}     2.52  & \cellcolor[rgb]{ 1,  .247,  .247}     2.46  \\
    \midrule
    \end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}
    \toprule
    \multicolumn{1}{|l|}{\textbf{ Skill percentage }} & \textbf{6} & \textbf{12} & \textbf{18} & \textbf{24} & \textbf{30} & \textbf{36} & \textbf{42} & \textbf{48} & \textbf{54} & \textbf{60} & \textbf{66} & \textbf{72} & \textbf{78} & \textbf{84} & \textbf{90} & \textbf{96} & \textbf{102} & \textbf{108} & \textbf{114} & \textbf{120} \\
    \midrule
    \textbf{80\%} & \cellcolor[rgb]{ 1,  .475,  .475}                     1.81  & \cellcolor[rgb]{ 1,  .686,  .686}       1.28  & \cellcolor[rgb]{ 1,  .686,  .686}      1.05  & \cellcolor[rgb]{ 1,  .922,  .922}      0.91  & \cellcolor[rgb]{ 1,  .922,  .922}      0.81  & \cellcolor[rgb]{ 1,  .922,  .922}     0.74  & \cellcolor[rgb]{ 1,  .922,  .922}     0.69  & \cellcolor[rgb]{ 1,  .922,  .922}     0.64  & \cellcolor[rgb]{ 1,  .922,  .922}     0.60  & \cellcolor[rgb]{ 1,  .922,  .922}     0.57  & \cellcolor[rgb]{ 1,  .922,  .922}     0.55  & \cellcolor[rgb]{ 1,  .922,  .922}     0.52  & \cellcolor[rgb]{ 1,  .922,  .922}     0.50  &      0.48  &      0.47  &      0.45  &      0.44  &      0.43  &      0.42  &       0.41  \\
    \midrule
    \textbf{…} & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } \\
    \midrule
    \textbf{85\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   2.04  & \cellcolor[rgb]{ 1,  .686,  .686}       1.44  & \cellcolor[rgb]{ 1,  .686,  .686}       1.18  & \cellcolor[rgb]{ 1,  .686,  .686}      1.02  & \cellcolor[rgb]{ 1,  .922,  .922}      0.91  & \cellcolor[rgb]{ 1,  .922,  .922}     0.83  & \cellcolor[rgb]{ 1,  .922,  .922}     0.77  & \cellcolor[rgb]{ 1,  .922,  .922}     0.72  & \cellcolor[rgb]{ 1,  .922,  .922}     0.68  & \cellcolor[rgb]{ 1,  .922,  .922}     0.64  & \cellcolor[rgb]{ 1,  .922,  .922}      0.61  & \cellcolor[rgb]{ 1,  .922,  .922}     0.59  & \cellcolor[rgb]{ 1,  .922,  .922}     0.56  & \cellcolor[rgb]{ 1,  .922,  .922}     0.54  & \cellcolor[rgb]{ 1,  .922,  .922}     0.53  & \cellcolor[rgb]{ 1,  .922,  .922}      0.51  &      0.49  &      0.48  &      0.47  &      0.46  \\
    \midrule
    \textbf{…} & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } \\
    \midrule
    \textbf{90\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   2.33  & \cellcolor[rgb]{ 1,  .475,  .475}       1.64  & \cellcolor[rgb]{ 1,  .686,  .686}      1.34  & \cellcolor[rgb]{ 1,  .686,  .686}       1.16  & \cellcolor[rgb]{ 1,  .686,  .686}      1.04  & \cellcolor[rgb]{ 1,  .922,  .922}     0.95  & \cellcolor[rgb]{ 1,  .922,  .922}     0.88  & \cellcolor[rgb]{ 1,  .922,  .922}     0.82  & \cellcolor[rgb]{ 1,  .922,  .922}     0.78  & \cellcolor[rgb]{ 1,  .922,  .922}     0.74  & \cellcolor[rgb]{ 1,  .922,  .922}     0.70  & \cellcolor[rgb]{ 1,  .922,  .922}     0.67  & \cellcolor[rgb]{ 1,  .922,  .922}     0.65  & \cellcolor[rgb]{ 1,  .922,  .922}     0.62  & \cellcolor[rgb]{ 1,  .922,  .922}     0.60  & \cellcolor[rgb]{ 1,  .922,  .922}     0.58  & \cellcolor[rgb]{ 1,  .922,  .922}     0.56  & \cellcolor[rgb]{ 1,  .922,  .922}     0.55  & \cellcolor[rgb]{ 1,  .922,  .922}     0.53  & \cellcolor[rgb]{ 1,  .922,  .922}     0.52  \\
    \midrule
    \textbf{91\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   2.40  & \cellcolor[rgb]{ 1,  .475,  .475}       1.70  & \cellcolor[rgb]{ 1,  .686,  .686}      1.38  & \cellcolor[rgb]{ 1,  .686,  .686}      1.20  & \cellcolor[rgb]{ 1,  .686,  .686}      1.07  & \cellcolor[rgb]{ 1,  .922,  .922}     0.98  & \cellcolor[rgb]{ 1,  .922,  .922}      0.91  & \cellcolor[rgb]{ 1,  .922,  .922}     0.85  & \cellcolor[rgb]{ 1,  .922,  .922}     0.80  & \cellcolor[rgb]{ 1,  .922,  .922}     0.76  & \cellcolor[rgb]{ 1,  .922,  .922}     0.72  & \cellcolor[rgb]{ 1,  .922,  .922}     0.69  & \cellcolor[rgb]{ 1,  .922,  .922}     0.66  & \cellcolor[rgb]{ 1,  .922,  .922}     0.64  & \cellcolor[rgb]{ 1,  .922,  .922}     0.62  & \cellcolor[rgb]{ 1,  .922,  .922}     0.60  & \cellcolor[rgb]{ 1,  .922,  .922}     0.58  & \cellcolor[rgb]{ 1,  .922,  .922}     0.57  & \cellcolor[rgb]{ 1,  .922,  .922}     0.55  & \cellcolor[rgb]{ 1,  .922,  .922}     0.54  \\
    \midrule
    \textbf{92\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   2.48  & \cellcolor[rgb]{ 1,  .475,  .475}       1.75  & \cellcolor[rgb]{ 1,  .686,  .686}      1.43  & \cellcolor[rgb]{ 1,  .686,  .686}      1.24  & \cellcolor[rgb]{ 1,  .686,  .686}        1.11  & \cellcolor[rgb]{ 1,  .686,  .686}       1.01  & \cellcolor[rgb]{ 1,  .922,  .922}     0.94  & \cellcolor[rgb]{ 1,  .922,  .922}     0.88  & \cellcolor[rgb]{ 1,  .922,  .922}     0.83  & \cellcolor[rgb]{ 1,  .922,  .922}     0.78  & \cellcolor[rgb]{ 1,  .922,  .922}     0.75  & \cellcolor[rgb]{ 1,  .922,  .922}      0.71  & \cellcolor[rgb]{ 1,  .922,  .922}     0.69  & \cellcolor[rgb]{ 1,  .922,  .922}     0.66  & \cellcolor[rgb]{ 1,  .922,  .922}     0.64  & \cellcolor[rgb]{ 1,  .922,  .922}     0.62  & \cellcolor[rgb]{ 1,  .922,  .922}     0.60  & \cellcolor[rgb]{ 1,  .922,  .922}     0.58  & \cellcolor[rgb]{ 1,  .922,  .922}     0.57  & \cellcolor[rgb]{ 1,  .922,  .922}     0.55  \\
    \midrule
    \textbf{93\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   2.56  & \cellcolor[rgb]{ 1,  .475,  .475}        1.81  & \cellcolor[rgb]{ 1,  .686,  .686}      1.48  & \cellcolor[rgb]{ 1,  .686,  .686}      1.28  & \cellcolor[rgb]{ 1,  .686,  .686}       1.15  & \cellcolor[rgb]{ 1,  .686,  .686}      1.05  & \cellcolor[rgb]{ 1,  .922,  .922}     0.97  & \cellcolor[rgb]{ 1,  .922,  .922}      0.91  & \cellcolor[rgb]{ 1,  .922,  .922}     0.85  & \cellcolor[rgb]{ 1,  .922,  .922}      0.81  & \cellcolor[rgb]{ 1,  .922,  .922}     0.77  & \cellcolor[rgb]{ 1,  .922,  .922}     0.74  & \cellcolor[rgb]{ 1,  .922,  .922}      0.71  & \cellcolor[rgb]{ 1,  .922,  .922}     0.68  & \cellcolor[rgb]{ 1,  .922,  .922}     0.66  & \cellcolor[rgb]{ 1,  .922,  .922}     0.64  & \cellcolor[rgb]{ 1,  .922,  .922}     0.62  & \cellcolor[rgb]{ 1,  .922,  .922}     0.60  & \cellcolor[rgb]{ 1,  .922,  .922}     0.59  & \cellcolor[rgb]{ 1,  .922,  .922}     0.57  \\
    \midrule
    \textbf{94\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   2.66  & \cellcolor[rgb]{ 1,  .475,  .475}       1.88  & \cellcolor[rgb]{ 1,  .475,  .475}      1.54  & \cellcolor[rgb]{ 1,  .686,  .686}      1.33  & \cellcolor[rgb]{ 1,  .686,  .686}       1.19  & \cellcolor[rgb]{ 1,  .686,  .686}      1.09  & \cellcolor[rgb]{ 1,  .686,  .686}       1.01  & \cellcolor[rgb]{ 1,  .922,  .922}     0.94  & \cellcolor[rgb]{ 1,  .922,  .922}     0.89  & \cellcolor[rgb]{ 1,  .922,  .922}     0.84  & \cellcolor[rgb]{ 1,  .922,  .922}     0.80  & \cellcolor[rgb]{ 1,  .922,  .922}     0.77  & \cellcolor[rgb]{ 1,  .922,  .922}     0.74  & \cellcolor[rgb]{ 1,  .922,  .922}      0.71  & \cellcolor[rgb]{ 1,  .922,  .922}     0.69  & \cellcolor[rgb]{ 1,  .922,  .922}     0.66  & \cellcolor[rgb]{ 1,  .922,  .922}     0.65  & \cellcolor[rgb]{ 1,  .922,  .922}     0.63  & \cellcolor[rgb]{ 1,  .922,  .922}      0.61  & \cellcolor[rgb]{ 1,  .922,  .922}     0.59  \\
    \midrule
    \textbf{95\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   2.77  & \cellcolor[rgb]{ 1,  .475,  .475}       1.96  & \cellcolor[rgb]{ 1,  .475,  .475}      1.60  & \cellcolor[rgb]{ 1,  .686,  .686}      1.39  & \cellcolor[rgb]{ 1,  .686,  .686}      1.24  & \cellcolor[rgb]{ 1,  .686,  .686}       1.13  & \cellcolor[rgb]{ 1,  .686,  .686}      1.05  & \cellcolor[rgb]{ 1,  .922,  .922}     0.98  & \cellcolor[rgb]{ 1,  .922,  .922}     0.92  & \cellcolor[rgb]{ 1,  .922,  .922}     0.88  & \cellcolor[rgb]{ 1,  .922,  .922}     0.84  & \cellcolor[rgb]{ 1,  .922,  .922}     0.80  & \cellcolor[rgb]{ 1,  .922,  .922}     0.77  & \cellcolor[rgb]{ 1,  .922,  .922}     0.74  & \cellcolor[rgb]{ 1,  .922,  .922}     0.72  & \cellcolor[rgb]{ 1,  .922,  .922}     0.69  & \cellcolor[rgb]{ 1,  .922,  .922}     0.67  & \cellcolor[rgb]{ 1,  .922,  .922}     0.65  & \cellcolor[rgb]{ 1,  .922,  .922}     0.64  & \cellcolor[rgb]{ 1,  .922,  .922}     0.62  \\
    \midrule
    \textbf{96\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   2.90  & \cellcolor[rgb]{ 1,  .247,  .247}      2.05  & \cellcolor[rgb]{ 1,  .475,  .475}      1.68  & \cellcolor[rgb]{ 1,  .686,  .686}      1.45  & \cellcolor[rgb]{ 1,  .686,  .686}      1.30  & \cellcolor[rgb]{ 1,  .686,  .686}       1.19  & \cellcolor[rgb]{ 1,  .686,  .686}       1.10  & \cellcolor[rgb]{ 1,  .686,  .686}      1.03  & \cellcolor[rgb]{ 1,  .922,  .922}     0.97  & \cellcolor[rgb]{ 1,  .922,  .922}     0.92  & \cellcolor[rgb]{ 1,  .922,  .922}     0.88  & \cellcolor[rgb]{ 1,  .922,  .922}     0.84  & \cellcolor[rgb]{ 1,  .922,  .922}      0.81  & \cellcolor[rgb]{ 1,  .922,  .922}     0.78  & \cellcolor[rgb]{ 1,  .922,  .922}     0.75  & \cellcolor[rgb]{ 1,  .922,  .922}     0.73  & \cellcolor[rgb]{ 1,  .922,  .922}     0.70  & \cellcolor[rgb]{ 1,  .922,  .922}     0.68  & \cellcolor[rgb]{ 1,  .922,  .922}     0.67  & \cellcolor[rgb]{ 1,  .922,  .922}     0.65  \\
    \midrule
    \textbf{97\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   3.07  & \cellcolor[rgb]{ 1,  .247,  .247}       2.17  & \cellcolor[rgb]{ 1,  .475,  .475}      1.77  & \cellcolor[rgb]{ 1,  .475,  .475}      1.53  & \cellcolor[rgb]{ 1,  .686,  .686}      1.37  & \cellcolor[rgb]{ 1,  .686,  .686}      1.25  & \cellcolor[rgb]{ 1,  .686,  .686}       1.16  & \cellcolor[rgb]{ 1,  .686,  .686}      1.09  & \cellcolor[rgb]{ 1,  .686,  .686}      1.02  & \cellcolor[rgb]{ 1,  .922,  .922}     0.97  & \cellcolor[rgb]{ 1,  .922,  .922}     0.93  & \cellcolor[rgb]{ 1,  .922,  .922}     0.89  & \cellcolor[rgb]{ 1,  .922,  .922}     0.85  & \cellcolor[rgb]{ 1,  .922,  .922}     0.82  & \cellcolor[rgb]{ 1,  .922,  .922}     0.79  & \cellcolor[rgb]{ 1,  .922,  .922}     0.77  & \cellcolor[rgb]{ 1,  .922,  .922}     0.74  & \cellcolor[rgb]{ 1,  .922,  .922}     0.72  & \cellcolor[rgb]{ 1,  .922,  .922}     0.70  & \cellcolor[rgb]{ 1,  .922,  .922}     0.69  \\
    \midrule
    \textbf{98\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   3.29  & \cellcolor[rgb]{ 1,  .247,  .247}      2.33  & \cellcolor[rgb]{ 1,  .475,  .475}      1.90  & \cellcolor[rgb]{ 1,  .475,  .475}      1.64  & \cellcolor[rgb]{ 1,  .686,  .686}      1.47  & \cellcolor[rgb]{ 1,  .686,  .686}      1.34  & \cellcolor[rgb]{ 1,  .686,  .686}      1.24  & \cellcolor[rgb]{ 1,  .686,  .686}       1.16  & \cellcolor[rgb]{ 1,  .686,  .686}       1.10  & \cellcolor[rgb]{ 1,  .686,  .686}      1.04  & \cellcolor[rgb]{ 1,  .922,  .922}     0.99  & \cellcolor[rgb]{ 1,  .922,  .922}     0.95  & \cellcolor[rgb]{ 1,  .922,  .922}      0.91  & \cellcolor[rgb]{ 1,  .922,  .922}     0.88  & \cellcolor[rgb]{ 1,  .922,  .922}     0.85  & \cellcolor[rgb]{ 1,  .922,  .922}     0.82  & \cellcolor[rgb]{ 1,  .922,  .922}     0.80  & \cellcolor[rgb]{ 1,  .922,  .922}     0.78  & \cellcolor[rgb]{ 1,  .922,  .922}     0.75  & \cellcolor[rgb]{ 1,  .922,  .922}     0.74  \\
    \midrule
    \textbf{99\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   3.64  & \cellcolor[rgb]{ 1,  .247,  .247}      2.58  & \cellcolor[rgb]{ 1,  .247,  .247}      2.10  & \cellcolor[rgb]{ 1,  .475,  .475}      1.82  & \cellcolor[rgb]{ 1,  .475,  .475}      1.63  & \cellcolor[rgb]{ 1,  .686,  .686}      1.49  & \cellcolor[rgb]{ 1,  .686,  .686}      1.38  & \cellcolor[rgb]{ 1,  .686,  .686}      1.29  & \cellcolor[rgb]{ 1,  .686,  .686}       1.21  & \cellcolor[rgb]{ 1,  .686,  .686}       1.15  & \cellcolor[rgb]{ 1,  .686,  .686}       1.10  & \cellcolor[rgb]{ 1,  .686,  .686}      1.05  & \cellcolor[rgb]{ 1,  .686,  .686}       1.01  & \cellcolor[rgb]{ 1,  .922,  .922}     0.97  & \cellcolor[rgb]{ 1,  .922,  .922}     0.94  & \cellcolor[rgb]{ 1,  .922,  .922}      0.91  & \cellcolor[rgb]{ 1,  .922,  .922}     0.88  & \cellcolor[rgb]{ 1,  .922,  .922}     0.86  & \cellcolor[rgb]{ 1,  .922,  .922}     0.84  & \cellcolor[rgb]{ 1,  .922,  .922}      0.81  \\
    \midrule
    \textbf{…} & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } \\
    \midrule
    \textbf{99.1\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   3.69  & \cellcolor[rgb]{ 1,  .247,  .247}       2.61  & \cellcolor[rgb]{ 1,  .247,  .247}      2.13  & \cellcolor[rgb]{ 1,  .475,  .475}      1.85  & \cellcolor[rgb]{ 1,  .475,  .475}      1.65  & \cellcolor[rgb]{ 1,  .475,  .475}       1.51  & \cellcolor[rgb]{ 1,  .686,  .686}      1.40  & \cellcolor[rgb]{ 1,  .686,  .686}       1.31  & \cellcolor[rgb]{ 1,  .686,  .686}      1.23  & \cellcolor[rgb]{ 1,  .686,  .686}       1.17  & \cellcolor[rgb]{ 1,  .686,  .686}        1.11  & \cellcolor[rgb]{ 1,  .686,  .686}      1.07  & \cellcolor[rgb]{ 1,  .686,  .686}      1.02  & \cellcolor[rgb]{ 1,  .922,  .922}     0.99  & \cellcolor[rgb]{ 1,  .922,  .922}     0.95  & \cellcolor[rgb]{ 1,  .922,  .922}     0.92  & \cellcolor[rgb]{ 1,  .922,  .922}     0.90  & \cellcolor[rgb]{ 1,  .922,  .922}     0.87  & \cellcolor[rgb]{ 1,  .922,  .922}     0.85  & \cellcolor[rgb]{ 1,  .922,  .922}     0.83  \\
    \midrule
    \textbf{99.2\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   3.75  & \cellcolor[rgb]{ 1,  .247,  .247}      2.65  & \cellcolor[rgb]{ 1,  .247,  .247}      2.17  & \cellcolor[rgb]{ 1,  .475,  .475}      1.88  & \cellcolor[rgb]{ 1,  .475,  .475}      1.68  & \cellcolor[rgb]{ 1,  .475,  .475}      1.53  & \cellcolor[rgb]{ 1,  .686,  .686}      1.42  & \cellcolor[rgb]{ 1,  .686,  .686}      1.33  & \cellcolor[rgb]{ 1,  .686,  .686}      1.25  & \cellcolor[rgb]{ 1,  .686,  .686}       1.19  & \cellcolor[rgb]{ 1,  .686,  .686}       1.13  & \cellcolor[rgb]{ 1,  .686,  .686}      1.08  & \cellcolor[rgb]{ 1,  .686,  .686}      1.04  & \cellcolor[rgb]{ 1,  .686,  .686}      1.00  & \cellcolor[rgb]{ 1,  .922,  .922}     0.97  & \cellcolor[rgb]{ 1,  .922,  .922}     0.94  & \cellcolor[rgb]{ 1,  .922,  .922}      0.91  & \cellcolor[rgb]{ 1,  .922,  .922}     0.88  & \cellcolor[rgb]{ 1,  .922,  .922}     0.86  & \cellcolor[rgb]{ 1,  .922,  .922}     0.84  \\
    \midrule
    \textbf{99.3\%} & \cellcolor[rgb]{ 1,  .247,  .247}                    3.81  & \cellcolor[rgb]{ 1,  .247,  .247}      2.70  & \cellcolor[rgb]{ 1,  .247,  .247}     2.20  & \cellcolor[rgb]{ 1,  .475,  .475}       1.91  & \cellcolor[rgb]{ 1,  .475,  .475}       1.71  & \cellcolor[rgb]{ 1,  .475,  .475}      1.56  & \cellcolor[rgb]{ 1,  .686,  .686}      1.44  & \cellcolor[rgb]{ 1,  .686,  .686}      1.35  & \cellcolor[rgb]{ 1,  .686,  .686}      1.27  & \cellcolor[rgb]{ 1,  .686,  .686}       1.21  & \cellcolor[rgb]{ 1,  .686,  .686}       1.15  & \cellcolor[rgb]{ 1,  .686,  .686}       1.10  & \cellcolor[rgb]{ 1,  .686,  .686}      1.06  & \cellcolor[rgb]{ 1,  .686,  .686}      1.02  & \cellcolor[rgb]{ 1,  .922,  .922}     0.98  & \cellcolor[rgb]{ 1,  .922,  .922}     0.95  & \cellcolor[rgb]{ 1,  .922,  .922}     0.93  & \cellcolor[rgb]{ 1,  .922,  .922}     0.90  & \cellcolor[rgb]{ 1,  .922,  .922}     0.87  & \cellcolor[rgb]{ 1,  .922,  .922}     0.85  \\
    \midrule
    \textbf{99.4\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   3.89  & \cellcolor[rgb]{ 1,  .247,  .247}      2.75  & \cellcolor[rgb]{ 1,  .247,  .247}     2.24  & \cellcolor[rgb]{ 1,  .475,  .475}      1.94  & \cellcolor[rgb]{ 1,  .475,  .475}      1.74  & \cellcolor[rgb]{ 1,  .475,  .475}      1.59  & \cellcolor[rgb]{ 1,  .686,  .686}      1.47  & \cellcolor[rgb]{ 1,  .686,  .686}      1.37  & \cellcolor[rgb]{ 1,  .686,  .686}      1.30  & \cellcolor[rgb]{ 1,  .686,  .686}      1.23  & \cellcolor[rgb]{ 1,  .686,  .686}       1.17  & \cellcolor[rgb]{ 1,  .686,  .686}       1.12  & \cellcolor[rgb]{ 1,  .686,  .686}      1.08  & \cellcolor[rgb]{ 1,  .686,  .686}      1.04  & \cellcolor[rgb]{ 1,  .686,  .686}      1.00  & \cellcolor[rgb]{ 1,  .922,  .922}     0.97  & \cellcolor[rgb]{ 1,  .922,  .922}     0.94  & \cellcolor[rgb]{ 1,  .922,  .922}     0.92  & \cellcolor[rgb]{ 1,  .922,  .922}     0.89  & \cellcolor[rgb]{ 1,  .922,  .922}     0.87  \\
    \midrule
    \textbf{99.5\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   3.97  & \cellcolor[rgb]{ 1,  .247,  .247}       2.81  & \cellcolor[rgb]{ 1,  .247,  .247}     2.29  & \cellcolor[rgb]{ 1,  .475,  .475}      1.98  & \cellcolor[rgb]{ 1,  .475,  .475}      1.78  & \cellcolor[rgb]{ 1,  .475,  .475}      1.62  & \cellcolor[rgb]{ 1,  .475,  .475}      1.50  & \cellcolor[rgb]{ 1,  .686,  .686}      1.40  & \cellcolor[rgb]{ 1,  .686,  .686}      1.32  & \cellcolor[rgb]{ 1,  .686,  .686}      1.26  & \cellcolor[rgb]{ 1,  .686,  .686}      1.20  & \cellcolor[rgb]{ 1,  .686,  .686}       1.15  & \cellcolor[rgb]{ 1,  .686,  .686}       1.10  & \cellcolor[rgb]{ 1,  .686,  .686}      1.06  & \cellcolor[rgb]{ 1,  .686,  .686}      1.02  & \cellcolor[rgb]{ 1,  .922,  .922}     0.99  & \cellcolor[rgb]{ 1,  .922,  .922}     0.96  & \cellcolor[rgb]{ 1,  .922,  .922}     0.94  & \cellcolor[rgb]{ 1,  .922,  .922}      0.91  & \cellcolor[rgb]{ 1,  .922,  .922}     0.89  \\
    \midrule
    \textbf{99.6\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   4.07  & \cellcolor[rgb]{ 1,  .247,  .247}      2.88  & \cellcolor[rgb]{ 1,  .247,  .247}     2.35  & \cellcolor[rgb]{ 1,  .247,  .247}     2.04  & \cellcolor[rgb]{ 1,  .475,  .475}      1.82  & \cellcolor[rgb]{ 1,  .475,  .475}      1.66  & \cellcolor[rgb]{ 1,  .475,  .475}      1.54  & \cellcolor[rgb]{ 1,  .686,  .686}      1.44  & \cellcolor[rgb]{ 1,  .686,  .686}      1.36  & \cellcolor[rgb]{ 1,  .686,  .686}      1.29  & \cellcolor[rgb]{ 1,  .686,  .686}      1.23  & \cellcolor[rgb]{ 1,  .686,  .686}       1.18  & \cellcolor[rgb]{ 1,  .686,  .686}       1.13  & \cellcolor[rgb]{ 1,  .686,  .686}      1.09  & \cellcolor[rgb]{ 1,  .686,  .686}      1.05  & \cellcolor[rgb]{ 1,  .686,  .686}      1.02  & \cellcolor[rgb]{ 1,  .922,  .922}     0.99  & \cellcolor[rgb]{ 1,  .922,  .922}     0.96  & \cellcolor[rgb]{ 1,  .922,  .922}     0.93  & \cellcolor[rgb]{ 1,  .922,  .922}      0.91  \\
    \midrule
    \textbf{99.7\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   4.20  & \cellcolor[rgb]{ 1,  .247,  .247}      2.97  & \cellcolor[rgb]{ 1,  .247,  .247}     2.42  & \cellcolor[rgb]{ 1,  .247,  .247}      2.10  & \cellcolor[rgb]{ 1,  .475,  .475}      1.88  & \cellcolor[rgb]{ 1,  .475,  .475}       1.71  & \cellcolor[rgb]{ 1,  .475,  .475}      1.59  & \cellcolor[rgb]{ 1,  .686,  .686}      1.48  & \cellcolor[rgb]{ 1,  .686,  .686}      1.40  & \cellcolor[rgb]{ 1,  .686,  .686}      1.33  & \cellcolor[rgb]{ 1,  .686,  .686}      1.27  & \cellcolor[rgb]{ 1,  .686,  .686}       1.21  & \cellcolor[rgb]{ 1,  .686,  .686}       1.16  & \cellcolor[rgb]{ 1,  .686,  .686}       1.12  & \cellcolor[rgb]{ 1,  .686,  .686}      1.08  & \cellcolor[rgb]{ 1,  .686,  .686}      1.05  & \cellcolor[rgb]{ 1,  .686,  .686}      1.02  & \cellcolor[rgb]{ 1,  .922,  .922}     0.99  & \cellcolor[rgb]{ 1,  .922,  .922}     0.96  & \cellcolor[rgb]{ 1,  .922,  .922}     0.94  \\
    \midrule
    \textbf{99.8\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   4.37  & \cellcolor[rgb]{ 1,  .247,  .247}      3.09  & \cellcolor[rgb]{ 1,  .247,  .247}     2.52  & \cellcolor[rgb]{ 1,  .247,  .247}      2.19  & \cellcolor[rgb]{ 1,  .475,  .475}      1.95  & \cellcolor[rgb]{ 1,  .475,  .475}      1.78  & \cellcolor[rgb]{ 1,  .475,  .475}      1.65  & \cellcolor[rgb]{ 1,  .475,  .475}      1.55  & \cellcolor[rgb]{ 1,  .686,  .686}      1.46  & \cellcolor[rgb]{ 1,  .686,  .686}      1.38  & \cellcolor[rgb]{ 1,  .686,  .686}      1.32  & \cellcolor[rgb]{ 1,  .686,  .686}      1.26  & \cellcolor[rgb]{ 1,  .686,  .686}       1.21  & \cellcolor[rgb]{ 1,  .686,  .686}       1.17  & \cellcolor[rgb]{ 1,  .686,  .686}       1.13  & \cellcolor[rgb]{ 1,  .686,  .686}      1.09  & \cellcolor[rgb]{ 1,  .686,  .686}      1.06  & \cellcolor[rgb]{ 1,  .686,  .686}      1.03  & \cellcolor[rgb]{ 1,  .686,  .686}      1.00  & \cellcolor[rgb]{ 1,  .922,  .922}     0.98  \\
    \midrule
    \textbf{99.9\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   4.65  & \cellcolor[rgb]{ 1,  .247,  .247}      3.29  & \cellcolor[rgb]{ 1,  .247,  .247}     2.69  & \cellcolor[rgb]{ 1,  .247,  .247}     2.33  & \cellcolor[rgb]{ 1,  .247,  .247}     2.08  & \cellcolor[rgb]{ 1,  .475,  .475}      1.90  & \cellcolor[rgb]{ 1,  .475,  .475}      1.76  & \cellcolor[rgb]{ 1,  .475,  .475}      1.65  & \cellcolor[rgb]{ 1,  .475,  .475}      1.55  & \cellcolor[rgb]{ 1,  .686,  .686}      1.47  & \cellcolor[rgb]{ 1,  .686,  .686}      1.40  & \cellcolor[rgb]{ 1,  .686,  .686}      1.34  & \cellcolor[rgb]{ 1,  .686,  .686}      1.29  & \cellcolor[rgb]{ 1,  .686,  .686}      1.24  & \cellcolor[rgb]{ 1,  .686,  .686}      1.20  & \cellcolor[rgb]{ 1,  .686,  .686}       1.16  & \cellcolor[rgb]{ 1,  .686,  .686}       1.13  & \cellcolor[rgb]{ 1,  .686,  .686}       1.10  & \cellcolor[rgb]{ 1,  .686,  .686}      1.07  & \cellcolor[rgb]{ 1,  .686,  .686}      1.04  \\
    \midrule
    \textbf{…} & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } \\
    \midrule
    \textbf{99.91\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   4.70  & \cellcolor[rgb]{ 1,  .247,  .247}      3.32  & \cellcolor[rgb]{ 1,  .247,  .247}      2.71  & \cellcolor[rgb]{ 1,  .247,  .247}     2.35  & \cellcolor[rgb]{ 1,  .247,  .247}      2.10  & \cellcolor[rgb]{ 1,  .475,  .475}      1.92  & \cellcolor[rgb]{ 1,  .475,  .475}      1.77  & \cellcolor[rgb]{ 1,  .475,  .475}      1.66  & \cellcolor[rgb]{ 1,  .475,  .475}      1.57  & \cellcolor[rgb]{ 1,  .686,  .686}      1.48  & \cellcolor[rgb]{ 1,  .686,  .686}      1.42  & \cellcolor[rgb]{ 1,  .686,  .686}      1.36  & \cellcolor[rgb]{ 1,  .686,  .686}      1.30  & \cellcolor[rgb]{ 1,  .686,  .686}      1.25  & \cellcolor[rgb]{ 1,  .686,  .686}       1.21  & \cellcolor[rgb]{ 1,  .686,  .686}       1.17  & \cellcolor[rgb]{ 1,  .686,  .686}       1.14  & \cellcolor[rgb]{ 1,  .686,  .686}        1.11  & \cellcolor[rgb]{ 1,  .686,  .686}      1.08  & \cellcolor[rgb]{ 1,  .686,  .686}      1.05  \\
    \midrule
    \textbf{99.92\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   4.74  & \cellcolor[rgb]{ 1,  .247,  .247}      3.35  & \cellcolor[rgb]{ 1,  .247,  .247}     2.74  & \cellcolor[rgb]{ 1,  .247,  .247}     2.37  & \cellcolor[rgb]{ 1,  .247,  .247}      2.12  & \cellcolor[rgb]{ 1,  .475,  .475}      1.94  & \cellcolor[rgb]{ 1,  .475,  .475}      1.79  & \cellcolor[rgb]{ 1,  .475,  .475}      1.68  & \cellcolor[rgb]{ 1,  .475,  .475}      1.58  & \cellcolor[rgb]{ 1,  .686,  .686}      1.50  & \cellcolor[rgb]{ 1,  .686,  .686}      1.43  & \cellcolor[rgb]{ 1,  .686,  .686}      1.37  & \cellcolor[rgb]{ 1,  .686,  .686}      1.32  & \cellcolor[rgb]{ 1,  .686,  .686}      1.27  & \cellcolor[rgb]{ 1,  .686,  .686}      1.22  & \cellcolor[rgb]{ 1,  .686,  .686}       1.19  & \cellcolor[rgb]{ 1,  .686,  .686}       1.15  & \cellcolor[rgb]{ 1,  .686,  .686}       1.12  & \cellcolor[rgb]{ 1,  .686,  .686}      1.09  & \cellcolor[rgb]{ 1,  .686,  .686}      1.06  \\
    \midrule
    \textbf{99.93\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   4.79  & \cellcolor[rgb]{ 1,  .247,  .247}      3.39  & \cellcolor[rgb]{ 1,  .247,  .247}     2.77  & \cellcolor[rgb]{ 1,  .247,  .247}     2.40  & \cellcolor[rgb]{ 1,  .247,  .247}      2.14  & \cellcolor[rgb]{ 1,  .475,  .475}      1.96  & \cellcolor[rgb]{ 1,  .475,  .475}       1.81  & \cellcolor[rgb]{ 1,  .475,  .475}      1.69  & \cellcolor[rgb]{ 1,  .475,  .475}      1.60  & \cellcolor[rgb]{ 1,  .475,  .475}      1.52  & \cellcolor[rgb]{ 1,  .686,  .686}      1.45  & \cellcolor[rgb]{ 1,  .686,  .686}      1.38  & \cellcolor[rgb]{ 1,  .686,  .686}      1.33  & \cellcolor[rgb]{ 1,  .686,  .686}      1.28  & \cellcolor[rgb]{ 1,  .686,  .686}      1.24  & \cellcolor[rgb]{ 1,  .686,  .686}      1.20  & \cellcolor[rgb]{ 1,  .686,  .686}       1.16  & \cellcolor[rgb]{ 1,  .686,  .686}       1.13  & \cellcolor[rgb]{ 1,  .686,  .686}       1.10  & \cellcolor[rgb]{ 1,  .686,  .686}      1.07  \\
    \midrule
    \textbf{99.94\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   4.85  & \cellcolor[rgb]{ 1,  .247,  .247}      3.43  & \cellcolor[rgb]{ 1,  .247,  .247}     2.80  & \cellcolor[rgb]{ 1,  .247,  .247}     2.43  & \cellcolor[rgb]{ 1,  .247,  .247}      2.17  & \cellcolor[rgb]{ 1,  .475,  .475}      1.98  & \cellcolor[rgb]{ 1,  .475,  .475}      1.83  & \cellcolor[rgb]{ 1,  .475,  .475}      1.72  & \cellcolor[rgb]{ 1,  .475,  .475}      1.62  & \cellcolor[rgb]{ 1,  .475,  .475}      1.53  & \cellcolor[rgb]{ 1,  .686,  .686}      1.46  & \cellcolor[rgb]{ 1,  .686,  .686}      1.40  & \cellcolor[rgb]{ 1,  .686,  .686}      1.35  & \cellcolor[rgb]{ 1,  .686,  .686}      1.30  & \cellcolor[rgb]{ 1,  .686,  .686}      1.25  & \cellcolor[rgb]{ 1,  .686,  .686}       1.21  & \cellcolor[rgb]{ 1,  .686,  .686}       1.18  & \cellcolor[rgb]{ 1,  .686,  .686}       1.14  & \cellcolor[rgb]{ 1,  .686,  .686}        1.11  & \cellcolor[rgb]{ 1,  .686,  .686}      1.09  \\
    \midrule
    \textbf{99.95\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   4.92  & \cellcolor[rgb]{ 1,  .247,  .247}      3.48  & \cellcolor[rgb]{ 1,  .247,  .247}     2.84  & \cellcolor[rgb]{ 1,  .247,  .247}     2.46  & \cellcolor[rgb]{ 1,  .247,  .247}     2.20  & \cellcolor[rgb]{ 1,  .247,  .247}      2.01  & \cellcolor[rgb]{ 1,  .475,  .475}      1.86  & \cellcolor[rgb]{ 1,  .475,  .475}      1.74  & \cellcolor[rgb]{ 1,  .475,  .475}      1.64  & \cellcolor[rgb]{ 1,  .475,  .475}      1.56  & \cellcolor[rgb]{ 1,  .686,  .686}      1.48  & \cellcolor[rgb]{ 1,  .686,  .686}      1.42  & \cellcolor[rgb]{ 1,  .686,  .686}      1.37  & \cellcolor[rgb]{ 1,  .686,  .686}      1.32  & \cellcolor[rgb]{ 1,  .686,  .686}      1.27  & \cellcolor[rgb]{ 1,  .686,  .686}      1.23  & \cellcolor[rgb]{ 1,  .686,  .686}       1.19  & \cellcolor[rgb]{ 1,  .686,  .686}       1.16  & \cellcolor[rgb]{ 1,  .686,  .686}       1.13  & \cellcolor[rgb]{ 1,  .686,  .686}       1.10  \\
    \midrule
    \textbf{99.96\%} & \cellcolor[rgb]{ 1,  .247,  .247}                    5.01  & \cellcolor[rgb]{ 1,  .247,  .247}      3.54  & \cellcolor[rgb]{ 1,  .247,  .247}     2.89  & \cellcolor[rgb]{ 1,  .247,  .247}     2.50  & \cellcolor[rgb]{ 1,  .247,  .247}     2.24  & \cellcolor[rgb]{ 1,  .247,  .247}     2.04  & \cellcolor[rgb]{ 1,  .475,  .475}      1.89  & \cellcolor[rgb]{ 1,  .475,  .475}      1.77  & \cellcolor[rgb]{ 1,  .475,  .475}      1.67  & \cellcolor[rgb]{ 1,  .475,  .475}      1.58  & \cellcolor[rgb]{ 1,  .475,  .475}       1.51  & \cellcolor[rgb]{ 1,  .686,  .686}      1.45  & \cellcolor[rgb]{ 1,  .686,  .686}      1.39  & \cellcolor[rgb]{ 1,  .686,  .686}      1.34  & \cellcolor[rgb]{ 1,  .686,  .686}      1.29  & \cellcolor[rgb]{ 1,  .686,  .686}      1.25  & \cellcolor[rgb]{ 1,  .686,  .686}       1.21  & \cellcolor[rgb]{ 1,  .686,  .686}       1.18  & \cellcolor[rgb]{ 1,  .686,  .686}       1.15  & \cellcolor[rgb]{ 1,  .686,  .686}       1.12  \\
    \midrule
    \textbf{99.97\%} & \cellcolor[rgb]{ 1,  .247,  .247}                     5.11  & \cellcolor[rgb]{ 1,  .247,  .247}      3.62  & \cellcolor[rgb]{ 1,  .247,  .247}     2.95  & \cellcolor[rgb]{ 1,  .247,  .247}     2.56  & \cellcolor[rgb]{ 1,  .247,  .247}     2.29  & \cellcolor[rgb]{ 1,  .247,  .247}     2.09  & \cellcolor[rgb]{ 1,  .475,  .475}      1.93  & \cellcolor[rgb]{ 1,  .475,  .475}       1.81  & \cellcolor[rgb]{ 1,  .475,  .475}      1.70  & \cellcolor[rgb]{ 1,  .475,  .475}      1.62  & \cellcolor[rgb]{ 1,  .475,  .475}      1.54  & \cellcolor[rgb]{ 1,  .686,  .686}      1.48  & \cellcolor[rgb]{ 1,  .686,  .686}      1.42  & \cellcolor[rgb]{ 1,  .686,  .686}      1.37  & \cellcolor[rgb]{ 1,  .686,  .686}      1.32  & \cellcolor[rgb]{ 1,  .686,  .686}      1.28  & \cellcolor[rgb]{ 1,  .686,  .686}      1.24  & \cellcolor[rgb]{ 1,  .686,  .686}       1.21  & \cellcolor[rgb]{ 1,  .686,  .686}       1.17  & \cellcolor[rgb]{ 1,  .686,  .686}       1.14  \\
    \midrule
    \textbf{99.98\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   5.26  & \cellcolor[rgb]{ 1,  .247,  .247}      3.72  & \cellcolor[rgb]{ 1,  .247,  .247}     3.04  & \cellcolor[rgb]{ 1,  .247,  .247}     2.63  & \cellcolor[rgb]{ 1,  .247,  .247}     2.35  & \cellcolor[rgb]{ 1,  .247,  .247}      2.15  & \cellcolor[rgb]{ 1,  .475,  .475}      1.99  & \cellcolor[rgb]{ 1,  .475,  .475}      1.86  & \cellcolor[rgb]{ 1,  .475,  .475}      1.75  & \cellcolor[rgb]{ 1,  .475,  .475}      1.66  & \cellcolor[rgb]{ 1,  .475,  .475}      1.59  & \cellcolor[rgb]{ 1,  .475,  .475}      1.52  & \cellcolor[rgb]{ 1,  .686,  .686}      1.46  & \cellcolor[rgb]{ 1,  .686,  .686}       1.41  & \cellcolor[rgb]{ 1,  .686,  .686}      1.36  & \cellcolor[rgb]{ 1,  .686,  .686}       1.31  & \cellcolor[rgb]{ 1,  .686,  .686}      1.28  & \cellcolor[rgb]{ 1,  .686,  .686}      1.24  & \cellcolor[rgb]{ 1,  .686,  .686}       1.21  & \cellcolor[rgb]{ 1,  .686,  .686}       1.18  \\
    \midrule
    \textbf{99.99\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   5.50  & \cellcolor[rgb]{ 1,  .247,  .247}      3.89  & \cellcolor[rgb]{ 1,  .247,  .247}      3.18  & \cellcolor[rgb]{ 1,  .247,  .247}     2.75  & \cellcolor[rgb]{ 1,  .247,  .247}     2.46  & \cellcolor[rgb]{ 1,  .247,  .247}     2.25  & \cellcolor[rgb]{ 1,  .247,  .247}     2.08  & \cellcolor[rgb]{ 1,  .475,  .475}      1.95  & \cellcolor[rgb]{ 1,  .475,  .475}      1.83  & \cellcolor[rgb]{ 1,  .475,  .475}      1.74  & \cellcolor[rgb]{ 1,  .475,  .475}      1.66  & \cellcolor[rgb]{ 1,  .475,  .475}      1.59  & \cellcolor[rgb]{ 1,  .475,  .475}      1.53  & \cellcolor[rgb]{ 1,  .686,  .686}      1.47  & \cellcolor[rgb]{ 1,  .686,  .686}      1.42  & \cellcolor[rgb]{ 1,  .686,  .686}      1.38  & \cellcolor[rgb]{ 1,  .686,  .686}      1.33  & \cellcolor[rgb]{ 1,  .686,  .686}      1.30  & \cellcolor[rgb]{ 1,  .686,  .686}      1.26  & \cellcolor[rgb]{ 1,  .686,  .686}      1.23  \\
    \midrule
    \textbf{…} & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } \\
    \midrule
    \textbf{99.991\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   5.54  & \cellcolor[rgb]{ 1,  .247,  .247}      3.92  & \cellcolor[rgb]{ 1,  .247,  .247}     3.20  & \cellcolor[rgb]{ 1,  .247,  .247}     2.77  & \cellcolor[rgb]{ 1,  .247,  .247}     2.48  & \cellcolor[rgb]{ 1,  .247,  .247}     2.26  & \cellcolor[rgb]{ 1,  .247,  .247}     2.09  & \cellcolor[rgb]{ 1,  .475,  .475}      1.96  & \cellcolor[rgb]{ 1,  .475,  .475}      1.85  & \cellcolor[rgb]{ 1,  .475,  .475}      1.75  & \cellcolor[rgb]{ 1,  .475,  .475}      1.67  & \cellcolor[rgb]{ 1,  .475,  .475}      1.60  & \cellcolor[rgb]{ 1,  .475,  .475}      1.54  & \cellcolor[rgb]{ 1,  .686,  .686}      1.48  & \cellcolor[rgb]{ 1,  .686,  .686}      1.43  & \cellcolor[rgb]{ 1,  .686,  .686}      1.38  & \cellcolor[rgb]{ 1,  .686,  .686}      1.34  & \cellcolor[rgb]{ 1,  .686,  .686}       1.31  & \cellcolor[rgb]{ 1,  .686,  .686}      1.27  & \cellcolor[rgb]{ 1,  .686,  .686}      1.24  \\
    \midrule
    \textbf{99.992\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   5.58  & \cellcolor[rgb]{ 1,  .247,  .247}      3.94  & \cellcolor[rgb]{ 1,  .247,  .247}     3.22  & \cellcolor[rgb]{ 1,  .247,  .247}     2.79  & \cellcolor[rgb]{ 1,  .247,  .247}     2.49  & \cellcolor[rgb]{ 1,  .247,  .247}     2.28  & \cellcolor[rgb]{ 1,  .247,  .247}       2.11  & \cellcolor[rgb]{ 1,  .475,  .475}      1.97  & \cellcolor[rgb]{ 1,  .475,  .475}      1.86  & \cellcolor[rgb]{ 1,  .475,  .475}      1.76  & \cellcolor[rgb]{ 1,  .475,  .475}      1.68  & \cellcolor[rgb]{ 1,  .475,  .475}       1.61  & \cellcolor[rgb]{ 1,  .475,  .475}      1.55  & \cellcolor[rgb]{ 1,  .686,  .686}      1.49  & \cellcolor[rgb]{ 1,  .686,  .686}      1.44  & \cellcolor[rgb]{ 1,  .686,  .686}      1.39  & \cellcolor[rgb]{ 1,  .686,  .686}      1.35  & \cellcolor[rgb]{ 1,  .686,  .686}       1.31  & \cellcolor[rgb]{ 1,  .686,  .686}      1.28  & \cellcolor[rgb]{ 1,  .686,  .686}      1.25  \\
    \midrule
    \textbf{99.993\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   5.62  & \cellcolor[rgb]{ 1,  .247,  .247}      3.98  & \cellcolor[rgb]{ 1,  .247,  .247}     3.25  & \cellcolor[rgb]{ 1,  .247,  .247}      2.81  & \cellcolor[rgb]{ 1,  .247,  .247}      2.51  & \cellcolor[rgb]{ 1,  .247,  .247}     2.30  & \cellcolor[rgb]{ 1,  .247,  .247}      2.13  & \cellcolor[rgb]{ 1,  .475,  .475}      1.99  & \cellcolor[rgb]{ 1,  .475,  .475}      1.87  & \cellcolor[rgb]{ 1,  .475,  .475}      1.78  & \cellcolor[rgb]{ 1,  .475,  .475}      1.70  & \cellcolor[rgb]{ 1,  .475,  .475}      1.62  & \cellcolor[rgb]{ 1,  .475,  .475}      1.56  & \cellcolor[rgb]{ 1,  .475,  .475}      1.50  & \cellcolor[rgb]{ 1,  .686,  .686}      1.45  & \cellcolor[rgb]{ 1,  .686,  .686}       1.41  & \cellcolor[rgb]{ 1,  .686,  .686}      1.36  & \cellcolor[rgb]{ 1,  .686,  .686}      1.33  & \cellcolor[rgb]{ 1,  .686,  .686}      1.29  & \cellcolor[rgb]{ 1,  .686,  .686}      1.26  \\
    \midrule
    \textbf{99.994\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   5.67  & \cellcolor[rgb]{ 1,  .247,  .247}       4.01  & \cellcolor[rgb]{ 1,  .247,  .247}     3.28  & \cellcolor[rgb]{ 1,  .247,  .247}     2.84  & \cellcolor[rgb]{ 1,  .247,  .247}     2.54  & \cellcolor[rgb]{ 1,  .247,  .247}     2.32  & \cellcolor[rgb]{ 1,  .247,  .247}      2.14  & \cellcolor[rgb]{ 1,  .247,  .247}      2.01  & \cellcolor[rgb]{ 1,  .475,  .475}      1.89  & \cellcolor[rgb]{ 1,  .475,  .475}      1.79  & \cellcolor[rgb]{ 1,  .475,  .475}       1.71  & \cellcolor[rgb]{ 1,  .475,  .475}      1.64  & \cellcolor[rgb]{ 1,  .475,  .475}      1.57  & \cellcolor[rgb]{ 1,  .475,  .475}      1.52  & \cellcolor[rgb]{ 1,  .686,  .686}      1.47  & \cellcolor[rgb]{ 1,  .686,  .686}      1.42  & \cellcolor[rgb]{ 1,  .686,  .686}      1.38  & \cellcolor[rgb]{ 1,  .686,  .686}      1.34  & \cellcolor[rgb]{ 1,  .686,  .686}      1.30  & \cellcolor[rgb]{ 1,  .686,  .686}      1.27  \\
    \midrule
    \textbf{99.995\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   5.74  & \cellcolor[rgb]{ 1,  .247,  .247}      4.06  & \cellcolor[rgb]{ 1,  .247,  .247}      3.31  & \cellcolor[rgb]{ 1,  .247,  .247}     2.87  & \cellcolor[rgb]{ 1,  .247,  .247}     2.57  & \cellcolor[rgb]{ 1,  .247,  .247}     2.34  & \cellcolor[rgb]{ 1,  .247,  .247}      2.17  & \cellcolor[rgb]{ 1,  .247,  .247}     2.03  & \cellcolor[rgb]{ 1,  .475,  .475}       1.91  & \cellcolor[rgb]{ 1,  .475,  .475}       1.81  & \cellcolor[rgb]{ 1,  .475,  .475}      1.73  & \cellcolor[rgb]{ 1,  .475,  .475}      1.66  & \cellcolor[rgb]{ 1,  .475,  .475}      1.59  & \cellcolor[rgb]{ 1,  .475,  .475}      1.53  & \cellcolor[rgb]{ 1,  .686,  .686}      1.48  & \cellcolor[rgb]{ 1,  .686,  .686}      1.43  & \cellcolor[rgb]{ 1,  .686,  .686}      1.39  & \cellcolor[rgb]{ 1,  .686,  .686}      1.35  & \cellcolor[rgb]{ 1,  .686,  .686}      1.32  & \cellcolor[rgb]{ 1,  .686,  .686}      1.28  \\
    \midrule
    \textbf{99.996\%} & \cellcolor[rgb]{ 1,  .247,  .247}                    5.81  & \cellcolor[rgb]{ 1,  .247,  .247}        4.11  & \cellcolor[rgb]{ 1,  .247,  .247}     3.35  & \cellcolor[rgb]{ 1,  .247,  .247}     2.90  & \cellcolor[rgb]{ 1,  .247,  .247}     2.60  & \cellcolor[rgb]{ 1,  .247,  .247}     2.37  & \cellcolor[rgb]{ 1,  .247,  .247}     2.20  & \cellcolor[rgb]{ 1,  .247,  .247}     2.05  & \cellcolor[rgb]{ 1,  .475,  .475}      1.94  & \cellcolor[rgb]{ 1,  .475,  .475}      1.84  & \cellcolor[rgb]{ 1,  .475,  .475}      1.75  & \cellcolor[rgb]{ 1,  .475,  .475}      1.68  & \cellcolor[rgb]{ 1,  .475,  .475}       1.61  & \cellcolor[rgb]{ 1,  .475,  .475}      1.55  & \cellcolor[rgb]{ 1,  .686,  .686}      1.50  & \cellcolor[rgb]{ 1,  .686,  .686}      1.45  & \cellcolor[rgb]{ 1,  .686,  .686}       1.41  & \cellcolor[rgb]{ 1,  .686,  .686}      1.37  & \cellcolor[rgb]{ 1,  .686,  .686}      1.33  & \cellcolor[rgb]{ 1,  .686,  .686}      1.30  \\
    \midrule
    \textbf{99.997\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   5.90  & \cellcolor[rgb]{ 1,  .247,  .247}       4.17  & \cellcolor[rgb]{ 1,  .247,  .247}      3.41  & \cellcolor[rgb]{ 1,  .247,  .247}     2.95  & \cellcolor[rgb]{ 1,  .247,  .247}     2.64  & \cellcolor[rgb]{ 1,  .247,  .247}      2.41  & \cellcolor[rgb]{ 1,  .247,  .247}     2.23  & \cellcolor[rgb]{ 1,  .247,  .247}     2.09  & \cellcolor[rgb]{ 1,  .475,  .475}      1.97  & \cellcolor[rgb]{ 1,  .475,  .475}      1.87  & \cellcolor[rgb]{ 1,  .475,  .475}      1.78  & \cellcolor[rgb]{ 1,  .475,  .475}      1.70  & \cellcolor[rgb]{ 1,  .475,  .475}      1.64  & \cellcolor[rgb]{ 1,  .475,  .475}      1.58  & \cellcolor[rgb]{ 1,  .475,  .475}      1.52  & \cellcolor[rgb]{ 1,  .686,  .686}      1.48  & \cellcolor[rgb]{ 1,  .686,  .686}      1.43  & \cellcolor[rgb]{ 1,  .686,  .686}      1.39  & \cellcolor[rgb]{ 1,  .686,  .686}      1.35  & \cellcolor[rgb]{ 1,  .686,  .686}      1.32  \\
    \midrule
    \textbf{99.998\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   6.03  & \cellcolor[rgb]{ 1,  .247,  .247}      4.26  & \cellcolor[rgb]{ 1,  .247,  .247}     3.48  & \cellcolor[rgb]{ 1,  .247,  .247}     3.02  & \cellcolor[rgb]{ 1,  .247,  .247}     2.70  & \cellcolor[rgb]{ 1,  .247,  .247}     2.46  & \cellcolor[rgb]{ 1,  .247,  .247}     2.28  & \cellcolor[rgb]{ 1,  .247,  .247}      2.13  & \cellcolor[rgb]{ 1,  .247,  .247}      2.01  & \cellcolor[rgb]{ 1,  .475,  .475}       1.91  & \cellcolor[rgb]{ 1,  .475,  .475}      1.82  & \cellcolor[rgb]{ 1,  .475,  .475}      1.74  & \cellcolor[rgb]{ 1,  .475,  .475}      1.67  & \cellcolor[rgb]{ 1,  .475,  .475}       1.61  & \cellcolor[rgb]{ 1,  .475,  .475}      1.56  & \cellcolor[rgb]{ 1,  .475,  .475}       1.51  & \cellcolor[rgb]{ 1,  .686,  .686}      1.46  & \cellcolor[rgb]{ 1,  .686,  .686}      1.42  & \cellcolor[rgb]{ 1,  .686,  .686}      1.38  & \cellcolor[rgb]{ 1,  .686,  .686}      1.35  \\
    \midrule
    \textbf{99.999\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   6.25  & \cellcolor[rgb]{ 1,  .247,  .247}      4.42  & \cellcolor[rgb]{ 1,  .247,  .247}      3.61  & \cellcolor[rgb]{ 1,  .247,  .247}      3.12  & \cellcolor[rgb]{ 1,  .247,  .247}     2.79  & \cellcolor[rgb]{ 1,  .247,  .247}     2.55  & \cellcolor[rgb]{ 1,  .247,  .247}     2.36  & \cellcolor[rgb]{ 1,  .247,  .247}      2.21  & \cellcolor[rgb]{ 1,  .247,  .247}     2.08  & \cellcolor[rgb]{ 1,  .475,  .475}      1.98  & \cellcolor[rgb]{ 1,  .475,  .475}      1.88  & \cellcolor[rgb]{ 1,  .475,  .475}      1.80  & \cellcolor[rgb]{ 1,  .475,  .475}      1.73  & \cellcolor[rgb]{ 1,  .475,  .475}      1.67  & \cellcolor[rgb]{ 1,  .475,  .475}       1.61  & \cellcolor[rgb]{ 1,  .475,  .475}      1.56  & \cellcolor[rgb]{ 1,  .475,  .475}      1.52  & \cellcolor[rgb]{ 1,  .686,  .686}      1.47  & \cellcolor[rgb]{ 1,  .686,  .686}      1.43  & \cellcolor[rgb]{ 1,  .686,  .686}      1.40  \\
    \midrule
    \multicolumn{1}{|l|}{\textbf{ … }} & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } \\
    \midrule
    \textbf{99.9991\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   6.28  & \cellcolor[rgb]{ 1,  .247,  .247}      4.44  & \cellcolor[rgb]{ 1,  .247,  .247}     3.63  & \cellcolor[rgb]{ 1,  .247,  .247}      3.14  & \cellcolor[rgb]{ 1,  .247,  .247}      2.81  & \cellcolor[rgb]{ 1,  .247,  .247}     2.56  & \cellcolor[rgb]{ 1,  .247,  .247}     2.37  & \cellcolor[rgb]{ 1,  .247,  .247}     2.22  & \cellcolor[rgb]{ 1,  .247,  .247}     2.09  & \cellcolor[rgb]{ 1,  .475,  .475}      1.99  & \cellcolor[rgb]{ 1,  .475,  .475}      1.89  & \cellcolor[rgb]{ 1,  .475,  .475}       1.81  & \cellcolor[rgb]{ 1,  .475,  .475}      1.74  & \cellcolor[rgb]{ 1,  .475,  .475}      1.68  & \cellcolor[rgb]{ 1,  .475,  .475}      1.62  & \cellcolor[rgb]{ 1,  .475,  .475}      1.57  & \cellcolor[rgb]{ 1,  .475,  .475}      1.52  & \cellcolor[rgb]{ 1,  .686,  .686}      1.48  & \cellcolor[rgb]{ 1,  .686,  .686}      1.44  & \cellcolor[rgb]{ 1,  .686,  .686}      1.40  \\
    \midrule
    \textbf{99.9992\%} & \cellcolor[rgb]{ 1,  .247,  .247}                    6.31  & \cellcolor[rgb]{ 1,  .247,  .247}      4.47  & \cellcolor[rgb]{ 1,  .247,  .247}     3.65  & \cellcolor[rgb]{ 1,  .247,  .247}      3.16  & \cellcolor[rgb]{ 1,  .247,  .247}     2.82  & \cellcolor[rgb]{ 1,  .247,  .247}     2.58  & \cellcolor[rgb]{ 1,  .247,  .247}     2.39  & \cellcolor[rgb]{ 1,  .247,  .247}     2.23  & \cellcolor[rgb]{ 1,  .247,  .247}      2.10  & \cellcolor[rgb]{ 1,  .475,  .475}     2.00  & \cellcolor[rgb]{ 1,  .475,  .475}      1.90  & \cellcolor[rgb]{ 1,  .475,  .475}      1.82  & \cellcolor[rgb]{ 1,  .475,  .475}      1.75  & \cellcolor[rgb]{ 1,  .475,  .475}      1.69  & \cellcolor[rgb]{ 1,  .475,  .475}      1.63  & \cellcolor[rgb]{ 1,  .475,  .475}      1.58  & \cellcolor[rgb]{ 1,  .475,  .475}      1.53  & \cellcolor[rgb]{ 1,  .686,  .686}      1.49  & \cellcolor[rgb]{ 1,  .686,  .686}      1.45  & \cellcolor[rgb]{ 1,  .686,  .686}       1.41  \\
    \midrule
    \textbf{99.9993\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   6.36  & \cellcolor[rgb]{ 1,  .247,  .247}      4.49  & \cellcolor[rgb]{ 1,  .247,  .247}     3.67  & \cellcolor[rgb]{ 1,  .247,  .247}      3.18  & \cellcolor[rgb]{ 1,  .247,  .247}     2.84  & \cellcolor[rgb]{ 1,  .247,  .247}     2.59  & \cellcolor[rgb]{ 1,  .247,  .247}     2.40  & \cellcolor[rgb]{ 1,  .247,  .247}     2.25  & \cellcolor[rgb]{ 1,  .247,  .247}      2.12  & \cellcolor[rgb]{ 1,  .247,  .247}      2.01  & \cellcolor[rgb]{ 1,  .475,  .475}      1.92  & \cellcolor[rgb]{ 1,  .475,  .475}      1.83  & \cellcolor[rgb]{ 1,  .475,  .475}      1.76  & \cellcolor[rgb]{ 1,  .475,  .475}      1.70  & \cellcolor[rgb]{ 1,  .475,  .475}      1.64  & \cellcolor[rgb]{ 1,  .475,  .475}      1.59  & \cellcolor[rgb]{ 1,  .475,  .475}      1.54  & \cellcolor[rgb]{ 1,  .686,  .686}      1.50  & \cellcolor[rgb]{ 1,  .686,  .686}      1.46  & \cellcolor[rgb]{ 1,  .686,  .686}      1.42  \\
    \midrule
    \textbf{99.9994\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   6.40  & \cellcolor[rgb]{ 1,  .247,  .247}      4.53  & \cellcolor[rgb]{ 1,  .247,  .247}     3.70  & \cellcolor[rgb]{ 1,  .247,  .247}     3.20  & \cellcolor[rgb]{ 1,  .247,  .247}     2.86  & \cellcolor[rgb]{ 1,  .247,  .247}      2.61  & \cellcolor[rgb]{ 1,  .247,  .247}     2.42  & \cellcolor[rgb]{ 1,  .247,  .247}     2.26  & \cellcolor[rgb]{ 1,  .247,  .247}      2.13  & \cellcolor[rgb]{ 1,  .247,  .247}     2.02  & \cellcolor[rgb]{ 1,  .475,  .475}      1.93  & \cellcolor[rgb]{ 1,  .475,  .475}      1.85  & \cellcolor[rgb]{ 1,  .475,  .475}      1.78  & \cellcolor[rgb]{ 1,  .475,  .475}       1.71  & \cellcolor[rgb]{ 1,  .475,  .475}      1.65  & \cellcolor[rgb]{ 1,  .475,  .475}      1.60  & \cellcolor[rgb]{ 1,  .475,  .475}      1.55  & \cellcolor[rgb]{ 1,  .475,  .475}       1.51  & \cellcolor[rgb]{ 1,  .686,  .686}      1.47  & \cellcolor[rgb]{ 1,  .686,  .686}      1.43  \\
    \midrule
    \textbf{99.9995\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   6.46  & \cellcolor[rgb]{ 1,  .247,  .247}      4.56  & \cellcolor[rgb]{ 1,  .247,  .247}     3.73  & \cellcolor[rgb]{ 1,  .247,  .247}     3.23  & \cellcolor[rgb]{ 1,  .247,  .247}     2.89  & \cellcolor[rgb]{ 1,  .247,  .247}     2.64  & \cellcolor[rgb]{ 1,  .247,  .247}     2.44  & \cellcolor[rgb]{ 1,  .247,  .247}     2.28  & \cellcolor[rgb]{ 1,  .247,  .247}      2.15  & \cellcolor[rgb]{ 1,  .247,  .247}     2.04  & \cellcolor[rgb]{ 1,  .475,  .475}      1.95  & \cellcolor[rgb]{ 1,  .475,  .475}      1.86  & \cellcolor[rgb]{ 1,  .475,  .475}      1.79  & \cellcolor[rgb]{ 1,  .475,  .475}      1.73  & \cellcolor[rgb]{ 1,  .475,  .475}      1.67  & \cellcolor[rgb]{ 1,  .475,  .475}       1.61  & \cellcolor[rgb]{ 1,  .475,  .475}      1.57  & \cellcolor[rgb]{ 1,  .475,  .475}      1.52  & \cellcolor[rgb]{ 1,  .686,  .686}      1.48  & \cellcolor[rgb]{ 1,  .686,  .686}      1.44  \\
    \midrule
    \textbf{99.9996\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   6.52  & \cellcolor[rgb]{ 1,  .247,  .247}       4.61  & \cellcolor[rgb]{ 1,  .247,  .247}     3.77  & \cellcolor[rgb]{ 1,  .247,  .247}     3.26  & \cellcolor[rgb]{ 1,  .247,  .247}     2.92  & \cellcolor[rgb]{ 1,  .247,  .247}     2.66  & \cellcolor[rgb]{ 1,  .247,  .247}     2.46  & \cellcolor[rgb]{ 1,  .247,  .247}      2.31  & \cellcolor[rgb]{ 1,  .247,  .247}      2.17  & \cellcolor[rgb]{ 1,  .247,  .247}     2.06  & \cellcolor[rgb]{ 1,  .475,  .475}      1.97  & \cellcolor[rgb]{ 1,  .475,  .475}      1.88  & \cellcolor[rgb]{ 1,  .475,  .475}       1.81  & \cellcolor[rgb]{ 1,  .475,  .475}      1.74  & \cellcolor[rgb]{ 1,  .475,  .475}      1.68  & \cellcolor[rgb]{ 1,  .475,  .475}      1.63  & \cellcolor[rgb]{ 1,  .475,  .475}      1.58  & \cellcolor[rgb]{ 1,  .475,  .475}      1.54  & \cellcolor[rgb]{ 1,  .686,  .686}      1.50  & \cellcolor[rgb]{ 1,  .686,  .686}      1.46  \\
    \midrule
    \textbf{99.9997\%} & \cellcolor[rgb]{ 1,  .247,  .247}                    6.61  & \cellcolor[rgb]{ 1,  .247,  .247}      4.67  & \cellcolor[rgb]{ 1,  .247,  .247}      3.81  & \cellcolor[rgb]{ 1,  .247,  .247}     3.30  & \cellcolor[rgb]{ 1,  .247,  .247}     2.95  & \cellcolor[rgb]{ 1,  .247,  .247}     2.70  & \cellcolor[rgb]{ 1,  .247,  .247}     2.50  & \cellcolor[rgb]{ 1,  .247,  .247}     2.34  & \cellcolor[rgb]{ 1,  .247,  .247}     2.20  & \cellcolor[rgb]{ 1,  .247,  .247}     2.09  & \cellcolor[rgb]{ 1,  .475,  .475}      1.99  & \cellcolor[rgb]{ 1,  .475,  .475}       1.91  & \cellcolor[rgb]{ 1,  .475,  .475}      1.83  & \cellcolor[rgb]{ 1,  .475,  .475}      1.77  & \cellcolor[rgb]{ 1,  .475,  .475}       1.71  & \cellcolor[rgb]{ 1,  .475,  .475}      1.65  & \cellcolor[rgb]{ 1,  .475,  .475}      1.60  & \cellcolor[rgb]{ 1,  .475,  .475}      1.56  & \cellcolor[rgb]{ 1,  .475,  .475}      1.52  & \cellcolor[rgb]{ 1,  .686,  .686}      1.48  \\
    \midrule
    \textbf{99.9998\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   6.72  & \cellcolor[rgb]{ 1,  .247,  .247}      4.75  & \cellcolor[rgb]{ 1,  .247,  .247}     3.88  & \cellcolor[rgb]{ 1,  .247,  .247}     3.36  & \cellcolor[rgb]{ 1,  .247,  .247}      3.01  & \cellcolor[rgb]{ 1,  .247,  .247}     2.74  & \cellcolor[rgb]{ 1,  .247,  .247}     2.54  & \cellcolor[rgb]{ 1,  .247,  .247}     2.38  & \cellcolor[rgb]{ 1,  .247,  .247}     2.24  & \cellcolor[rgb]{ 1,  .247,  .247}      2.13  & \cellcolor[rgb]{ 1,  .247,  .247}     2.03  & \cellcolor[rgb]{ 1,  .475,  .475}      1.94  & \cellcolor[rgb]{ 1,  .475,  .475}      1.86  & \cellcolor[rgb]{ 1,  .475,  .475}      1.80  & \cellcolor[rgb]{ 1,  .475,  .475}      1.74  & \cellcolor[rgb]{ 1,  .475,  .475}      1.68  & \cellcolor[rgb]{ 1,  .475,  .475}      1.63  & \cellcolor[rgb]{ 1,  .475,  .475}      1.58  & \cellcolor[rgb]{ 1,  .475,  .475}      1.54  & \cellcolor[rgb]{ 1,  .475,  .475}      1.50  \\
    \midrule
    \textbf{99.9999\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   6.92  & \cellcolor[rgb]{ 1,  .247,  .247}      4.89  & \cellcolor[rgb]{ 1,  .247,  .247}     3.99  & \cellcolor[rgb]{ 1,  .247,  .247}     3.46  & \cellcolor[rgb]{ 1,  .247,  .247}     3.09  & \cellcolor[rgb]{ 1,  .247,  .247}     2.82  & \cellcolor[rgb]{ 1,  .247,  .247}      2.61  & \cellcolor[rgb]{ 1,  .247,  .247}     2.45  & \cellcolor[rgb]{ 1,  .247,  .247}      2.31  & \cellcolor[rgb]{ 1,  .247,  .247}      2.19  & \cellcolor[rgb]{ 1,  .247,  .247}     2.09  & \cellcolor[rgb]{ 1,  .475,  .475}     2.00  & \cellcolor[rgb]{ 1,  .475,  .475}      1.92  & \cellcolor[rgb]{ 1,  .475,  .475}      1.85  & \cellcolor[rgb]{ 1,  .475,  .475}      1.79  & \cellcolor[rgb]{ 1,  .475,  .475}      1.73  & \cellcolor[rgb]{ 1,  .475,  .475}      1.68  & \cellcolor[rgb]{ 1,  .475,  .475}      1.63  & \cellcolor[rgb]{ 1,  .475,  .475}      1.59  & \cellcolor[rgb]{ 1,  .475,  .475}      1.55  \\
    \midrule
    \end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}
    \toprule
    \multicolumn{1}{|l|}{\textbf{ Skill percentage }} & \textbf{25} & \textbf{50} & \textbf{100} & \textbf{122} & \textbf{150} & \textbf{200} & \textbf{250} & \textbf{300} & \textbf{350} & \textbf{400} & \textbf{450} & \textbf{500} & \textbf{550} & \textbf{600} & \textbf{650} & \textbf{700} & \textbf{750} & \textbf{800} & \textbf{850} & \textbf{900} & \textbf{950} & \textbf{1000} \\
    \midrule
    \textbf{80\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   2.72  & \cellcolor[rgb]{ 1,  .475,  .475}        1.91  & \cellcolor[rgb]{ 1,  .686,  .686}      1.34  & \cellcolor[rgb]{ 1,  .686,  .686}       1.21  & \cellcolor[rgb]{ 1,  .686,  .686}      1.09  & \cellcolor[rgb]{ 1,  .922,  .922}     0.95  & \cellcolor[rgb]{ 1,  .922,  .922}     0.85  & \cellcolor[rgb]{ 1,  .922,  .922}     0.77  & \cellcolor[rgb]{ 1,  .922,  .922}     0.72  & \cellcolor[rgb]{ 1,  .922,  .922}     0.67  & \cellcolor[rgb]{ 1,  .922,  .922}     0.63  & \cellcolor[rgb]{ 1,  .922,  .922}     0.60  & \cellcolor[rgb]{ 1,  .922,  .922}     0.57  & \cellcolor[rgb]{ 1,  .922,  .922}     0.55  & \cellcolor[rgb]{ 1,  .922,  .922}     0.52  & \cellcolor[rgb]{ 1,  .922,  .922}      0.51  &      0.49  &      0.47  &      0.46  &      0.45  &      0.43  &      0.42  \\
    \midrule
    \textbf{…} & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } \\
    \midrule
    \textbf{85\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   3.36  & \cellcolor[rgb]{ 1,  .247,  .247}      2.35  & \cellcolor[rgb]{ 1,  .475,  .475}      1.65  & \cellcolor[rgb]{ 1,  .686,  .686}      1.50  & \cellcolor[rgb]{ 1,  .686,  .686}      1.35  & \cellcolor[rgb]{ 1,  .686,  .686}       1.17  & \cellcolor[rgb]{ 1,  .686,  .686}      1.04  & \cellcolor[rgb]{ 1,  .922,  .922}     0.95  & \cellcolor[rgb]{ 1,  .922,  .922}     0.88  & \cellcolor[rgb]{ 1,  .922,  .922}     0.82  & \cellcolor[rgb]{ 1,  .922,  .922}     0.78  & \cellcolor[rgb]{ 1,  .922,  .922}     0.74  & \cellcolor[rgb]{ 1,  .922,  .922}     0.70  & \cellcolor[rgb]{ 1,  .922,  .922}     0.67  & \cellcolor[rgb]{ 1,  .922,  .922}     0.65  & \cellcolor[rgb]{ 1,  .922,  .922}     0.62  & \cellcolor[rgb]{ 1,  .922,  .922}     0.60  & \cellcolor[rgb]{ 1,  .922,  .922}     0.58  & \cellcolor[rgb]{ 1,  .922,  .922}     0.56  & \cellcolor[rgb]{ 1,  .922,  .922}     0.55  & \cellcolor[rgb]{ 1,  .922,  .922}     0.53  & \cellcolor[rgb]{ 1,  .922,  .922}     0.52  \\
    \midrule
    \textbf{…} & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } \\
    \midrule
    \textbf{90\%} & \cellcolor[rgb]{ 1,  .247,  .247}                    4.18  & \cellcolor[rgb]{ 1,  .247,  .247}      2.92  & \cellcolor[rgb]{ 1,  .247,  .247}     2.05  & \cellcolor[rgb]{ 1,  .475,  .475}      1.85  & \cellcolor[rgb]{ 1,  .475,  .475}      1.67  & \cellcolor[rgb]{ 1,  .686,  .686}      1.44  & \cellcolor[rgb]{ 1,  .686,  .686}      1.29  & \cellcolor[rgb]{ 1,  .686,  .686}       1.18  & \cellcolor[rgb]{ 1,  .686,  .686}      1.09  & \cellcolor[rgb]{ 1,  .686,  .686}      1.02  & \cellcolor[rgb]{ 1,  .922,  .922}     0.96  & \cellcolor[rgb]{ 1,  .922,  .922}      0.91  & \cellcolor[rgb]{ 1,  .922,  .922}     0.87  & \cellcolor[rgb]{ 1,  .922,  .922}     0.83  & \cellcolor[rgb]{ 1,  .922,  .922}     0.80  & \cellcolor[rgb]{ 1,  .922,  .922}     0.77  & \cellcolor[rgb]{ 1,  .922,  .922}     0.74  & \cellcolor[rgb]{ 1,  .922,  .922}     0.72  & \cellcolor[rgb]{ 1,  .922,  .922}     0.70  & \cellcolor[rgb]{ 1,  .922,  .922}     0.68  & \cellcolor[rgb]{ 1,  .922,  .922}     0.66  & \cellcolor[rgb]{ 1,  .922,  .922}     0.64  \\
    \midrule
    \textbf{91\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   4.38  & \cellcolor[rgb]{ 1,  .247,  .247}      3.05  & \cellcolor[rgb]{ 1,  .247,  .247}      2.14  & \cellcolor[rgb]{ 1,  .475,  .475}      1.94  & \cellcolor[rgb]{ 1,  .475,  .475}      1.75  & \cellcolor[rgb]{ 1,  .475,  .475}       1.51  & \cellcolor[rgb]{ 1,  .686,  .686}      1.35  & \cellcolor[rgb]{ 1,  .686,  .686}      1.23  & \cellcolor[rgb]{ 1,  .686,  .686}       1.14  & \cellcolor[rgb]{ 1,  .686,  .686}      1.07  & \cellcolor[rgb]{ 1,  .686,  .686}      1.00  & \cellcolor[rgb]{ 1,  .922,  .922}     0.95  & \cellcolor[rgb]{ 1,  .922,  .922}      0.91  & \cellcolor[rgb]{ 1,  .922,  .922}     0.87  & \cellcolor[rgb]{ 1,  .922,  .922}     0.84  & \cellcolor[rgb]{ 1,  .922,  .922}      0.81  & \cellcolor[rgb]{ 1,  .922,  .922}     0.78  & \cellcolor[rgb]{ 1,  .922,  .922}     0.75  & \cellcolor[rgb]{ 1,  .922,  .922}     0.73  & \cellcolor[rgb]{ 1,  .922,  .922}      0.71  & \cellcolor[rgb]{ 1,  .922,  .922}     0.69  & \cellcolor[rgb]{ 1,  .922,  .922}     0.67  \\
    \midrule
    \textbf{92\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   4.60  & \cellcolor[rgb]{ 1,  .247,  .247}      3.20  & \cellcolor[rgb]{ 1,  .247,  .247}     2.25  & \cellcolor[rgb]{ 1,  .247,  .247}     2.03  & \cellcolor[rgb]{ 1,  .475,  .475}      1.83  & \cellcolor[rgb]{ 1,  .475,  .475}      1.58  & \cellcolor[rgb]{ 1,  .686,  .686}       1.41  & \cellcolor[rgb]{ 1,  .686,  .686}      1.29  & \cellcolor[rgb]{ 1,  .686,  .686}       1.19  & \cellcolor[rgb]{ 1,  .686,  .686}       1.12  & \cellcolor[rgb]{ 1,  .686,  .686}      1.05  & \cellcolor[rgb]{ 1,  .922,  .922}      1.00  & \cellcolor[rgb]{ 1,  .922,  .922}     0.95  & \cellcolor[rgb]{ 1,  .922,  .922}      0.91  & \cellcolor[rgb]{ 1,  .922,  .922}     0.88  & \cellcolor[rgb]{ 1,  .922,  .922}     0.84  & \cellcolor[rgb]{ 1,  .922,  .922}     0.82  & \cellcolor[rgb]{ 1,  .922,  .922}     0.79  & \cellcolor[rgb]{ 1,  .922,  .922}     0.77  & \cellcolor[rgb]{ 1,  .922,  .922}     0.74  & \cellcolor[rgb]{ 1,  .922,  .922}     0.72  & \cellcolor[rgb]{ 1,  .922,  .922}      0.71  \\
    \midrule
    \textbf{93\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   4.85  & \cellcolor[rgb]{ 1,  .247,  .247}      3.37  & \cellcolor[rgb]{ 1,  .247,  .247}     2.36  & \cellcolor[rgb]{ 1,  .247,  .247}      2.14  & \cellcolor[rgb]{ 1,  .475,  .475}      1.92  & \cellcolor[rgb]{ 1,  .475,  .475}      1.66  & \cellcolor[rgb]{ 1,  .686,  .686}      1.49  & \cellcolor[rgb]{ 1,  .686,  .686}      1.36  & \cellcolor[rgb]{ 1,  .686,  .686}      1.26  & \cellcolor[rgb]{ 1,  .686,  .686}       1.17  & \cellcolor[rgb]{ 1,  .686,  .686}        1.11  & \cellcolor[rgb]{ 1,  .686,  .686}      1.05  & \cellcolor[rgb]{ 1,  .686,  .686}      1.00  & \cellcolor[rgb]{ 1,  .922,  .922}     0.96  & \cellcolor[rgb]{ 1,  .922,  .922}     0.92  & \cellcolor[rgb]{ 1,  .922,  .922}     0.89  & \cellcolor[rgb]{ 1,  .922,  .922}     0.86  & \cellcolor[rgb]{ 1,  .922,  .922}     0.83  & \cellcolor[rgb]{ 1,  .922,  .922}     0.80  & \cellcolor[rgb]{ 1,  .922,  .922}     0.78  & \cellcolor[rgb]{ 1,  .922,  .922}     0.76  & \cellcolor[rgb]{ 1,  .922,  .922}     0.74  \\
    \midrule
    \textbf{94\%} & \cellcolor[rgb]{ 1,  .247,  .247}                    5.12  & \cellcolor[rgb]{ 1,  .247,  .247}      3.55  & \cellcolor[rgb]{ 1,  .247,  .247}     2.49  & \cellcolor[rgb]{ 1,  .247,  .247}     2.25  & \cellcolor[rgb]{ 1,  .247,  .247}     2.03  & \cellcolor[rgb]{ 1,  .475,  .475}      1.75  & \cellcolor[rgb]{ 1,  .475,  .475}      1.57  & \cellcolor[rgb]{ 1,  .686,  .686}      1.43  & \cellcolor[rgb]{ 1,  .686,  .686}      1.32  & \cellcolor[rgb]{ 1,  .686,  .686}      1.24  & \cellcolor[rgb]{ 1,  .686,  .686}       1.17  & \cellcolor[rgb]{ 1,  .686,  .686}        1.11  & \cellcolor[rgb]{ 1,  .686,  .686}      1.05  & \cellcolor[rgb]{ 1,  .686,  .686}       1.01  & \cellcolor[rgb]{ 1,  .922,  .922}     0.97  & \cellcolor[rgb]{ 1,  .922,  .922}     0.93  & \cellcolor[rgb]{ 1,  .922,  .922}     0.90  & \cellcolor[rgb]{ 1,  .922,  .922}     0.87  & \cellcolor[rgb]{ 1,  .922,  .922}     0.85  & \cellcolor[rgb]{ 1,  .922,  .922}     0.82  & \cellcolor[rgb]{ 1,  .922,  .922}     0.80  & \cellcolor[rgb]{ 1,  .922,  .922}     0.78  \\
    \midrule
    \textbf{95\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   5.43  & \cellcolor[rgb]{ 1,  .247,  .247}      3.76  & \cellcolor[rgb]{ 1,  .247,  .247}     2.64  & \cellcolor[rgb]{ 1,  .247,  .247}     2.38  & \cellcolor[rgb]{ 1,  .247,  .247}      2.15  & \cellcolor[rgb]{ 1,  .475,  .475}      1.85  & \cellcolor[rgb]{ 1,  .475,  .475}      1.66  & \cellcolor[rgb]{ 1,  .475,  .475}       1.51  & \cellcolor[rgb]{ 1,  .686,  .686}      1.40  & \cellcolor[rgb]{ 1,  .686,  .686}       1.31  & \cellcolor[rgb]{ 1,  .686,  .686}      1.23  & \cellcolor[rgb]{ 1,  .686,  .686}       1.17  & \cellcolor[rgb]{ 1,  .686,  .686}       1.12  & \cellcolor[rgb]{ 1,  .686,  .686}      1.07  & \cellcolor[rgb]{ 1,  .686,  .686}      1.03  & \cellcolor[rgb]{ 1,  .922,  .922}     0.99  & \cellcolor[rgb]{ 1,  .922,  .922}     0.95  & \cellcolor[rgb]{ 1,  .922,  .922}     0.92  & \cellcolor[rgb]{ 1,  .922,  .922}     0.90  & \cellcolor[rgb]{ 1,  .922,  .922}     0.87  & \cellcolor[rgb]{ 1,  .922,  .922}     0.85  & \cellcolor[rgb]{ 1,  .922,  .922}     0.83  \\
    \midrule
    \textbf{96\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   5.80  & \cellcolor[rgb]{ 1,  .247,  .247}       4.01  & \cellcolor[rgb]{ 1,  .247,  .247}      2.81  & \cellcolor[rgb]{ 1,  .247,  .247}     2.54  & \cellcolor[rgb]{ 1,  .247,  .247}     2.28  & \cellcolor[rgb]{ 1,  .475,  .475}      1.98  & \cellcolor[rgb]{ 1,  .475,  .475}      1.76  & \cellcolor[rgb]{ 1,  .475,  .475}       1.61  & \cellcolor[rgb]{ 1,  .686,  .686}      1.49  & \cellcolor[rgb]{ 1,  .686,  .686}      1.39  & \cellcolor[rgb]{ 1,  .686,  .686}       1.31  & \cellcolor[rgb]{ 1,  .686,  .686}      1.25  & \cellcolor[rgb]{ 1,  .686,  .686}       1.19  & \cellcolor[rgb]{ 1,  .686,  .686}       1.14  & \cellcolor[rgb]{ 1,  .686,  .686}      1.09  & \cellcolor[rgb]{ 1,  .686,  .686}      1.05  & \cellcolor[rgb]{ 1,  .686,  .686}      1.02  & \cellcolor[rgb]{ 1,  .922,  .922}     0.98  & \cellcolor[rgb]{ 1,  .922,  .922}     0.95  & \cellcolor[rgb]{ 1,  .922,  .922}     0.93  & \cellcolor[rgb]{ 1,  .922,  .922}     0.90  & \cellcolor[rgb]{ 1,  .922,  .922}     0.88  \\
    \midrule
    \textbf{97\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   6.27  & \cellcolor[rgb]{ 1,  .247,  .247}      4.32  & \cellcolor[rgb]{ 1,  .247,  .247}     3.02  & \cellcolor[rgb]{ 1,  .247,  .247}     2.73  & \cellcolor[rgb]{ 1,  .247,  .247}     2.46  & \cellcolor[rgb]{ 1,  .247,  .247}      2.12  & \cellcolor[rgb]{ 1,  .475,  .475}      1.90  & \cellcolor[rgb]{ 1,  .475,  .475}      1.73  & \cellcolor[rgb]{ 1,  .475,  .475}      1.60  & \cellcolor[rgb]{ 1,  .686,  .686}      1.50  & \cellcolor[rgb]{ 1,  .686,  .686}       1.41  & \cellcolor[rgb]{ 1,  .686,  .686}      1.34  & \cellcolor[rgb]{ 1,  .686,  .686}      1.28  & \cellcolor[rgb]{ 1,  .686,  .686}      1.22  & \cellcolor[rgb]{ 1,  .686,  .686}       1.17  & \cellcolor[rgb]{ 1,  .686,  .686}       1.13  & \cellcolor[rgb]{ 1,  .686,  .686}      1.09  & \cellcolor[rgb]{ 1,  .686,  .686}      1.06  & \cellcolor[rgb]{ 1,  .686,  .686}      1.03  & \cellcolor[rgb]{ 1,  .922,  .922}      1.00  & \cellcolor[rgb]{ 1,  .922,  .922}     0.97  & \cellcolor[rgb]{ 1,  .922,  .922}     0.95  \\
    \midrule
    \textbf{98\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   6.89  & \cellcolor[rgb]{ 1,  .247,  .247}      4.74  & \cellcolor[rgb]{ 1,  .247,  .247}     3.30  & \cellcolor[rgb]{ 1,  .247,  .247}     2.98  & \cellcolor[rgb]{ 1,  .247,  .247}     2.69  & \cellcolor[rgb]{ 1,  .247,  .247}     2.32  & \cellcolor[rgb]{ 1,  .247,  .247}     2.07  & \cellcolor[rgb]{ 1,  .475,  .475}      1.89  & \cellcolor[rgb]{ 1,  .475,  .475}      1.75  & \cellcolor[rgb]{ 1,  .475,  .475}      1.64  & \cellcolor[rgb]{ 1,  .475,  .475}      1.54  & \cellcolor[rgb]{ 1,  .686,  .686}      1.46  & \cellcolor[rgb]{ 1,  .686,  .686}      1.39  & \cellcolor[rgb]{ 1,  .686,  .686}      1.33  & \cellcolor[rgb]{ 1,  .686,  .686}      1.28  & \cellcolor[rgb]{ 1,  .686,  .686}      1.23  & \cellcolor[rgb]{ 1,  .686,  .686}       1.19  & \cellcolor[rgb]{ 1,  .686,  .686}       1.15  & \cellcolor[rgb]{ 1,  .686,  .686}       1.12  & \cellcolor[rgb]{ 1,  .686,  .686}      1.09  & \cellcolor[rgb]{ 1,  .686,  .686}      1.06  & \cellcolor[rgb]{ 1,  .686,  .686}      1.03  \\
    \midrule
    \textbf{99\%} & \cellcolor[rgb]{ 1,  .247,  .247}                    7.91  & \cellcolor[rgb]{ 1,  .247,  .247}      5.40  & \cellcolor[rgb]{ 1,  .247,  .247}     3.75  & \cellcolor[rgb]{ 1,  .247,  .247}     3.39  & \cellcolor[rgb]{ 1,  .247,  .247}     3.05  & \cellcolor[rgb]{ 1,  .247,  .247}     2.63  & \cellcolor[rgb]{ 1,  .247,  .247}     2.35  & \cellcolor[rgb]{ 1,  .247,  .247}      2.14  & \cellcolor[rgb]{ 1,  .475,  .475}      1.98  & \cellcolor[rgb]{ 1,  .475,  .475}      1.85  & \cellcolor[rgb]{ 1,  .475,  .475}      1.75  & \cellcolor[rgb]{ 1,  .475,  .475}      1.66  & \cellcolor[rgb]{ 1,  .475,  .475}      1.58  & \cellcolor[rgb]{ 1,  .475,  .475}       1.51  & \cellcolor[rgb]{ 1,  .686,  .686}      1.45  & \cellcolor[rgb]{ 1,  .686,  .686}      1.40  & \cellcolor[rgb]{ 1,  .686,  .686}      1.35  & \cellcolor[rgb]{ 1,  .686,  .686}       1.31  & \cellcolor[rgb]{ 1,  .686,  .686}      1.27  & \cellcolor[rgb]{ 1,  .686,  .686}      1.23  & \cellcolor[rgb]{ 1,  .686,  .686}      1.20  & \cellcolor[rgb]{ 1,  .686,  .686}       1.17  \\
    \midrule
    \textbf{…} & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } \\
    \midrule
    \textbf{99.1\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   8.06  & \cellcolor[rgb]{ 1,  .247,  .247}      5.50  & \cellcolor[rgb]{ 1,  .247,  .247}     3.82  & \cellcolor[rgb]{ 1,  .247,  .247}     3.45  & \cellcolor[rgb]{ 1,  .247,  .247}      3.10  & \cellcolor[rgb]{ 1,  .247,  .247}     2.68  & \cellcolor[rgb]{ 1,  .247,  .247}     2.39  & \cellcolor[rgb]{ 1,  .247,  .247}      2.18  & \cellcolor[rgb]{ 1,  .247,  .247}     2.02  & \cellcolor[rgb]{ 1,  .475,  .475}      1.89  & \cellcolor[rgb]{ 1,  .475,  .475}      1.78  & \cellcolor[rgb]{ 1,  .475,  .475}      1.68  & \cellcolor[rgb]{ 1,  .475,  .475}       1.61  & \cellcolor[rgb]{ 1,  .475,  .475}      1.54  & \cellcolor[rgb]{ 1,  .686,  .686}      1.48  & \cellcolor[rgb]{ 1,  .686,  .686}      1.42  & \cellcolor[rgb]{ 1,  .686,  .686}      1.37  & \cellcolor[rgb]{ 1,  .686,  .686}      1.33  & \cellcolor[rgb]{ 1,  .686,  .686}      1.29  & \cellcolor[rgb]{ 1,  .686,  .686}      1.25  & \cellcolor[rgb]{ 1,  .686,  .686}      1.22  & \cellcolor[rgb]{ 1,  .686,  .686}       1.19  \\
    \midrule
    \textbf{99.2\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   8.23  & \cellcolor[rgb]{ 1,  .247,  .247}      5.60  & \cellcolor[rgb]{ 1,  .247,  .247}     3.89  & \cellcolor[rgb]{ 1,  .247,  .247}      3.51  & \cellcolor[rgb]{ 1,  .247,  .247}      3.16  & \cellcolor[rgb]{ 1,  .247,  .247}     2.73  & \cellcolor[rgb]{ 1,  .247,  .247}     2.44  & \cellcolor[rgb]{ 1,  .247,  .247}     2.22  & \cellcolor[rgb]{ 1,  .247,  .247}     2.05  & \cellcolor[rgb]{ 1,  .475,  .475}      1.92  & \cellcolor[rgb]{ 1,  .475,  .475}       1.81  & \cellcolor[rgb]{ 1,  .475,  .475}      1.72  & \cellcolor[rgb]{ 1,  .475,  .475}      1.64  & \cellcolor[rgb]{ 1,  .475,  .475}      1.57  & \cellcolor[rgb]{ 1,  .475,  .475}      1.50  & \cellcolor[rgb]{ 1,  .686,  .686}      1.45  & \cellcolor[rgb]{ 1,  .686,  .686}      1.40  & \cellcolor[rgb]{ 1,  .686,  .686}      1.35  & \cellcolor[rgb]{ 1,  .686,  .686}       1.31  & \cellcolor[rgb]{ 1,  .686,  .686}      1.28  & \cellcolor[rgb]{ 1,  .686,  .686}      1.24  & \cellcolor[rgb]{ 1,  .686,  .686}       1.21  \\
    \midrule
    \textbf{99.3\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   8.42  & \cellcolor[rgb]{ 1,  .247,  .247}      5.72  & \cellcolor[rgb]{ 1,  .247,  .247}     3.97  & \cellcolor[rgb]{ 1,  .247,  .247}     3.58  & \cellcolor[rgb]{ 1,  .247,  .247}     3.22  & \cellcolor[rgb]{ 1,  .247,  .247}     2.78  & \cellcolor[rgb]{ 1,  .247,  .247}     2.48  & \cellcolor[rgb]{ 1,  .247,  .247}     2.27  & \cellcolor[rgb]{ 1,  .247,  .247}      2.10  & \cellcolor[rgb]{ 1,  .475,  .475}      1.96  & \cellcolor[rgb]{ 1,  .475,  .475}      1.85  & \cellcolor[rgb]{ 1,  .475,  .475}      1.75  & \cellcolor[rgb]{ 1,  .475,  .475}      1.67  & \cellcolor[rgb]{ 1,  .475,  .475}      1.60  & \cellcolor[rgb]{ 1,  .475,  .475}      1.53  & \cellcolor[rgb]{ 1,  .686,  .686}      1.48  & \cellcolor[rgb]{ 1,  .686,  .686}      1.43  & \cellcolor[rgb]{ 1,  .686,  .686}      1.38  & \cellcolor[rgb]{ 1,  .686,  .686}      1.34  & \cellcolor[rgb]{ 1,  .686,  .686}      1.30  & \cellcolor[rgb]{ 1,  .686,  .686}      1.27  & \cellcolor[rgb]{ 1,  .686,  .686}      1.24  \\
    \midrule
    \textbf{99.4\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   8.63  & \cellcolor[rgb]{ 1,  .247,  .247}      5.86  & \cellcolor[rgb]{ 1,  .247,  .247}     4.06  & \cellcolor[rgb]{ 1,  .247,  .247}     3.67  & \cellcolor[rgb]{ 1,  .247,  .247}     3.30  & \cellcolor[rgb]{ 1,  .247,  .247}     2.85  & \cellcolor[rgb]{ 1,  .247,  .247}     2.54  & \cellcolor[rgb]{ 1,  .247,  .247}     2.32  & \cellcolor[rgb]{ 1,  .247,  .247}      2.14  & \cellcolor[rgb]{ 1,  .247,  .247}     2.00  & \cellcolor[rgb]{ 1,  .475,  .475}      1.89  & \cellcolor[rgb]{ 1,  .475,  .475}      1.79  & \cellcolor[rgb]{ 1,  .475,  .475}       1.71  & \cellcolor[rgb]{ 1,  .475,  .475}      1.63  & \cellcolor[rgb]{ 1,  .475,  .475}      1.57  & \cellcolor[rgb]{ 1,  .475,  .475}       1.51  & \cellcolor[rgb]{ 1,  .686,  .686}      1.46  & \cellcolor[rgb]{ 1,  .686,  .686}       1.41  & \cellcolor[rgb]{ 1,  .686,  .686}      1.37  & \cellcolor[rgb]{ 1,  .686,  .686}      1.33  & \cellcolor[rgb]{ 1,  .686,  .686}      1.30  & \cellcolor[rgb]{ 1,  .686,  .686}      1.26  \\
    \midrule
    \textbf{99.5\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   8.88  & \cellcolor[rgb]{ 1,  .247,  .247}      6.02  & \cellcolor[rgb]{ 1,  .247,  .247}      4.17  & \cellcolor[rgb]{ 1,  .247,  .247}     3.76  & \cellcolor[rgb]{ 1,  .247,  .247}     3.38  & \cellcolor[rgb]{ 1,  .247,  .247}     2.92  & \cellcolor[rgb]{ 1,  .247,  .247}      2.61  & \cellcolor[rgb]{ 1,  .247,  .247}     2.38  & \cellcolor[rgb]{ 1,  .247,  .247}     2.20  & \cellcolor[rgb]{ 1,  .247,  .247}     2.05  & \cellcolor[rgb]{ 1,  .475,  .475}      1.94  & \cellcolor[rgb]{ 1,  .475,  .475}      1.84  & \cellcolor[rgb]{ 1,  .475,  .475}      1.75  & \cellcolor[rgb]{ 1,  .475,  .475}      1.67  & \cellcolor[rgb]{ 1,  .475,  .475}       1.61  & \cellcolor[rgb]{ 1,  .475,  .475}      1.55  & \cellcolor[rgb]{ 1,  .686,  .686}      1.50  & \cellcolor[rgb]{ 1,  .686,  .686}      1.45  & \cellcolor[rgb]{ 1,  .686,  .686}       1.41  & \cellcolor[rgb]{ 1,  .686,  .686}      1.37  & \cellcolor[rgb]{ 1,  .686,  .686}      1.33  & \cellcolor[rgb]{ 1,  .686,  .686}      1.30  \\
    \midrule
    \textbf{99.6\%} & \cellcolor[rgb]{ 1,  .247,  .247}                    9.18  & \cellcolor[rgb]{ 1,  .247,  .247}       6.21  & \cellcolor[rgb]{ 1,  .247,  .247}     4.30  & \cellcolor[rgb]{ 1,  .247,  .247}     3.88  & \cellcolor[rgb]{ 1,  .247,  .247}     3.48  & \cellcolor[rgb]{ 1,  .247,  .247}      3.01  & \cellcolor[rgb]{ 1,  .247,  .247}     2.68  & \cellcolor[rgb]{ 1,  .247,  .247}     2.45  & \cellcolor[rgb]{ 1,  .247,  .247}     2.26  & \cellcolor[rgb]{ 1,  .247,  .247}      2.12  & \cellcolor[rgb]{ 1,  .475,  .475}      1.99  & \cellcolor[rgb]{ 1,  .475,  .475}      1.89  & \cellcolor[rgb]{ 1,  .475,  .475}      1.80  & \cellcolor[rgb]{ 1,  .475,  .475}      1.72  & \cellcolor[rgb]{ 1,  .475,  .475}      1.66  & \cellcolor[rgb]{ 1,  .475,  .475}      1.60  & \cellcolor[rgb]{ 1,  .475,  .475}      1.54  & \cellcolor[rgb]{ 1,  .686,  .686}      1.49  & \cellcolor[rgb]{ 1,  .686,  .686}      1.45  & \cellcolor[rgb]{ 1,  .686,  .686}       1.41  & \cellcolor[rgb]{ 1,  .686,  .686}      1.37  & \cellcolor[rgb]{ 1,  .686,  .686}      1.33  \\
    \midrule
    \textbf{99.7\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   9.57  & \cellcolor[rgb]{ 1,  .247,  .247}      6.45  & \cellcolor[rgb]{ 1,  .247,  .247}     4.46  & \cellcolor[rgb]{ 1,  .247,  .247}     4.02  & \cellcolor[rgb]{ 1,  .247,  .247}      3.61  & \cellcolor[rgb]{ 1,  .247,  .247}      3.12  & \cellcolor[rgb]{ 1,  .247,  .247}     2.78  & \cellcolor[rgb]{ 1,  .247,  .247}     2.54  & \cellcolor[rgb]{ 1,  .247,  .247}     2.35  & \cellcolor[rgb]{ 1,  .247,  .247}      2.19  & \cellcolor[rgb]{ 1,  .247,  .247}     2.07  & \cellcolor[rgb]{ 1,  .475,  .475}      1.96  & \cellcolor[rgb]{ 1,  .475,  .475}      1.87  & \cellcolor[rgb]{ 1,  .475,  .475}      1.79  & \cellcolor[rgb]{ 1,  .475,  .475}      1.72  & \cellcolor[rgb]{ 1,  .475,  .475}      1.65  & \cellcolor[rgb]{ 1,  .475,  .475}      1.60  & \cellcolor[rgb]{ 1,  .475,  .475}      1.55  & \cellcolor[rgb]{ 1,  .686,  .686}      1.50  & \cellcolor[rgb]{ 1,  .686,  .686}      1.46  & \cellcolor[rgb]{ 1,  .686,  .686}      1.42  & \cellcolor[rgb]{ 1,  .686,  .686}      1.38  \\
    \midrule
    \textbf{99.8\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   10.11  & \cellcolor[rgb]{ 1,  .247,  .247}      6.78  & \cellcolor[rgb]{ 1,  .247,  .247}     4.68  & \cellcolor[rgb]{ 1,  .247,  .247}     4.22  & \cellcolor[rgb]{ 1,  .247,  .247}     3.79  & \cellcolor[rgb]{ 1,  .247,  .247}     3.27  & \cellcolor[rgb]{ 1,  .247,  .247}     2.92  & \cellcolor[rgb]{ 1,  .247,  .247}     2.66  & \cellcolor[rgb]{ 1,  .247,  .247}     2.46  & \cellcolor[rgb]{ 1,  .247,  .247}     2.30  & \cellcolor[rgb]{ 1,  .247,  .247}      2.17  & \cellcolor[rgb]{ 1,  .247,  .247}     2.05  & \cellcolor[rgb]{ 1,  .475,  .475}      1.96  & \cellcolor[rgb]{ 1,  .475,  .475}      1.87  & \cellcolor[rgb]{ 1,  .475,  .475}      1.80  & \cellcolor[rgb]{ 1,  .475,  .475}      1.73  & \cellcolor[rgb]{ 1,  .475,  .475}      1.67  & \cellcolor[rgb]{ 1,  .475,  .475}      1.62  & \cellcolor[rgb]{ 1,  .475,  .475}      1.57  & \cellcolor[rgb]{ 1,  .475,  .475}      1.53  & \cellcolor[rgb]{ 1,  .686,  .686}      1.49  & \cellcolor[rgb]{ 1,  .686,  .686}      1.45  \\
    \midrule
    \textbf{99.9\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   11.01  & \cellcolor[rgb]{ 1,  .247,  .247}      7.33  & \cellcolor[rgb]{ 1,  .247,  .247}     5.04  & \cellcolor[rgb]{ 1,  .247,  .247}     4.54  & \cellcolor[rgb]{ 1,  .247,  .247}     4.08  & \cellcolor[rgb]{ 1,  .247,  .247}     3.52  & \cellcolor[rgb]{ 1,  .247,  .247}      3.14  & \cellcolor[rgb]{ 1,  .247,  .247}     2.86  & \cellcolor[rgb]{ 1,  .247,  .247}     2.64  & \cellcolor[rgb]{ 1,  .247,  .247}     2.47  & \cellcolor[rgb]{ 1,  .247,  .247}     2.33  & \cellcolor[rgb]{ 1,  .247,  .247}      2.21  & \cellcolor[rgb]{ 1,  .247,  .247}      2.10  & \cellcolor[rgb]{ 1,  .247,  .247}      2.01  & \cellcolor[rgb]{ 1,  .475,  .475}      1.93  & \cellcolor[rgb]{ 1,  .475,  .475}      1.86  & \cellcolor[rgb]{ 1,  .475,  .475}      1.80  & \cellcolor[rgb]{ 1,  .475,  .475}      1.74  & \cellcolor[rgb]{ 1,  .475,  .475}      1.69  & \cellcolor[rgb]{ 1,  .475,  .475}      1.64  & \cellcolor[rgb]{ 1,  .475,  .475}      1.60  & \cellcolor[rgb]{ 1,  .475,  .475}      1.56  \\
    \midrule
    \textbf{…} & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } \\
    \midrule
    \textbf{99.91\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   11.14  & \cellcolor[rgb]{ 1,  .247,  .247}       7.41  & \cellcolor[rgb]{ 1,  .247,  .247}     5.09  & \cellcolor[rgb]{ 1,  .247,  .247}     4.59  & \cellcolor[rgb]{ 1,  .247,  .247}      4.12  & \cellcolor[rgb]{ 1,  .247,  .247}     3.55  & \cellcolor[rgb]{ 1,  .247,  .247}      3.17  & \cellcolor[rgb]{ 1,  .247,  .247}     2.89  & \cellcolor[rgb]{ 1,  .247,  .247}     2.67  & \cellcolor[rgb]{ 1,  .247,  .247}     2.49  & \cellcolor[rgb]{ 1,  .247,  .247}     2.35  & \cellcolor[rgb]{ 1,  .247,  .247}     2.23  & \cellcolor[rgb]{ 1,  .247,  .247}      2.12  & \cellcolor[rgb]{ 1,  .247,  .247}     2.03  & \cellcolor[rgb]{ 1,  .475,  .475}      1.95  & \cellcolor[rgb]{ 1,  .475,  .475}      1.88  & \cellcolor[rgb]{ 1,  .475,  .475}      1.82  & \cellcolor[rgb]{ 1,  .475,  .475}      1.76  & \cellcolor[rgb]{ 1,  .475,  .475}      1.70  & \cellcolor[rgb]{ 1,  .475,  .475}      1.66  & \cellcolor[rgb]{ 1,  .475,  .475}       1.61  & \cellcolor[rgb]{ 1,  .475,  .475}      1.57  \\
    \midrule
    \textbf{99.92\%} & \cellcolor[rgb]{ 1,  .247,  .247}                  11.29  & \cellcolor[rgb]{ 1,  .247,  .247}      7.50  & \cellcolor[rgb]{ 1,  .247,  .247}      5.15  & \cellcolor[rgb]{ 1,  .247,  .247}     4.64  & \cellcolor[rgb]{ 1,  .247,  .247}      4.17  & \cellcolor[rgb]{ 1,  .247,  .247}     3.59  & \cellcolor[rgb]{ 1,  .247,  .247}     3.20  & \cellcolor[rgb]{ 1,  .247,  .247}     2.92  & \cellcolor[rgb]{ 1,  .247,  .247}     2.70  & \cellcolor[rgb]{ 1,  .247,  .247}     2.52  & \cellcolor[rgb]{ 1,  .247,  .247}     2.38  & \cellcolor[rgb]{ 1,  .247,  .247}     2.25  & \cellcolor[rgb]{ 1,  .247,  .247}      2.15  & \cellcolor[rgb]{ 1,  .247,  .247}     2.05  & \cellcolor[rgb]{ 1,  .475,  .475}      1.97  & \cellcolor[rgb]{ 1,  .475,  .475}      1.90  & \cellcolor[rgb]{ 1,  .475,  .475}      1.84  & \cellcolor[rgb]{ 1,  .475,  .475}      1.78  & \cellcolor[rgb]{ 1,  .475,  .475}      1.72  & \cellcolor[rgb]{ 1,  .475,  .475}      1.68  & \cellcolor[rgb]{ 1,  .475,  .475}      1.63  & \cellcolor[rgb]{ 1,  .475,  .475}      1.59  \\
    \midrule
    \textbf{99.93\%} & \cellcolor[rgb]{ 1,  .247,  .247}                  11.46  & \cellcolor[rgb]{ 1,  .247,  .247}      7.60  & \cellcolor[rgb]{ 1,  .247,  .247}     5.22  & \cellcolor[rgb]{ 1,  .247,  .247}     4.70  & \cellcolor[rgb]{ 1,  .247,  .247}     4.22  & \cellcolor[rgb]{ 1,  .247,  .247}     3.64  & \cellcolor[rgb]{ 1,  .247,  .247}     3.24  & \cellcolor[rgb]{ 1,  .247,  .247}     2.96  & \cellcolor[rgb]{ 1,  .247,  .247}     2.73  & \cellcolor[rgb]{ 1,  .247,  .247}     2.55  & \cellcolor[rgb]{ 1,  .247,  .247}      2.41  & \cellcolor[rgb]{ 1,  .247,  .247}     2.28  & \cellcolor[rgb]{ 1,  .247,  .247}      2.17  & \cellcolor[rgb]{ 1,  .247,  .247}     2.08  & \cellcolor[rgb]{ 1,  .475,  .475}     2.00  & \cellcolor[rgb]{ 1,  .475,  .475}      1.92  & \cellcolor[rgb]{ 1,  .475,  .475}      1.86  & \cellcolor[rgb]{ 1,  .475,  .475}      1.80  & \cellcolor[rgb]{ 1,  .475,  .475}      1.75  & \cellcolor[rgb]{ 1,  .475,  .475}      1.70  & \cellcolor[rgb]{ 1,  .475,  .475}      1.65  & \cellcolor[rgb]{ 1,  .475,  .475}       1.61  \\
    \midrule
    \textbf{99.94\%} & \cellcolor[rgb]{ 1,  .247,  .247}                  11.66  & \cellcolor[rgb]{ 1,  .247,  .247}      7.72  & \cellcolor[rgb]{ 1,  .247,  .247}     5.29  & \cellcolor[rgb]{ 1,  .247,  .247}     4.77  & \cellcolor[rgb]{ 1,  .247,  .247}     4.28  & \cellcolor[rgb]{ 1,  .247,  .247}     3.69  & \cellcolor[rgb]{ 1,  .247,  .247}     3.29  & \cellcolor[rgb]{ 1,  .247,  .247}     3.00  & \cellcolor[rgb]{ 1,  .247,  .247}     2.77  & \cellcolor[rgb]{ 1,  .247,  .247}     2.59  & \cellcolor[rgb]{ 1,  .247,  .247}     2.44  & \cellcolor[rgb]{ 1,  .247,  .247}      2.31  & \cellcolor[rgb]{ 1,  .247,  .247}     2.20  & \cellcolor[rgb]{ 1,  .247,  .247}       2.11  & \cellcolor[rgb]{ 1,  .247,  .247}     2.03  & \cellcolor[rgb]{ 1,  .475,  .475}      1.95  & \cellcolor[rgb]{ 1,  .475,  .475}      1.88  & \cellcolor[rgb]{ 1,  .475,  .475}      1.82  & \cellcolor[rgb]{ 1,  .475,  .475}      1.77  & \cellcolor[rgb]{ 1,  .475,  .475}      1.72  & \cellcolor[rgb]{ 1,  .475,  .475}      1.67  & \cellcolor[rgb]{ 1,  .475,  .475}      1.63  \\
    \midrule
    \textbf{99.95\%} & \cellcolor[rgb]{ 1,  .247,  .247}                  11.89  & \cellcolor[rgb]{ 1,  .247,  .247}      7.86  & \cellcolor[rgb]{ 1,  .247,  .247}     5.38  & \cellcolor[rgb]{ 1,  .247,  .247}     4.85  & \cellcolor[rgb]{ 1,  .247,  .247}     4.35  & \cellcolor[rgb]{ 1,  .247,  .247}     3.75  & \cellcolor[rgb]{ 1,  .247,  .247}     3.34  & \cellcolor[rgb]{ 1,  .247,  .247}     3.05  & \cellcolor[rgb]{ 1,  .247,  .247}     2.82  & \cellcolor[rgb]{ 1,  .247,  .247}     2.63  & \cellcolor[rgb]{ 1,  .247,  .247}     2.48  & \cellcolor[rgb]{ 1,  .247,  .247}     2.35  & \cellcolor[rgb]{ 1,  .247,  .247}     2.24  & \cellcolor[rgb]{ 1,  .247,  .247}      2.14  & \cellcolor[rgb]{ 1,  .247,  .247}     2.06  & \cellcolor[rgb]{ 1,  .475,  .475}      1.98  & \cellcolor[rgb]{ 1,  .475,  .475}       1.91  & \cellcolor[rgb]{ 1,  .475,  .475}      1.85  & \cellcolor[rgb]{ 1,  .475,  .475}      1.80  & \cellcolor[rgb]{ 1,  .475,  .475}      1.75  & \cellcolor[rgb]{ 1,  .475,  .475}      1.70  & \cellcolor[rgb]{ 1,  .475,  .475}      1.66  \\
    \midrule
    \textbf{99.96\%} & \cellcolor[rgb]{ 1,  .247,  .247}                  12.17  & \cellcolor[rgb]{ 1,  .247,  .247}      8.02  & \cellcolor[rgb]{ 1,  .247,  .247}     5.49  & \cellcolor[rgb]{ 1,  .247,  .247}     4.94  & \cellcolor[rgb]{ 1,  .247,  .247}     4.44  & \cellcolor[rgb]{ 1,  .247,  .247}     3.82  & \cellcolor[rgb]{ 1,  .247,  .247}      3.41  & \cellcolor[rgb]{ 1,  .247,  .247}      3.10  & \cellcolor[rgb]{ 1,  .247,  .247}     2.87  & \cellcolor[rgb]{ 1,  .247,  .247}     2.68  & \cellcolor[rgb]{ 1,  .247,  .247}     2.53  & \cellcolor[rgb]{ 1,  .247,  .247}     2.39  & \cellcolor[rgb]{ 1,  .247,  .247}     2.28  & \cellcolor[rgb]{ 1,  .247,  .247}      2.18  & \cellcolor[rgb]{ 1,  .247,  .247}      2.10  & \cellcolor[rgb]{ 1,  .247,  .247}     2.02  & \cellcolor[rgb]{ 1,  .475,  .475}      1.95  & \cellcolor[rgb]{ 1,  .475,  .475}      1.89  & \cellcolor[rgb]{ 1,  .475,  .475}      1.83  & \cellcolor[rgb]{ 1,  .475,  .475}      1.78  & \cellcolor[rgb]{ 1,  .475,  .475}      1.73  & \cellcolor[rgb]{ 1,  .475,  .475}      1.69  \\
    \midrule
    \textbf{99.97\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 12.54  & \cellcolor[rgb]{ 1,  .247,  .247}      8.24  & \cellcolor[rgb]{ 1,  .247,  .247}     5.63  & \cellcolor[rgb]{ 1,  .247,  .247}     5.07  & \cellcolor[rgb]{ 1,  .247,  .247}     4.55  & \cellcolor[rgb]{ 1,  .247,  .247}      3.91  & \cellcolor[rgb]{ 1,  .247,  .247}     3.49  & \cellcolor[rgb]{ 1,  .247,  .247}      3.18  & \cellcolor[rgb]{ 1,  .247,  .247}     2.94  & \cellcolor[rgb]{ 1,  .247,  .247}     2.75  & \cellcolor[rgb]{ 1,  .247,  .247}     2.59  & \cellcolor[rgb]{ 1,  .247,  .247}     2.45  & \cellcolor[rgb]{ 1,  .247,  .247}     2.34  & \cellcolor[rgb]{ 1,  .247,  .247}     2.24  & \cellcolor[rgb]{ 1,  .247,  .247}      2.15  & \cellcolor[rgb]{ 1,  .247,  .247}     2.07  & \cellcolor[rgb]{ 1,  .475,  .475}     2.00  & \cellcolor[rgb]{ 1,  .475,  .475}      1.93  & \cellcolor[rgb]{ 1,  .475,  .475}      1.88  & \cellcolor[rgb]{ 1,  .475,  .475}      1.82  & \cellcolor[rgb]{ 1,  .475,  .475}      1.77  & \cellcolor[rgb]{ 1,  .475,  .475}      1.73  \\
    \midrule
    \textbf{99.98\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 13.05  & \cellcolor[rgb]{ 1,  .247,  .247}      8.53  & \cellcolor[rgb]{ 1,  .247,  .247}     5.82  & \cellcolor[rgb]{ 1,  .247,  .247}     5.23  & \cellcolor[rgb]{ 1,  .247,  .247}     4.69  & \cellcolor[rgb]{ 1,  .247,  .247}     4.04  & \cellcolor[rgb]{ 1,  .247,  .247}     3.60  & \cellcolor[rgb]{ 1,  .247,  .247}     3.28  & \cellcolor[rgb]{ 1,  .247,  .247}     3.03  & \cellcolor[rgb]{ 1,  .247,  .247}     2.83  & \cellcolor[rgb]{ 1,  .247,  .247}     2.67  & \cellcolor[rgb]{ 1,  .247,  .247}     2.53  & \cellcolor[rgb]{ 1,  .247,  .247}      2.41  & \cellcolor[rgb]{ 1,  .247,  .247}      2.31  & \cellcolor[rgb]{ 1,  .247,  .247}     2.22  & \cellcolor[rgb]{ 1,  .247,  .247}      2.13  & \cellcolor[rgb]{ 1,  .247,  .247}     2.06  & \cellcolor[rgb]{ 1,  .475,  .475}     2.00  & \cellcolor[rgb]{ 1,  .475,  .475}      1.94  & \cellcolor[rgb]{ 1,  .475,  .475}      1.88  & \cellcolor[rgb]{ 1,  .475,  .475}      1.83  & \cellcolor[rgb]{ 1,  .475,  .475}      1.78  \\
    \midrule
    \textbf{99.99\%} & \cellcolor[rgb]{ 1,  .247,  .247}                  13.91  & \cellcolor[rgb]{ 1,  .247,  .247}      9.03  & \cellcolor[rgb]{ 1,  .247,  .247}      6.13  & \cellcolor[rgb]{ 1,  .247,  .247}      5.51  & \cellcolor[rgb]{ 1,  .247,  .247}     4.94  & \cellcolor[rgb]{ 1,  .247,  .247}     4.25  & \cellcolor[rgb]{ 1,  .247,  .247}     3.79  & \cellcolor[rgb]{ 1,  .247,  .247}     3.45  & \cellcolor[rgb]{ 1,  .247,  .247}      3.19  & \cellcolor[rgb]{ 1,  .247,  .247}     2.98  & \cellcolor[rgb]{ 1,  .247,  .247}      2.81  & \cellcolor[rgb]{ 1,  .247,  .247}     2.66  & \cellcolor[rgb]{ 1,  .247,  .247}     2.53  & \cellcolor[rgb]{ 1,  .247,  .247}     2.43  & \cellcolor[rgb]{ 1,  .247,  .247}     2.33  & \cellcolor[rgb]{ 1,  .247,  .247}     2.24  & \cellcolor[rgb]{ 1,  .247,  .247}      2.17  & \cellcolor[rgb]{ 1,  .247,  .247}      2.10  & \cellcolor[rgb]{ 1,  .247,  .247}     2.03  & \cellcolor[rgb]{ 1,  .475,  .475}      1.98  & \cellcolor[rgb]{ 1,  .475,  .475}      1.92  & \cellcolor[rgb]{ 1,  .475,  .475}      1.87  \\
    \midrule
    \textbf{…} & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } \\
    \midrule
    \textbf{99.991\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 14.04  & \cellcolor[rgb]{ 1,  .247,  .247}       9.10  & \cellcolor[rgb]{ 1,  .247,  .247}      6.18  & \cellcolor[rgb]{ 1,  .247,  .247}     5.56  & \cellcolor[rgb]{ 1,  .247,  .247}     4.98  & \cellcolor[rgb]{ 1,  .247,  .247}     4.29  & \cellcolor[rgb]{ 1,  .247,  .247}     3.82  & \cellcolor[rgb]{ 1,  .247,  .247}     3.48  & \cellcolor[rgb]{ 1,  .247,  .247}      3.21  & \cellcolor[rgb]{ 1,  .247,  .247}     3.00  & \cellcolor[rgb]{ 1,  .247,  .247}     2.83  & \cellcolor[rgb]{ 1,  .247,  .247}     2.68  & \cellcolor[rgb]{ 1,  .247,  .247}     2.55  & \cellcolor[rgb]{ 1,  .247,  .247}     2.44  & \cellcolor[rgb]{ 1,  .247,  .247}     2.35  & \cellcolor[rgb]{ 1,  .247,  .247}     2.26  & \cellcolor[rgb]{ 1,  .247,  .247}      2.18  & \cellcolor[rgb]{ 1,  .247,  .247}       2.11  & \cellcolor[rgb]{ 1,  .247,  .247}     2.05  & \cellcolor[rgb]{ 1,  .475,  .475}      1.99  & \cellcolor[rgb]{ 1,  .475,  .475}      1.94  & \cellcolor[rgb]{ 1,  .475,  .475}      1.89  \\
    \midrule
    \textbf{99.992\%} & \cellcolor[rgb]{ 1,  .247,  .247}                  14.19  & \cellcolor[rgb]{ 1,  .247,  .247}       9.18  & \cellcolor[rgb]{ 1,  .247,  .247}     6.23  & \cellcolor[rgb]{ 1,  .247,  .247}     5.60  & \cellcolor[rgb]{ 1,  .247,  .247}     5.02  & \cellcolor[rgb]{ 1,  .247,  .247}     4.32  & \cellcolor[rgb]{ 1,  .247,  .247}     3.85  & \cellcolor[rgb]{ 1,  .247,  .247}     3.50  & \cellcolor[rgb]{ 1,  .247,  .247}     3.24  & \cellcolor[rgb]{ 1,  .247,  .247}     3.03  & \cellcolor[rgb]{ 1,  .247,  .247}     2.85  & \cellcolor[rgb]{ 1,  .247,  .247}     2.70  & \cellcolor[rgb]{ 1,  .247,  .247}     2.57  & \cellcolor[rgb]{ 1,  .247,  .247}     2.46  & \cellcolor[rgb]{ 1,  .247,  .247}     2.36  & \cellcolor[rgb]{ 1,  .247,  .247}     2.28  & \cellcolor[rgb]{ 1,  .247,  .247}     2.20  & \cellcolor[rgb]{ 1,  .247,  .247}      2.13  & \cellcolor[rgb]{ 1,  .247,  .247}     2.06  & \cellcolor[rgb]{ 1,  .247,  .247}      2.01  & \cellcolor[rgb]{ 1,  .475,  .475}      1.95  & \cellcolor[rgb]{ 1,  .475,  .475}      1.90  \\
    \midrule
    \textbf{99.993\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 14.36  & \cellcolor[rgb]{ 1,  .247,  .247}      9.28  & \cellcolor[rgb]{ 1,  .247,  .247}     6.29  & \cellcolor[rgb]{ 1,  .247,  .247}     5.65  & \cellcolor[rgb]{ 1,  .247,  .247}     5.07  & \cellcolor[rgb]{ 1,  .247,  .247}     4.36  & \cellcolor[rgb]{ 1,  .247,  .247}     3.88  & \cellcolor[rgb]{ 1,  .247,  .247}     3.54  & \cellcolor[rgb]{ 1,  .247,  .247}     3.27  & \cellcolor[rgb]{ 1,  .247,  .247}     3.05  & \cellcolor[rgb]{ 1,  .247,  .247}     2.87  & \cellcolor[rgb]{ 1,  .247,  .247}     2.72  & \cellcolor[rgb]{ 1,  .247,  .247}     2.60  & \cellcolor[rgb]{ 1,  .247,  .247}     2.48  & \cellcolor[rgb]{ 1,  .247,  .247}     2.39  & \cellcolor[rgb]{ 1,  .247,  .247}     2.30  & \cellcolor[rgb]{ 1,  .247,  .247}     2.22  & \cellcolor[rgb]{ 1,  .247,  .247}      2.15  & \cellcolor[rgb]{ 1,  .247,  .247}     2.08  & \cellcolor[rgb]{ 1,  .247,  .247}     2.02  & \cellcolor[rgb]{ 1,  .475,  .475}      1.97  & \cellcolor[rgb]{ 1,  .475,  .475}      1.92  \\
    \midrule
    \textbf{99.994\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 14.55  & \cellcolor[rgb]{ 1,  .247,  .247}      9.38  & \cellcolor[rgb]{ 1,  .247,  .247}     6.36  & \cellcolor[rgb]{ 1,  .247,  .247}      5.71  & \cellcolor[rgb]{ 1,  .247,  .247}      5.12  & \cellcolor[rgb]{ 1,  .247,  .247}     4.40  & \cellcolor[rgb]{ 1,  .247,  .247}     3.92  & \cellcolor[rgb]{ 1,  .247,  .247}     3.57  & \cellcolor[rgb]{ 1,  .247,  .247}     3.30  & \cellcolor[rgb]{ 1,  .247,  .247}     3.08  & \cellcolor[rgb]{ 1,  .247,  .247}     2.90  & \cellcolor[rgb]{ 1,  .247,  .247}     2.75  & \cellcolor[rgb]{ 1,  .247,  .247}     2.62  & \cellcolor[rgb]{ 1,  .247,  .247}      2.51  & \cellcolor[rgb]{ 1,  .247,  .247}      2.41  & \cellcolor[rgb]{ 1,  .247,  .247}     2.32  & \cellcolor[rgb]{ 1,  .247,  .247}     2.24  & \cellcolor[rgb]{ 1,  .247,  .247}      2.17  & \cellcolor[rgb]{ 1,  .247,  .247}      2.10  & \cellcolor[rgb]{ 1,  .247,  .247}     2.04  & \cellcolor[rgb]{ 1,  .475,  .475}      1.99  & \cellcolor[rgb]{ 1,  .475,  .475}      1.94  \\
    \midrule
    \textbf{99.995\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 14.78  & \cellcolor[rgb]{ 1,  .247,  .247}       9.51  & \cellcolor[rgb]{ 1,  .247,  .247}     6.44  & \cellcolor[rgb]{ 1,  .247,  .247}     5.78  & \cellcolor[rgb]{ 1,  .247,  .247}      5.18  & \cellcolor[rgb]{ 1,  .247,  .247}     4.46  & \cellcolor[rgb]{ 1,  .247,  .247}     3.97  & \cellcolor[rgb]{ 1,  .247,  .247}      3.61  & \cellcolor[rgb]{ 1,  .247,  .247}     3.34  & \cellcolor[rgb]{ 1,  .247,  .247}      3.12  & \cellcolor[rgb]{ 1,  .247,  .247}     2.94  & \cellcolor[rgb]{ 1,  .247,  .247}     2.78  & \cellcolor[rgb]{ 1,  .247,  .247}     2.65  & \cellcolor[rgb]{ 1,  .247,  .247}     2.54  & \cellcolor[rgb]{ 1,  .247,  .247}     2.44  & \cellcolor[rgb]{ 1,  .247,  .247}     2.35  & \cellcolor[rgb]{ 1,  .247,  .247}     2.27  & \cellcolor[rgb]{ 1,  .247,  .247}      2.19  & \cellcolor[rgb]{ 1,  .247,  .247}      2.13  & \cellcolor[rgb]{ 1,  .247,  .247}     2.07  & \cellcolor[rgb]{ 1,  .247,  .247}      2.01  & \cellcolor[rgb]{ 1,  .475,  .475}      1.96  \\
    \midrule
    \textbf{99.996\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 15.06  & \cellcolor[rgb]{ 1,  .247,  .247}      9.66  & \cellcolor[rgb]{ 1,  .247,  .247}     6.53  & \cellcolor[rgb]{ 1,  .247,  .247}     5.87  & \cellcolor[rgb]{ 1,  .247,  .247}     5.26  & \cellcolor[rgb]{ 1,  .247,  .247}     4.52  & \cellcolor[rgb]{ 1,  .247,  .247}     4.03  & \cellcolor[rgb]{ 1,  .247,  .247}     3.67  & \cellcolor[rgb]{ 1,  .247,  .247}     3.39  & \cellcolor[rgb]{ 1,  .247,  .247}      3.16  & \cellcolor[rgb]{ 1,  .247,  .247}     2.98  & \cellcolor[rgb]{ 1,  .247,  .247}     2.82  & \cellcolor[rgb]{ 1,  .247,  .247}     2.69  & \cellcolor[rgb]{ 1,  .247,  .247}     2.57  & \cellcolor[rgb]{ 1,  .247,  .247}     2.47  & \cellcolor[rgb]{ 1,  .247,  .247}     2.38  & \cellcolor[rgb]{ 1,  .247,  .247}     2.30  & \cellcolor[rgb]{ 1,  .247,  .247}     2.23  & \cellcolor[rgb]{ 1,  .247,  .247}      2.16  & \cellcolor[rgb]{ 1,  .247,  .247}      2.10  & \cellcolor[rgb]{ 1,  .247,  .247}     2.04  & \cellcolor[rgb]{ 1,  .475,  .475}      1.99  \\
    \midrule
    \textbf{99.997\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 15.42  & \cellcolor[rgb]{ 1,  .247,  .247}      9.86  & \cellcolor[rgb]{ 1,  .247,  .247}     6.66  & \cellcolor[rgb]{ 1,  .247,  .247}     5.98  & \cellcolor[rgb]{ 1,  .247,  .247}     5.35  & \cellcolor[rgb]{ 1,  .247,  .247}     4.60  & \cellcolor[rgb]{ 1,  .247,  .247}      4.10  & \cellcolor[rgb]{ 1,  .247,  .247}     3.73  & \cellcolor[rgb]{ 1,  .247,  .247}     3.45  & \cellcolor[rgb]{ 1,  .247,  .247}     3.22  & \cellcolor[rgb]{ 1,  .247,  .247}     3.03  & \cellcolor[rgb]{ 1,  .247,  .247}     2.87  & \cellcolor[rgb]{ 1,  .247,  .247}     2.74  & \cellcolor[rgb]{ 1,  .247,  .247}     2.62  & \cellcolor[rgb]{ 1,  .247,  .247}     2.52  & \cellcolor[rgb]{ 1,  .247,  .247}     2.42  & \cellcolor[rgb]{ 1,  .247,  .247}     2.34  & \cellcolor[rgb]{ 1,  .247,  .247}     2.26  & \cellcolor[rgb]{ 1,  .247,  .247}     2.20  & \cellcolor[rgb]{ 1,  .247,  .247}      2.13  & \cellcolor[rgb]{ 1,  .247,  .247}     2.08  & \cellcolor[rgb]{ 1,  .247,  .247}     2.02  \\
    \midrule
    \textbf{99.998\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 15.92  & \cellcolor[rgb]{ 1,  .247,  .247}     10.13  & \cellcolor[rgb]{ 1,  .247,  .247}     6.83  & \cellcolor[rgb]{ 1,  .247,  .247}      6.13  & \cellcolor[rgb]{ 1,  .247,  .247}     5.49  & \cellcolor[rgb]{ 1,  .247,  .247}     4.72  & \cellcolor[rgb]{ 1,  .247,  .247}     4.20  & \cellcolor[rgb]{ 1,  .247,  .247}     3.82  & \cellcolor[rgb]{ 1,  .247,  .247}     3.53  & \cellcolor[rgb]{ 1,  .247,  .247}     3.30  & \cellcolor[rgb]{ 1,  .247,  .247}      3.10  & \cellcolor[rgb]{ 1,  .247,  .247}     2.94  & \cellcolor[rgb]{ 1,  .247,  .247}     2.80  & \cellcolor[rgb]{ 1,  .247,  .247}     2.68  & \cellcolor[rgb]{ 1,  .247,  .247}     2.58  & \cellcolor[rgb]{ 1,  .247,  .247}     2.48  & \cellcolor[rgb]{ 1,  .247,  .247}     2.40  & \cellcolor[rgb]{ 1,  .247,  .247}     2.32  & \cellcolor[rgb]{ 1,  .247,  .247}     2.25  & \cellcolor[rgb]{ 1,  .247,  .247}      2.18  & \cellcolor[rgb]{ 1,  .247,  .247}      2.13  & \cellcolor[rgb]{ 1,  .247,  .247}     2.07  \\
    \midrule
    \textbf{99.999\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 16.79  & \cellcolor[rgb]{ 1,  .247,  .247}    10.60  & \cellcolor[rgb]{ 1,  .247,  .247}       7.11  & \cellcolor[rgb]{ 1,  .247,  .247}     6.38  & \cellcolor[rgb]{ 1,  .247,  .247}      5.71  & \cellcolor[rgb]{ 1,  .247,  .247}      4.91  & \cellcolor[rgb]{ 1,  .247,  .247}     4.37  & \cellcolor[rgb]{ 1,  .247,  .247}     3.97  & \cellcolor[rgb]{ 1,  .247,  .247}     3.67  & \cellcolor[rgb]{ 1,  .247,  .247}     3.43  & \cellcolor[rgb]{ 1,  .247,  .247}     3.23  & \cellcolor[rgb]{ 1,  .247,  .247}     3.06  & \cellcolor[rgb]{ 1,  .247,  .247}      2.91  & \cellcolor[rgb]{ 1,  .247,  .247}     2.79  & \cellcolor[rgb]{ 1,  .247,  .247}     2.68  & \cellcolor[rgb]{ 1,  .247,  .247}     2.58  & \cellcolor[rgb]{ 1,  .247,  .247}     2.49  & \cellcolor[rgb]{ 1,  .247,  .247}      2.41  & \cellcolor[rgb]{ 1,  .247,  .247}     2.34  & \cellcolor[rgb]{ 1,  .247,  .247}     2.27  & \cellcolor[rgb]{ 1,  .247,  .247}      2.21  & \cellcolor[rgb]{ 1,  .247,  .247}      2.15  \\
    \midrule
    \multicolumn{1}{|l|}{\textbf{ … }} & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } \\
    \midrule
    \textbf{99.9991\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 16.93  & \cellcolor[rgb]{ 1,  .247,  .247}    10.67  & \cellcolor[rgb]{ 1,  .247,  .247}      7.16  & \cellcolor[rgb]{ 1,  .247,  .247}     6.42  & \cellcolor[rgb]{ 1,  .247,  .247}     5.74  & \cellcolor[rgb]{ 1,  .247,  .247}     4.93  & \cellcolor[rgb]{ 1,  .247,  .247}     4.39  & \cellcolor[rgb]{ 1,  .247,  .247}     3.99  & \cellcolor[rgb]{ 1,  .247,  .247}     3.69  & \cellcolor[rgb]{ 1,  .247,  .247}     3.45  & \cellcolor[rgb]{ 1,  .247,  .247}     3.24  & \cellcolor[rgb]{ 1,  .247,  .247}     3.07  & \cellcolor[rgb]{ 1,  .247,  .247}     2.93  & \cellcolor[rgb]{ 1,  .247,  .247}     2.80  & \cellcolor[rgb]{ 1,  .247,  .247}     2.69  & \cellcolor[rgb]{ 1,  .247,  .247}     2.59  & \cellcolor[rgb]{ 1,  .247,  .247}     2.50  & \cellcolor[rgb]{ 1,  .247,  .247}     2.42  & \cellcolor[rgb]{ 1,  .247,  .247}     2.35  & \cellcolor[rgb]{ 1,  .247,  .247}     2.28  & \cellcolor[rgb]{ 1,  .247,  .247}     2.22  & \cellcolor[rgb]{ 1,  .247,  .247}      2.16  \\
    \midrule
    \textbf{99.9992\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 17.08  & \cellcolor[rgb]{ 1,  .247,  .247}    10.75  & \cellcolor[rgb]{ 1,  .247,  .247}     7.20  & \cellcolor[rgb]{ 1,  .247,  .247}     6.46  & \cellcolor[rgb]{ 1,  .247,  .247}     5.78  & \cellcolor[rgb]{ 1,  .247,  .247}     4.96  & \cellcolor[rgb]{ 1,  .247,  .247}     4.42  & \cellcolor[rgb]{ 1,  .247,  .247}     4.02  & \cellcolor[rgb]{ 1,  .247,  .247}      3.71  & \cellcolor[rgb]{ 1,  .247,  .247}     3.47  & \cellcolor[rgb]{ 1,  .247,  .247}     3.26  & \cellcolor[rgb]{ 1,  .247,  .247}     3.09  & \cellcolor[rgb]{ 1,  .247,  .247}     2.95  & \cellcolor[rgb]{ 1,  .247,  .247}     2.82  & \cellcolor[rgb]{ 1,  .247,  .247}      2.71  & \cellcolor[rgb]{ 1,  .247,  .247}      2.61  & \cellcolor[rgb]{ 1,  .247,  .247}     2.52  & \cellcolor[rgb]{ 1,  .247,  .247}     2.44  & \cellcolor[rgb]{ 1,  .247,  .247}     2.36  & \cellcolor[rgb]{ 1,  .247,  .247}     2.30  & \cellcolor[rgb]{ 1,  .247,  .247}     2.23  & \cellcolor[rgb]{ 1,  .247,  .247}      2.18  \\
    \midrule
    \textbf{99.9993\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 17.24  & \cellcolor[rgb]{ 1,  .247,  .247}    10.83  & \cellcolor[rgb]{ 1,  .247,  .247}     7.26  & \cellcolor[rgb]{ 1,  .247,  .247}      6.51  & \cellcolor[rgb]{ 1,  .247,  .247}     5.82  & \cellcolor[rgb]{ 1,  .247,  .247}     5.00  & \cellcolor[rgb]{ 1,  .247,  .247}     4.45  & \cellcolor[rgb]{ 1,  .247,  .247}     4.05  & \cellcolor[rgb]{ 1,  .247,  .247}     3.74  & \cellcolor[rgb]{ 1,  .247,  .247}     3.49  & \cellcolor[rgb]{ 1,  .247,  .247}     3.29  & \cellcolor[rgb]{ 1,  .247,  .247}       3.11  & \cellcolor[rgb]{ 1,  .247,  .247}     2.97  & \cellcolor[rgb]{ 1,  .247,  .247}     2.84  & \cellcolor[rgb]{ 1,  .247,  .247}     2.73  & \cellcolor[rgb]{ 1,  .247,  .247}     2.62  & \cellcolor[rgb]{ 1,  .247,  .247}     2.53  & \cellcolor[rgb]{ 1,  .247,  .247}     2.45  & \cellcolor[rgb]{ 1,  .247,  .247}     2.38  & \cellcolor[rgb]{ 1,  .247,  .247}      2.31  & \cellcolor[rgb]{ 1,  .247,  .247}     2.25  & \cellcolor[rgb]{ 1,  .247,  .247}      2.19  \\
    \midrule
    \textbf{99.9994\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 17.44  & \cellcolor[rgb]{ 1,  .247,  .247}    10.94  & \cellcolor[rgb]{ 1,  .247,  .247}     7.32  & \cellcolor[rgb]{ 1,  .247,  .247}     6.56  & \cellcolor[rgb]{ 1,  .247,  .247}     5.87  & \cellcolor[rgb]{ 1,  .247,  .247}     5.04  & \cellcolor[rgb]{ 1,  .247,  .247}     4.49  & \cellcolor[rgb]{ 1,  .247,  .247}     4.08  & \cellcolor[rgb]{ 1,  .247,  .247}     3.77  & \cellcolor[rgb]{ 1,  .247,  .247}     3.52  & \cellcolor[rgb]{ 1,  .247,  .247}      3.31  & \cellcolor[rgb]{ 1,  .247,  .247}      3.14  & \cellcolor[rgb]{ 1,  .247,  .247}     2.99  & \cellcolor[rgb]{ 1,  .247,  .247}     2.86  & \cellcolor[rgb]{ 1,  .247,  .247}     2.75  & \cellcolor[rgb]{ 1,  .247,  .247}     2.65  & \cellcolor[rgb]{ 1,  .247,  .247}     2.55  & \cellcolor[rgb]{ 1,  .247,  .247}     2.47  & \cellcolor[rgb]{ 1,  .247,  .247}     2.40  & \cellcolor[rgb]{ 1,  .247,  .247}     2.33  & \cellcolor[rgb]{ 1,  .247,  .247}     2.27  & \cellcolor[rgb]{ 1,  .247,  .247}      2.21  \\
    \midrule
    \textbf{99.9995\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 17.67  & \cellcolor[rgb]{ 1,  .247,  .247}     11.06  & \cellcolor[rgb]{ 1,  .247,  .247}     7.39  & \cellcolor[rgb]{ 1,  .247,  .247}     6.63  & \cellcolor[rgb]{ 1,  .247,  .247}     5.93  & \cellcolor[rgb]{ 1,  .247,  .247}     5.09  & \cellcolor[rgb]{ 1,  .247,  .247}     4.53  & \cellcolor[rgb]{ 1,  .247,  .247}      4.12  & \cellcolor[rgb]{ 1,  .247,  .247}     3.80  & \cellcolor[rgb]{ 1,  .247,  .247}     3.55  & \cellcolor[rgb]{ 1,  .247,  .247}     3.34  & \cellcolor[rgb]{ 1,  .247,  .247}      3.17  & \cellcolor[rgb]{ 1,  .247,  .247}     3.02  & \cellcolor[rgb]{ 1,  .247,  .247}     2.89  & \cellcolor[rgb]{ 1,  .247,  .247}     2.77  & \cellcolor[rgb]{ 1,  .247,  .247}     2.67  & \cellcolor[rgb]{ 1,  .247,  .247}     2.58  & \cellcolor[rgb]{ 1,  .247,  .247}     2.50  & \cellcolor[rgb]{ 1,  .247,  .247}     2.42  & \cellcolor[rgb]{ 1,  .247,  .247}     2.35  & \cellcolor[rgb]{ 1,  .247,  .247}     2.29  & \cellcolor[rgb]{ 1,  .247,  .247}     2.23  \\
    \midrule
    \textbf{99.9996\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 17.95  & \cellcolor[rgb]{ 1,  .247,  .247}     11.20  & \cellcolor[rgb]{ 1,  .247,  .247}     7.48  & \cellcolor[rgb]{ 1,  .247,  .247}      6.71  & \cellcolor[rgb]{ 1,  .247,  .247}     6.00  & \cellcolor[rgb]{ 1,  .247,  .247}      5.15  & \cellcolor[rgb]{ 1,  .247,  .247}     4.58  & \cellcolor[rgb]{ 1,  .247,  .247}      4.17  & \cellcolor[rgb]{ 1,  .247,  .247}     3.85  & \cellcolor[rgb]{ 1,  .247,  .247}     3.59  & \cellcolor[rgb]{ 1,  .247,  .247}     3.38  & \cellcolor[rgb]{ 1,  .247,  .247}     3.20  & \cellcolor[rgb]{ 1,  .247,  .247}     3.05  & \cellcolor[rgb]{ 1,  .247,  .247}     2.92  & \cellcolor[rgb]{ 1,  .247,  .247}     2.80  & \cellcolor[rgb]{ 1,  .247,  .247}     2.70  & \cellcolor[rgb]{ 1,  .247,  .247}      2.61  & \cellcolor[rgb]{ 1,  .247,  .247}     2.52  & \cellcolor[rgb]{ 1,  .247,  .247}     2.45  & \cellcolor[rgb]{ 1,  .247,  .247}     2.38  & \cellcolor[rgb]{ 1,  .247,  .247}      2.31  & \cellcolor[rgb]{ 1,  .247,  .247}     2.25  \\
    \midrule
    \textbf{99.9997\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 18.32  & \cellcolor[rgb]{ 1,  .247,  .247}     11.39  & \cellcolor[rgb]{ 1,  .247,  .247}     7.59  & \cellcolor[rgb]{ 1,  .247,  .247}      6.81  & \cellcolor[rgb]{ 1,  .247,  .247}     6.09  & \cellcolor[rgb]{ 1,  .247,  .247}     5.22  & \cellcolor[rgb]{ 1,  .247,  .247}     4.64  & \cellcolor[rgb]{ 1,  .247,  .247}     4.22  & \cellcolor[rgb]{ 1,  .247,  .247}     3.90  & \cellcolor[rgb]{ 1,  .247,  .247}     3.64  & \cellcolor[rgb]{ 1,  .247,  .247}     3.43  & \cellcolor[rgb]{ 1,  .247,  .247}     3.25  & \cellcolor[rgb]{ 1,  .247,  .247}     3.09  & \cellcolor[rgb]{ 1,  .247,  .247}     2.96  & \cellcolor[rgb]{ 1,  .247,  .247}     2.84  & \cellcolor[rgb]{ 1,  .247,  .247}     2.74  & \cellcolor[rgb]{ 1,  .247,  .247}     2.64  & \cellcolor[rgb]{ 1,  .247,  .247}     2.56  & \cellcolor[rgb]{ 1,  .247,  .247}     2.48  & \cellcolor[rgb]{ 1,  .247,  .247}      2.41  & \cellcolor[rgb]{ 1,  .247,  .247}     2.34  & \cellcolor[rgb]{ 1,  .247,  .247}     2.28  \\
    \midrule
    \textbf{99.9998\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 18.84  & \cellcolor[rgb]{ 1,  .247,  .247}     11.65  & \cellcolor[rgb]{ 1,  .247,  .247}     7.75  & \cellcolor[rgb]{ 1,  .247,  .247}     6.95  & \cellcolor[rgb]{ 1,  .247,  .247}      6.21  & \cellcolor[rgb]{ 1,  .247,  .247}     5.32  & \cellcolor[rgb]{ 1,  .247,  .247}     4.74  & \cellcolor[rgb]{ 1,  .247,  .247}      4.31  & \cellcolor[rgb]{ 1,  .247,  .247}     3.98  & \cellcolor[rgb]{ 1,  .247,  .247}      3.71  & \cellcolor[rgb]{ 1,  .247,  .247}     3.49  & \cellcolor[rgb]{ 1,  .247,  .247}      3.31  & \cellcolor[rgb]{ 1,  .247,  .247}      3.15  & \cellcolor[rgb]{ 1,  .247,  .247}     3.02  & \cellcolor[rgb]{ 1,  .247,  .247}     2.90  & \cellcolor[rgb]{ 1,  .247,  .247}     2.79  & \cellcolor[rgb]{ 1,  .247,  .247}     2.69  & \cellcolor[rgb]{ 1,  .247,  .247}      2.61  & \cellcolor[rgb]{ 1,  .247,  .247}     2.53  & \cellcolor[rgb]{ 1,  .247,  .247}     2.46  & \cellcolor[rgb]{ 1,  .247,  .247}     2.39  & \cellcolor[rgb]{ 1,  .247,  .247}     2.33  \\
    \midrule
    \textbf{99.9999\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 19.74  & \cellcolor[rgb]{ 1,  .247,  .247}     12.10  & \cellcolor[rgb]{ 1,  .247,  .247}     8.02  & \cellcolor[rgb]{ 1,  .247,  .247}      7.18  & \cellcolor[rgb]{ 1,  .247,  .247}      6.41  & \cellcolor[rgb]{ 1,  .247,  .247}     5.50  & \cellcolor[rgb]{ 1,  .247,  .247}     4.89  & \cellcolor[rgb]{ 1,  .247,  .247}     4.44  & \cellcolor[rgb]{ 1,  .247,  .247}      4.10  & \cellcolor[rgb]{ 1,  .247,  .247}     3.83  & \cellcolor[rgb]{ 1,  .247,  .247}     3.60  & \cellcolor[rgb]{ 1,  .247,  .247}      3.41  & \cellcolor[rgb]{ 1,  .247,  .247}     3.25  & \cellcolor[rgb]{ 1,  .247,  .247}       3.11  & \cellcolor[rgb]{ 1,  .247,  .247}     2.99  & \cellcolor[rgb]{ 1,  .247,  .247}     2.88  & \cellcolor[rgb]{ 1,  .247,  .247}     2.78  & \cellcolor[rgb]{ 1,  .247,  .247}     2.69  & \cellcolor[rgb]{ 1,  .247,  .247}      2.61  & \cellcolor[rgb]{ 1,  .247,  .247}     2.53  & \cellcolor[rgb]{ 1,  .247,  .247}     2.46  & \cellcolor[rgb]{ 1,  .247,  .247}     2.40  \\
    \midrule
    \end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}
    \toprule
    \multicolumn{1}{|l|}{\textbf{ Skill percentage }} & \textbf{6} & \textbf{12} & \textbf{18} & \textbf{24} & \textbf{30} & \textbf{36} & \textbf{42} & \textbf{48} & \textbf{54} & \textbf{60} & \textbf{66} & \textbf{72} & \textbf{78} & \textbf{84} & \textbf{90} & \textbf{96} & \textbf{102} & \textbf{108} & \textbf{114} & \textbf{120} \\
    \midrule
    \textbf{80\%} & \cellcolor[rgb]{ 1,  .686,  .686}                    1.30  & \cellcolor[rgb]{ 1,  .922,  .922}      0.88  & \cellcolor[rgb]{ 1,  .922,  .922}     0.70  & \cellcolor[rgb]{ 1,  .922,  .922}      0.61  & \cellcolor[rgb]{ 1,  .922,  .922}     0.54  &      0.49  &      0.45  &      0.42  &      0.40  &      0.38  &      0.36  &      0.35  &      0.33  &      0.32  &       0.31  &      0.30  &      0.29  &      0.28  &      0.27  &      0.27  \\
    \midrule
    \textbf{…} & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } \\
    \midrule
    \textbf{85\%} & \cellcolor[rgb]{ 1,  .475,  .475}                    1.63  & \cellcolor[rgb]{ 1,  .686,  .686}       1.09  & \cellcolor[rgb]{ 1,  .922,  .922}     0.87  & \cellcolor[rgb]{ 1,  .922,  .922}     0.75  & \cellcolor[rgb]{ 1,  .922,  .922}     0.67  & \cellcolor[rgb]{ 1,  .922,  .922}      0.61  & \cellcolor[rgb]{ 1,  .922,  .922}     0.56  & \cellcolor[rgb]{ 1,  .922,  .922}     0.52  &      0.49  &      0.47  &      0.45  &      0.43  &       0.41  &      0.39  &      0.38  &      0.37  &      0.36  &      0.35  &      0.34  &      0.33  \\
    \midrule
    \textbf{…} & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } \\
    \midrule
    \textbf{90\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   2.09  & \cellcolor[rgb]{ 1,  .686,  .686}       1.36  & \cellcolor[rgb]{ 1,  .686,  .686}      1.09  & \cellcolor[rgb]{ 1,  .922,  .922}     0.93  & \cellcolor[rgb]{ 1,  .922,  .922}     0.83  & \cellcolor[rgb]{ 1,  .922,  .922}     0.75  & \cellcolor[rgb]{ 1,  .922,  .922}     0.70  & \cellcolor[rgb]{ 1,  .922,  .922}     0.65  & \cellcolor[rgb]{ 1,  .922,  .922}      0.61  & \cellcolor[rgb]{ 1,  .922,  .922}     0.58  & \cellcolor[rgb]{ 1,  .922,  .922}     0.55  & \cellcolor[rgb]{ 1,  .922,  .922}     0.53  & \cellcolor[rgb]{ 1,  .922,  .922}      0.51  &      0.49  &      0.47  &      0.46  &      0.44  &      0.43  &      0.42  &       0.41  \\
    \midrule
    \textbf{91\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   2.20  & \cellcolor[rgb]{ 1,  .686,  .686}       1.43  & \cellcolor[rgb]{ 1,  .686,  .686}       1.14  & \cellcolor[rgb]{ 1,  .922,  .922}     0.98  & \cellcolor[rgb]{ 1,  .922,  .922}     0.87  & \cellcolor[rgb]{ 1,  .922,  .922}     0.79  & \cellcolor[rgb]{ 1,  .922,  .922}     0.73  & \cellcolor[rgb]{ 1,  .922,  .922}     0.68  & \cellcolor[rgb]{ 1,  .922,  .922}     0.64  & \cellcolor[rgb]{ 1,  .922,  .922}      0.61  & \cellcolor[rgb]{ 1,  .922,  .922}     0.58  & \cellcolor[rgb]{ 1,  .922,  .922}     0.55  & \cellcolor[rgb]{ 1,  .922,  .922}     0.53  & \cellcolor[rgb]{ 1,  .922,  .922}      0.51  &      0.49  &      0.48  &      0.46  &      0.45  &      0.44  &      0.43  \\
    \midrule
    \textbf{92\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   2.33  & \cellcolor[rgb]{ 1,  .475,  .475}        1.51  & \cellcolor[rgb]{ 1,  .686,  .686}      1.20  & \cellcolor[rgb]{ 1,  .686,  .686}      1.03  & \cellcolor[rgb]{ 1,  .922,  .922}      0.91  & \cellcolor[rgb]{ 1,  .922,  .922}     0.83  & \cellcolor[rgb]{ 1,  .922,  .922}     0.76  & \cellcolor[rgb]{ 1,  .922,  .922}      0.71  & \cellcolor[rgb]{ 1,  .922,  .922}     0.67  & \cellcolor[rgb]{ 1,  .922,  .922}     0.64  & \cellcolor[rgb]{ 1,  .922,  .922}      0.61  & \cellcolor[rgb]{ 1,  .922,  .922}     0.58  & \cellcolor[rgb]{ 1,  .922,  .922}     0.56  & \cellcolor[rgb]{ 1,  .922,  .922}     0.54  & \cellcolor[rgb]{ 1,  .922,  .922}     0.52  & \cellcolor[rgb]{ 1,  .922,  .922}     0.50  &      0.49  &      0.47  &      0.46  &      0.45  \\
    \midrule
    \textbf{93\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   2.48  & \cellcolor[rgb]{ 1,  .475,  .475}       1.59  & \cellcolor[rgb]{ 1,  .686,  .686}      1.26  & \cellcolor[rgb]{ 1,  .686,  .686}      1.08  & \cellcolor[rgb]{ 1,  .922,  .922}     0.96  & \cellcolor[rgb]{ 1,  .922,  .922}     0.87  & \cellcolor[rgb]{ 1,  .922,  .922}     0.80  & \cellcolor[rgb]{ 1,  .922,  .922}     0.75  & \cellcolor[rgb]{ 1,  .922,  .922}      0.71  & \cellcolor[rgb]{ 1,  .922,  .922}     0.67  & \cellcolor[rgb]{ 1,  .922,  .922}     0.64  & \cellcolor[rgb]{ 1,  .922,  .922}      0.61  & \cellcolor[rgb]{ 1,  .922,  .922}     0.58  & \cellcolor[rgb]{ 1,  .922,  .922}     0.56  & \cellcolor[rgb]{ 1,  .922,  .922}     0.54  & \cellcolor[rgb]{ 1,  .922,  .922}     0.53  & \cellcolor[rgb]{ 1,  .922,  .922}      0.51  &      0.50  &      0.48  &      0.47  \\
    \midrule
    \textbf{94\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   2.65  & \cellcolor[rgb]{ 1,  .475,  .475}       1.69  & \cellcolor[rgb]{ 1,  .686,  .686}      1.34  & \cellcolor[rgb]{ 1,  .686,  .686}       1.14  & \cellcolor[rgb]{ 1,  .686,  .686}       1.01  & \cellcolor[rgb]{ 1,  .922,  .922}     0.92  & \cellcolor[rgb]{ 1,  .922,  .922}     0.85  & \cellcolor[rgb]{ 1,  .922,  .922}     0.79  & \cellcolor[rgb]{ 1,  .922,  .922}     0.74  & \cellcolor[rgb]{ 1,  .922,  .922}      0.71  & \cellcolor[rgb]{ 1,  .922,  .922}     0.67  & \cellcolor[rgb]{ 1,  .922,  .922}     0.64  & \cellcolor[rgb]{ 1,  .922,  .922}     0.62  & \cellcolor[rgb]{ 1,  .922,  .922}     0.59  & \cellcolor[rgb]{ 1,  .922,  .922}     0.57  & \cellcolor[rgb]{ 1,  .922,  .922}     0.55  & \cellcolor[rgb]{ 1,  .922,  .922}     0.54  & \cellcolor[rgb]{ 1,  .922,  .922}     0.52  & \cellcolor[rgb]{ 1,  .922,  .922}      0.51  &      0.50  \\
    \midrule
    \textbf{95\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   2.85  & \cellcolor[rgb]{ 1,  .475,  .475}       1.80  & \cellcolor[rgb]{ 1,  .686,  .686}      1.42  & \cellcolor[rgb]{ 1,  .686,  .686}       1.21  & \cellcolor[rgb]{ 1,  .686,  .686}      1.07  & \cellcolor[rgb]{ 1,  .922,  .922}     0.98  & \cellcolor[rgb]{ 1,  .922,  .922}     0.90  & \cellcolor[rgb]{ 1,  .922,  .922}     0.84  & \cellcolor[rgb]{ 1,  .922,  .922}     0.79  & \cellcolor[rgb]{ 1,  .922,  .922}     0.75  & \cellcolor[rgb]{ 1,  .922,  .922}      0.71  & \cellcolor[rgb]{ 1,  .922,  .922}     0.68  & \cellcolor[rgb]{ 1,  .922,  .922}     0.65  & \cellcolor[rgb]{ 1,  .922,  .922}     0.63  & \cellcolor[rgb]{ 1,  .922,  .922}      0.61  & \cellcolor[rgb]{ 1,  .922,  .922}     0.59  & \cellcolor[rgb]{ 1,  .922,  .922}     0.57  & \cellcolor[rgb]{ 1,  .922,  .922}     0.55  & \cellcolor[rgb]{ 1,  .922,  .922}     0.54  & \cellcolor[rgb]{ 1,  .922,  .922}     0.52  \\
    \midrule
    \textbf{96\%} & \cellcolor[rgb]{ 1,  .247,  .247}                    3.10  & \cellcolor[rgb]{ 1,  .475,  .475}       1.93  & \cellcolor[rgb]{ 1,  .475,  .475}      1.52  & \cellcolor[rgb]{ 1,  .686,  .686}      1.30  & \cellcolor[rgb]{ 1,  .686,  .686}       1.15  & \cellcolor[rgb]{ 1,  .686,  .686}      1.04  & \cellcolor[rgb]{ 1,  .922,  .922}     0.96  & \cellcolor[rgb]{ 1,  .922,  .922}     0.89  & \cellcolor[rgb]{ 1,  .922,  .922}     0.84  & \cellcolor[rgb]{ 1,  .922,  .922}     0.80  & \cellcolor[rgb]{ 1,  .922,  .922}     0.76  & \cellcolor[rgb]{ 1,  .922,  .922}     0.73  & \cellcolor[rgb]{ 1,  .922,  .922}     0.70  & \cellcolor[rgb]{ 1,  .922,  .922}     0.67  & \cellcolor[rgb]{ 1,  .922,  .922}     0.65  & \cellcolor[rgb]{ 1,  .922,  .922}     0.63  & \cellcolor[rgb]{ 1,  .922,  .922}      0.61  & \cellcolor[rgb]{ 1,  .922,  .922}     0.59  & \cellcolor[rgb]{ 1,  .922,  .922}     0.57  & \cellcolor[rgb]{ 1,  .922,  .922}     0.56  \\
    \midrule
    \textbf{97\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   3.42  & \cellcolor[rgb]{ 1,  .247,  .247}       2.10  & \cellcolor[rgb]{ 1,  .475,  .475}      1.65  & \cellcolor[rgb]{ 1,  .686,  .686}      1.40  & \cellcolor[rgb]{ 1,  .686,  .686}      1.24  & \cellcolor[rgb]{ 1,  .686,  .686}       1.12  & \cellcolor[rgb]{ 1,  .686,  .686}      1.03  & \cellcolor[rgb]{ 1,  .922,  .922}     0.96  & \cellcolor[rgb]{ 1,  .922,  .922}      0.91  & \cellcolor[rgb]{ 1,  .922,  .922}     0.86  & \cellcolor[rgb]{ 1,  .922,  .922}     0.82  & \cellcolor[rgb]{ 1,  .922,  .922}     0.78  & \cellcolor[rgb]{ 1,  .922,  .922}     0.75  & \cellcolor[rgb]{ 1,  .922,  .922}     0.72  & \cellcolor[rgb]{ 1,  .922,  .922}     0.70  & \cellcolor[rgb]{ 1,  .922,  .922}     0.67  & \cellcolor[rgb]{ 1,  .922,  .922}     0.65  & \cellcolor[rgb]{ 1,  .922,  .922}     0.63  & \cellcolor[rgb]{ 1,  .922,  .922}     0.62  & \cellcolor[rgb]{ 1,  .922,  .922}     0.60  \\
    \midrule
    \textbf{98\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   3.90  & \cellcolor[rgb]{ 1,  .247,  .247}      2.33  & \cellcolor[rgb]{ 1,  .475,  .475}      1.82  & \cellcolor[rgb]{ 1,  .475,  .475}      1.54  & \cellcolor[rgb]{ 1,  .686,  .686}      1.36  & \cellcolor[rgb]{ 1,  .686,  .686}      1.23  & \cellcolor[rgb]{ 1,  .686,  .686}       1.13  & \cellcolor[rgb]{ 1,  .686,  .686}      1.06  & \cellcolor[rgb]{ 1,  .922,  .922}     0.99  & \cellcolor[rgb]{ 1,  .922,  .922}     0.94  & \cellcolor[rgb]{ 1,  .922,  .922}     0.89  & \cellcolor[rgb]{ 1,  .922,  .922}     0.85  & \cellcolor[rgb]{ 1,  .922,  .922}     0.82  & \cellcolor[rgb]{ 1,  .922,  .922}     0.79  & \cellcolor[rgb]{ 1,  .922,  .922}     0.76  & \cellcolor[rgb]{ 1,  .922,  .922}     0.74  & \cellcolor[rgb]{ 1,  .922,  .922}      0.71  & \cellcolor[rgb]{ 1,  .922,  .922}     0.69  & \cellcolor[rgb]{ 1,  .922,  .922}     0.67  & \cellcolor[rgb]{ 1,  .922,  .922}     0.66  \\
    \midrule
    \textbf{99\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   4.76  & \cellcolor[rgb]{ 1,  .247,  .247}      2.72  & \cellcolor[rgb]{ 1,  .247,  .247}      2.10  & \cellcolor[rgb]{ 1,  .475,  .475}      1.77  & \cellcolor[rgb]{ 1,  .475,  .475}      1.56  & \cellcolor[rgb]{ 1,  .686,  .686}       1.41  & \cellcolor[rgb]{ 1,  .686,  .686}      1.29  & \cellcolor[rgb]{ 1,  .686,  .686}      1.20  & \cellcolor[rgb]{ 1,  .686,  .686}       1.13  & \cellcolor[rgb]{ 1,  .686,  .686}      1.07  & \cellcolor[rgb]{ 1,  .686,  .686}      1.02  & \cellcolor[rgb]{ 1,  .922,  .922}     0.97  & \cellcolor[rgb]{ 1,  .922,  .922}     0.93  & \cellcolor[rgb]{ 1,  .922,  .922}     0.90  & \cellcolor[rgb]{ 1,  .922,  .922}     0.87  & \cellcolor[rgb]{ 1,  .922,  .922}     0.84  & \cellcolor[rgb]{ 1,  .922,  .922}      0.81  & \cellcolor[rgb]{ 1,  .922,  .922}     0.79  & \cellcolor[rgb]{ 1,  .922,  .922}     0.77  & \cellcolor[rgb]{ 1,  .922,  .922}     0.75  \\
    \midrule
    \textbf{…} & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } \\
    \midrule
    \textbf{99.1\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   4.90  & \cellcolor[rgb]{ 1,  .247,  .247}      2.78  & \cellcolor[rgb]{ 1,  .247,  .247}      2.14  & \cellcolor[rgb]{ 1,  .475,  .475}      1.80  & \cellcolor[rgb]{ 1,  .475,  .475}      1.59  & \cellcolor[rgb]{ 1,  .686,  .686}      1.43  & \cellcolor[rgb]{ 1,  .686,  .686}      1.32  & \cellcolor[rgb]{ 1,  .686,  .686}      1.23  & \cellcolor[rgb]{ 1,  .686,  .686}       1.15  & \cellcolor[rgb]{ 1,  .686,  .686}      1.09  & \cellcolor[rgb]{ 1,  .686,  .686}      1.03  & \cellcolor[rgb]{ 1,  .922,  .922}     0.99  & \cellcolor[rgb]{ 1,  .922,  .922}     0.95  & \cellcolor[rgb]{ 1,  .922,  .922}      0.91  & \cellcolor[rgb]{ 1,  .922,  .922}     0.88  & \cellcolor[rgb]{ 1,  .922,  .922}     0.85  & \cellcolor[rgb]{ 1,  .922,  .922}     0.82  & \cellcolor[rgb]{ 1,  .922,  .922}     0.80  & \cellcolor[rgb]{ 1,  .922,  .922}     0.78  & \cellcolor[rgb]{ 1,  .922,  .922}     0.76  \\
    \midrule
    \textbf{99.2\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   5.05  & \cellcolor[rgb]{ 1,  .247,  .247}      2.84  & \cellcolor[rgb]{ 1,  .247,  .247}      2.18  & \cellcolor[rgb]{ 1,  .475,  .475}      1.84  & \cellcolor[rgb]{ 1,  .475,  .475}      1.62  & \cellcolor[rgb]{ 1,  .686,  .686}      1.46  & \cellcolor[rgb]{ 1,  .686,  .686}      1.34  & \cellcolor[rgb]{ 1,  .686,  .686}      1.25  & \cellcolor[rgb]{ 1,  .686,  .686}       1.17  & \cellcolor[rgb]{ 1,  .686,  .686}        1.11  & \cellcolor[rgb]{ 1,  .686,  .686}      1.05  & \cellcolor[rgb]{ 1,  .686,  .686}       1.01  & \cellcolor[rgb]{ 1,  .922,  .922}     0.97  & \cellcolor[rgb]{ 1,  .922,  .922}     0.93  & \cellcolor[rgb]{ 1,  .922,  .922}     0.90  & \cellcolor[rgb]{ 1,  .922,  .922}     0.87  & \cellcolor[rgb]{ 1,  .922,  .922}     0.84  & \cellcolor[rgb]{ 1,  .922,  .922}     0.82  & \cellcolor[rgb]{ 1,  .922,  .922}     0.79  & \cellcolor[rgb]{ 1,  .922,  .922}     0.77  \\
    \midrule
    \textbf{99.3\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   5.23  & \cellcolor[rgb]{ 1,  .247,  .247}      2.92  & \cellcolor[rgb]{ 1,  .247,  .247}     2.24  & \cellcolor[rgb]{ 1,  .475,  .475}      1.88  & \cellcolor[rgb]{ 1,  .475,  .475}      1.65  & \cellcolor[rgb]{ 1,  .686,  .686}      1.49  & \cellcolor[rgb]{ 1,  .686,  .686}      1.37  & \cellcolor[rgb]{ 1,  .686,  .686}      1.28  & \cellcolor[rgb]{ 1,  .686,  .686}      1.20  & \cellcolor[rgb]{ 1,  .686,  .686}       1.13  & \cellcolor[rgb]{ 1,  .686,  .686}      1.08  & \cellcolor[rgb]{ 1,  .686,  .686}      1.03  & \cellcolor[rgb]{ 1,  .922,  .922}     0.99  & \cellcolor[rgb]{ 1,  .922,  .922}     0.95  & \cellcolor[rgb]{ 1,  .922,  .922}     0.92  & \cellcolor[rgb]{ 1,  .922,  .922}     0.89  & \cellcolor[rgb]{ 1,  .922,  .922}     0.86  & \cellcolor[rgb]{ 1,  .922,  .922}     0.83  & \cellcolor[rgb]{ 1,  .922,  .922}      0.81  & \cellcolor[rgb]{ 1,  .922,  .922}     0.79  \\
    \midrule
    \textbf{99.4\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   5.44  & \cellcolor[rgb]{ 1,  .247,  .247}      3.00  & \cellcolor[rgb]{ 1,  .247,  .247}     2.30  & \cellcolor[rgb]{ 1,  .475,  .475}      1.93  & \cellcolor[rgb]{ 1,  .475,  .475}      1.70  & \cellcolor[rgb]{ 1,  .475,  .475}      1.53  & \cellcolor[rgb]{ 1,  .686,  .686}       1.41  & \cellcolor[rgb]{ 1,  .686,  .686}       1.31  & \cellcolor[rgb]{ 1,  .686,  .686}      1.23  & \cellcolor[rgb]{ 1,  .686,  .686}       1.16  & \cellcolor[rgb]{ 1,  .686,  .686}       1.10  & \cellcolor[rgb]{ 1,  .686,  .686}      1.05  & \cellcolor[rgb]{ 1,  .686,  .686}       1.01  & \cellcolor[rgb]{ 1,  .922,  .922}     0.97  & \cellcolor[rgb]{ 1,  .922,  .922}     0.94  & \cellcolor[rgb]{ 1,  .922,  .922}      0.91  & \cellcolor[rgb]{ 1,  .922,  .922}     0.88  & \cellcolor[rgb]{ 1,  .922,  .922}     0.85  & \cellcolor[rgb]{ 1,  .922,  .922}     0.83  & \cellcolor[rgb]{ 1,  .922,  .922}      0.81  \\
    \midrule
    \textbf{99.5\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   5.70  & \cellcolor[rgb]{ 1,  .247,  .247}        3.11  & \cellcolor[rgb]{ 1,  .247,  .247}     2.37  & \cellcolor[rgb]{ 1,  .475,  .475}      1.99  & \cellcolor[rgb]{ 1,  .475,  .475}      1.74  & \cellcolor[rgb]{ 1,  .475,  .475}      1.57  & \cellcolor[rgb]{ 1,  .686,  .686}      1.44  & \cellcolor[rgb]{ 1,  .686,  .686}      1.34  & \cellcolor[rgb]{ 1,  .686,  .686}      1.26  & \cellcolor[rgb]{ 1,  .686,  .686}       1.19  & \cellcolor[rgb]{ 1,  .686,  .686}       1.13  & \cellcolor[rgb]{ 1,  .686,  .686}      1.08  & \cellcolor[rgb]{ 1,  .686,  .686}      1.04  & \cellcolor[rgb]{ 1,  .922,  .922}      1.00  & \cellcolor[rgb]{ 1,  .922,  .922}     0.96  & \cellcolor[rgb]{ 1,  .922,  .922}     0.93  & \cellcolor[rgb]{ 1,  .922,  .922}     0.90  & \cellcolor[rgb]{ 1,  .922,  .922}     0.87  & \cellcolor[rgb]{ 1,  .922,  .922}     0.85  & \cellcolor[rgb]{ 1,  .922,  .922}     0.83  \\
    \midrule
    \textbf{99.6\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   6.03  & \cellcolor[rgb]{ 1,  .247,  .247}      3.23  & \cellcolor[rgb]{ 1,  .247,  .247}     2.45  & \cellcolor[rgb]{ 1,  .247,  .247}     2.05  & \cellcolor[rgb]{ 1,  .475,  .475}      1.80  & \cellcolor[rgb]{ 1,  .475,  .475}      1.62  & \cellcolor[rgb]{ 1,  .686,  .686}      1.49  & \cellcolor[rgb]{ 1,  .686,  .686}      1.39  & \cellcolor[rgb]{ 1,  .686,  .686}      1.30  & \cellcolor[rgb]{ 1,  .686,  .686}      1.23  & \cellcolor[rgb]{ 1,  .686,  .686}       1.17  & \cellcolor[rgb]{ 1,  .686,  .686}        1.11  & \cellcolor[rgb]{ 1,  .686,  .686}      1.07  & \cellcolor[rgb]{ 1,  .686,  .686}      1.03  & \cellcolor[rgb]{ 1,  .922,  .922}     0.99  & \cellcolor[rgb]{ 1,  .922,  .922}     0.96  & \cellcolor[rgb]{ 1,  .922,  .922}     0.93  & \cellcolor[rgb]{ 1,  .922,  .922}     0.90  & \cellcolor[rgb]{ 1,  .922,  .922}     0.88  & \cellcolor[rgb]{ 1,  .922,  .922}     0.85  \\
    \midrule
    \textbf{99.7\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   6.46  & \cellcolor[rgb]{ 1,  .247,  .247}      3.39  & \cellcolor[rgb]{ 1,  .247,  .247}     2.56  & \cellcolor[rgb]{ 1,  .247,  .247}      2.14  & \cellcolor[rgb]{ 1,  .475,  .475}      1.88  & \cellcolor[rgb]{ 1,  .475,  .475}      1.69  & \cellcolor[rgb]{ 1,  .475,  .475}      1.55  & \cellcolor[rgb]{ 1,  .686,  .686}      1.44  & \cellcolor[rgb]{ 1,  .686,  .686}      1.35  & \cellcolor[rgb]{ 1,  .686,  .686}      1.27  & \cellcolor[rgb]{ 1,  .686,  .686}       1.21  & \cellcolor[rgb]{ 1,  .686,  .686}       1.16  & \cellcolor[rgb]{ 1,  .686,  .686}        1.11  & \cellcolor[rgb]{ 1,  .686,  .686}      1.07  & \cellcolor[rgb]{ 1,  .686,  .686}      1.03  & \cellcolor[rgb]{ 1,  .922,  .922}     0.99  & \cellcolor[rgb]{ 1,  .922,  .922}     0.96  & \cellcolor[rgb]{ 1,  .922,  .922}     0.93  & \cellcolor[rgb]{ 1,  .922,  .922}      0.91  & \cellcolor[rgb]{ 1,  .922,  .922}     0.88  \\
    \midrule
    \textbf{99.8\%} & \cellcolor[rgb]{ 1,  .247,  .247}                     7.11  & \cellcolor[rgb]{ 1,  .247,  .247}      3.62  & \cellcolor[rgb]{ 1,  .247,  .247}     2.72  & \cellcolor[rgb]{ 1,  .247,  .247}     2.26  & \cellcolor[rgb]{ 1,  .475,  .475}      1.98  & \cellcolor[rgb]{ 1,  .475,  .475}      1.78  & \cellcolor[rgb]{ 1,  .475,  .475}      1.63  & \cellcolor[rgb]{ 1,  .475,  .475}       1.51  & \cellcolor[rgb]{ 1,  .686,  .686}      1.42  & \cellcolor[rgb]{ 1,  .686,  .686}      1.34  & \cellcolor[rgb]{ 1,  .686,  .686}      1.27  & \cellcolor[rgb]{ 1,  .686,  .686}       1.21  & \cellcolor[rgb]{ 1,  .686,  .686}       1.16  & \cellcolor[rgb]{ 1,  .686,  .686}       1.12  & \cellcolor[rgb]{ 1,  .686,  .686}      1.08  & \cellcolor[rgb]{ 1,  .686,  .686}      1.04  & \cellcolor[rgb]{ 1,  .686,  .686}       1.01  & \cellcolor[rgb]{ 1,  .922,  .922}     0.98  & \cellcolor[rgb]{ 1,  .922,  .922}     0.95  & \cellcolor[rgb]{ 1,  .922,  .922}     0.93  \\
    \midrule
    \textbf{99.9\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   8.33  & \cellcolor[rgb]{ 1,  .247,  .247}      4.02  & \cellcolor[rgb]{ 1,  .247,  .247}     2.98  & \cellcolor[rgb]{ 1,  .247,  .247}     2.46  & \cellcolor[rgb]{ 1,  .247,  .247}      2.15  & \cellcolor[rgb]{ 1,  .475,  .475}      1.93  & \cellcolor[rgb]{ 1,  .475,  .475}      1.76  & \cellcolor[rgb]{ 1,  .475,  .475}      1.64  & \cellcolor[rgb]{ 1,  .475,  .475}      1.53  & \cellcolor[rgb]{ 1,  .686,  .686}      1.45  & \cellcolor[rgb]{ 1,  .686,  .686}      1.37  & \cellcolor[rgb]{ 1,  .686,  .686}       1.31  & \cellcolor[rgb]{ 1,  .686,  .686}      1.25  & \cellcolor[rgb]{ 1,  .686,  .686}       1.21  & \cellcolor[rgb]{ 1,  .686,  .686}       1.16  & \cellcolor[rgb]{ 1,  .686,  .686}       1.12  & \cellcolor[rgb]{ 1,  .686,  .686}      1.09  & \cellcolor[rgb]{ 1,  .686,  .686}      1.06  & \cellcolor[rgb]{ 1,  .686,  .686}      1.03  & \cellcolor[rgb]{ 1,  .922,  .922}      1.00  \\
    \midrule
    \textbf{…} & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } \\
    \midrule
    \textbf{99.91\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   8.53  & \cellcolor[rgb]{ 1,  .247,  .247}      4.09  & \cellcolor[rgb]{ 1,  .247,  .247}     3.02  & \cellcolor[rgb]{ 1,  .247,  .247}     2.49  & \cellcolor[rgb]{ 1,  .247,  .247}      2.17  & \cellcolor[rgb]{ 1,  .475,  .475}      1.95  & \cellcolor[rgb]{ 1,  .475,  .475}      1.78  & \cellcolor[rgb]{ 1,  .475,  .475}      1.65  & \cellcolor[rgb]{ 1,  .475,  .475}      1.55  & \cellcolor[rgb]{ 1,  .686,  .686}      1.46  & \cellcolor[rgb]{ 1,  .686,  .686}      1.39  & \cellcolor[rgb]{ 1,  .686,  .686}      1.32  & \cellcolor[rgb]{ 1,  .686,  .686}      1.27  & \cellcolor[rgb]{ 1,  .686,  .686}      1.22  & \cellcolor[rgb]{ 1,  .686,  .686}       1.18  & \cellcolor[rgb]{ 1,  .686,  .686}       1.14  & \cellcolor[rgb]{ 1,  .686,  .686}       1.10  & \cellcolor[rgb]{ 1,  .686,  .686}      1.07  & \cellcolor[rgb]{ 1,  .686,  .686}      1.04  & \cellcolor[rgb]{ 1,  .686,  .686}       1.01  \\
    \midrule
    \textbf{99.92\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   8.76  & \cellcolor[rgb]{ 1,  .247,  .247}       4.16  & \cellcolor[rgb]{ 1,  .247,  .247}     3.06  & \cellcolor[rgb]{ 1,  .247,  .247}     2.53  & \cellcolor[rgb]{ 1,  .247,  .247}     2.20  & \cellcolor[rgb]{ 1,  .475,  .475}      1.98  & \cellcolor[rgb]{ 1,  .475,  .475}       1.81  & \cellcolor[rgb]{ 1,  .475,  .475}      1.68  & \cellcolor[rgb]{ 1,  .475,  .475}      1.57  & \cellcolor[rgb]{ 1,  .686,  .686}      1.48  & \cellcolor[rgb]{ 1,  .686,  .686}      1.40  & \cellcolor[rgb]{ 1,  .686,  .686}      1.34  & \cellcolor[rgb]{ 1,  .686,  .686}      1.28  & \cellcolor[rgb]{ 1,  .686,  .686}      1.23  & \cellcolor[rgb]{ 1,  .686,  .686}       1.19  & \cellcolor[rgb]{ 1,  .686,  .686}       1.15  & \cellcolor[rgb]{ 1,  .686,  .686}        1.11  & \cellcolor[rgb]{ 1,  .686,  .686}      1.08  & \cellcolor[rgb]{ 1,  .686,  .686}      1.05  & \cellcolor[rgb]{ 1,  .686,  .686}      1.02  \\
    \midrule
    \textbf{99.93\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   9.02  & \cellcolor[rgb]{ 1,  .247,  .247}      4.24  & \cellcolor[rgb]{ 1,  .247,  .247}       3.11  & \cellcolor[rgb]{ 1,  .247,  .247}     2.57  & \cellcolor[rgb]{ 1,  .247,  .247}     2.23  & \cellcolor[rgb]{ 1,  .247,  .247}     2.00  & \cellcolor[rgb]{ 1,  .475,  .475}      1.83  & \cellcolor[rgb]{ 1,  .475,  .475}      1.70  & \cellcolor[rgb]{ 1,  .475,  .475}      1.59  & \cellcolor[rgb]{ 1,  .686,  .686}      1.50  & \cellcolor[rgb]{ 1,  .686,  .686}      1.42  & \cellcolor[rgb]{ 1,  .686,  .686}      1.36  & \cellcolor[rgb]{ 1,  .686,  .686}      1.30  & \cellcolor[rgb]{ 1,  .686,  .686}      1.25  & \cellcolor[rgb]{ 1,  .686,  .686}      1.20  & \cellcolor[rgb]{ 1,  .686,  .686}       1.16  & \cellcolor[rgb]{ 1,  .686,  .686}       1.13  & \cellcolor[rgb]{ 1,  .686,  .686}      1.09  & \cellcolor[rgb]{ 1,  .686,  .686}      1.06  & \cellcolor[rgb]{ 1,  .686,  .686}      1.03  \\
    \midrule
    \textbf{99.94\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   9.33  & \cellcolor[rgb]{ 1,  .247,  .247}      4.33  & \cellcolor[rgb]{ 1,  .247,  .247}      3.17  & \cellcolor[rgb]{ 1,  .247,  .247}      2.61  & \cellcolor[rgb]{ 1,  .247,  .247}     2.27  & \cellcolor[rgb]{ 1,  .247,  .247}     2.04  & \cellcolor[rgb]{ 1,  .475,  .475}      1.86  & \cellcolor[rgb]{ 1,  .475,  .475}      1.72  & \cellcolor[rgb]{ 1,  .475,  .475}       1.61  & \cellcolor[rgb]{ 1,  .475,  .475}      1.52  & \cellcolor[rgb]{ 1,  .686,  .686}      1.44  & \cellcolor[rgb]{ 1,  .686,  .686}      1.38  & \cellcolor[rgb]{ 1,  .686,  .686}      1.32  & \cellcolor[rgb]{ 1,  .686,  .686}      1.27  & \cellcolor[rgb]{ 1,  .686,  .686}      1.22  & \cellcolor[rgb]{ 1,  .686,  .686}       1.18  & \cellcolor[rgb]{ 1,  .686,  .686}       1.14  & \cellcolor[rgb]{ 1,  .686,  .686}        1.11  & \cellcolor[rgb]{ 1,  .686,  .686}      1.08  & \cellcolor[rgb]{ 1,  .686,  .686}      1.05  \\
    \midrule
    \textbf{99.95\%} & \cellcolor[rgb]{ 1,  .247,  .247}                    9.71  & \cellcolor[rgb]{ 1,  .247,  .247}      4.44  & \cellcolor[rgb]{ 1,  .247,  .247}     3.24  & \cellcolor[rgb]{ 1,  .247,  .247}     2.66  & \cellcolor[rgb]{ 1,  .247,  .247}      2.31  & \cellcolor[rgb]{ 1,  .247,  .247}     2.07  & \cellcolor[rgb]{ 1,  .475,  .475}      1.89  & \cellcolor[rgb]{ 1,  .475,  .475}      1.75  & \cellcolor[rgb]{ 1,  .475,  .475}      1.64  & \cellcolor[rgb]{ 1,  .475,  .475}      1.55  & \cellcolor[rgb]{ 1,  .686,  .686}      1.47  & \cellcolor[rgb]{ 1,  .686,  .686}      1.40  & \cellcolor[rgb]{ 1,  .686,  .686}      1.34  & \cellcolor[rgb]{ 1,  .686,  .686}      1.29  & \cellcolor[rgb]{ 1,  .686,  .686}      1.24  & \cellcolor[rgb]{ 1,  .686,  .686}      1.20  & \cellcolor[rgb]{ 1,  .686,  .686}       1.16  & \cellcolor[rgb]{ 1,  .686,  .686}       1.13  & \cellcolor[rgb]{ 1,  .686,  .686}       1.10  & \cellcolor[rgb]{ 1,  .686,  .686}      1.07  \\
    \midrule
    \textbf{99.96\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 10.20  & \cellcolor[rgb]{ 1,  .247,  .247}      4.57  & \cellcolor[rgb]{ 1,  .247,  .247}     3.32  & \cellcolor[rgb]{ 1,  .247,  .247}     2.73  & \cellcolor[rgb]{ 1,  .247,  .247}     2.37  & \cellcolor[rgb]{ 1,  .247,  .247}      2.12  & \cellcolor[rgb]{ 1,  .475,  .475}      1.94  & \cellcolor[rgb]{ 1,  .475,  .475}      1.79  & \cellcolor[rgb]{ 1,  .475,  .475}      1.68  & \cellcolor[rgb]{ 1,  .475,  .475}      1.58  & \cellcolor[rgb]{ 1,  .686,  .686}      1.50  & \cellcolor[rgb]{ 1,  .686,  .686}      1.43  & \cellcolor[rgb]{ 1,  .686,  .686}      1.37  & \cellcolor[rgb]{ 1,  .686,  .686}      1.32  & \cellcolor[rgb]{ 1,  .686,  .686}      1.27  & \cellcolor[rgb]{ 1,  .686,  .686}      1.22  & \cellcolor[rgb]{ 1,  .686,  .686}       1.19  & \cellcolor[rgb]{ 1,  .686,  .686}       1.15  & \cellcolor[rgb]{ 1,  .686,  .686}       1.12  & \cellcolor[rgb]{ 1,  .686,  .686}      1.09  \\
    \midrule
    \textbf{99.97\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 10.85  & \cellcolor[rgb]{ 1,  .247,  .247}      4.75  & \cellcolor[rgb]{ 1,  .247,  .247}     3.43  & \cellcolor[rgb]{ 1,  .247,  .247}      2.81  & \cellcolor[rgb]{ 1,  .247,  .247}     2.44  & \cellcolor[rgb]{ 1,  .247,  .247}      2.18  & \cellcolor[rgb]{ 1,  .475,  .475}      1.99  & \cellcolor[rgb]{ 1,  .475,  .475}      1.84  & \cellcolor[rgb]{ 1,  .475,  .475}      1.72  & \cellcolor[rgb]{ 1,  .475,  .475}      1.62  & \cellcolor[rgb]{ 1,  .475,  .475}      1.54  & \cellcolor[rgb]{ 1,  .686,  .686}      1.47  & \cellcolor[rgb]{ 1,  .686,  .686}      1.40  & \cellcolor[rgb]{ 1,  .686,  .686}      1.35  & \cellcolor[rgb]{ 1,  .686,  .686}      1.30  & \cellcolor[rgb]{ 1,  .686,  .686}      1.26  & \cellcolor[rgb]{ 1,  .686,  .686}      1.22  & \cellcolor[rgb]{ 1,  .686,  .686}       1.18  & \cellcolor[rgb]{ 1,  .686,  .686}       1.15  & \cellcolor[rgb]{ 1,  .686,  .686}       1.12  \\
    \midrule
    \textbf{99.98\%} & \cellcolor[rgb]{ 1,  .247,  .247}                  11.83  & \cellcolor[rgb]{ 1,  .247,  .247}      5.00  & \cellcolor[rgb]{ 1,  .247,  .247}     3.58  & \cellcolor[rgb]{ 1,  .247,  .247}     2.93  & \cellcolor[rgb]{ 1,  .247,  .247}     2.53  & \cellcolor[rgb]{ 1,  .247,  .247}     2.26  & \cellcolor[rgb]{ 1,  .247,  .247}     2.06  & \cellcolor[rgb]{ 1,  .475,  .475}       1.91  & \cellcolor[rgb]{ 1,  .475,  .475}      1.78  & \cellcolor[rgb]{ 1,  .475,  .475}      1.68  & \cellcolor[rgb]{ 1,  .475,  .475}      1.59  & \cellcolor[rgb]{ 1,  .475,  .475}      1.52  & \cellcolor[rgb]{ 1,  .686,  .686}      1.45  & \cellcolor[rgb]{ 1,  .686,  .686}      1.39  & \cellcolor[rgb]{ 1,  .686,  .686}      1.34  & \cellcolor[rgb]{ 1,  .686,  .686}      1.30  & \cellcolor[rgb]{ 1,  .686,  .686}      1.26  & \cellcolor[rgb]{ 1,  .686,  .686}      1.22  & \cellcolor[rgb]{ 1,  .686,  .686}       1.18  & \cellcolor[rgb]{ 1,  .686,  .686}       1.15  \\
    \midrule
    \textbf{99.99\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 13.69  & \cellcolor[rgb]{ 1,  .247,  .247}      5.45  & \cellcolor[rgb]{ 1,  .247,  .247}     3.85  & \cellcolor[rgb]{ 1,  .247,  .247}      3.12  & \cellcolor[rgb]{ 1,  .247,  .247}     2.69  & \cellcolor[rgb]{ 1,  .247,  .247}     2.40  & \cellcolor[rgb]{ 1,  .247,  .247}      2.18  & \cellcolor[rgb]{ 1,  .247,  .247}     2.02  & \cellcolor[rgb]{ 1,  .475,  .475}      1.88  & \cellcolor[rgb]{ 1,  .475,  .475}      1.77  & \cellcolor[rgb]{ 1,  .475,  .475}      1.68  & \cellcolor[rgb]{ 1,  .475,  .475}      1.60  & \cellcolor[rgb]{ 1,  .475,  .475}      1.53  & \cellcolor[rgb]{ 1,  .686,  .686}      1.47  & \cellcolor[rgb]{ 1,  .686,  .686}      1.42  & \cellcolor[rgb]{ 1,  .686,  .686}      1.37  & \cellcolor[rgb]{ 1,  .686,  .686}      1.32  & \cellcolor[rgb]{ 1,  .686,  .686}      1.28  & \cellcolor[rgb]{ 1,  .686,  .686}      1.25  & \cellcolor[rgb]{ 1,  .686,  .686}       1.21  \\
    \midrule
    \textbf{…} & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } \\
    \midrule
    \textbf{99.991\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 13.99  & \cellcolor[rgb]{ 1,  .247,  .247}      5.52  & \cellcolor[rgb]{ 1,  .247,  .247}     3.89  & \cellcolor[rgb]{ 1,  .247,  .247}      3.15  & \cellcolor[rgb]{ 1,  .247,  .247}      2.71  & \cellcolor[rgb]{ 1,  .247,  .247}     2.42  & \cellcolor[rgb]{ 1,  .247,  .247}     2.20  & \cellcolor[rgb]{ 1,  .247,  .247}     2.03  & \cellcolor[rgb]{ 1,  .475,  .475}      1.90  & \cellcolor[rgb]{ 1,  .475,  .475}      1.79  & \cellcolor[rgb]{ 1,  .475,  .475}      1.69  & \cellcolor[rgb]{ 1,  .475,  .475}       1.61  & \cellcolor[rgb]{ 1,  .475,  .475}      1.54  & \cellcolor[rgb]{ 1,  .686,  .686}      1.48  & \cellcolor[rgb]{ 1,  .686,  .686}      1.43  & \cellcolor[rgb]{ 1,  .686,  .686}      1.38  & \cellcolor[rgb]{ 1,  .686,  .686}      1.33  & \cellcolor[rgb]{ 1,  .686,  .686}      1.29  & \cellcolor[rgb]{ 1,  .686,  .686}      1.26  & \cellcolor[rgb]{ 1,  .686,  .686}      1.22  \\
    \midrule
    \textbf{99.992\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 14.34  & \cellcolor[rgb]{ 1,  .247,  .247}      5.60  & \cellcolor[rgb]{ 1,  .247,  .247}     3.94  & \cellcolor[rgb]{ 1,  .247,  .247}      3.19  & \cellcolor[rgb]{ 1,  .247,  .247}     2.74  & \cellcolor[rgb]{ 1,  .247,  .247}     2.44  & \cellcolor[rgb]{ 1,  .247,  .247}     2.22  & \cellcolor[rgb]{ 1,  .247,  .247}     2.05  & \cellcolor[rgb]{ 1,  .475,  .475}      1.92  & \cellcolor[rgb]{ 1,  .475,  .475}      1.80  & \cellcolor[rgb]{ 1,  .475,  .475}       1.71  & \cellcolor[rgb]{ 1,  .475,  .475}      1.63  & \cellcolor[rgb]{ 1,  .475,  .475}      1.56  & \cellcolor[rgb]{ 1,  .686,  .686}      1.50  & \cellcolor[rgb]{ 1,  .686,  .686}      1.44  & \cellcolor[rgb]{ 1,  .686,  .686}      1.39  & \cellcolor[rgb]{ 1,  .686,  .686}      1.35  & \cellcolor[rgb]{ 1,  .686,  .686}      1.30  & \cellcolor[rgb]{ 1,  .686,  .686}      1.27  & \cellcolor[rgb]{ 1,  .686,  .686}      1.23  \\
    \midrule
    \textbf{99.993\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 14.74  & \cellcolor[rgb]{ 1,  .247,  .247}      5.69  & \cellcolor[rgb]{ 1,  .247,  .247}     3.99  & \cellcolor[rgb]{ 1,  .247,  .247}     3.22  & \cellcolor[rgb]{ 1,  .247,  .247}     2.77  & \cellcolor[rgb]{ 1,  .247,  .247}     2.47  & \cellcolor[rgb]{ 1,  .247,  .247}     2.25  & \cellcolor[rgb]{ 1,  .247,  .247}     2.07  & \cellcolor[rgb]{ 1,  .475,  .475}      1.94  & \cellcolor[rgb]{ 1,  .475,  .475}      1.82  & \cellcolor[rgb]{ 1,  .475,  .475}      1.73  & \cellcolor[rgb]{ 1,  .475,  .475}      1.64  & \cellcolor[rgb]{ 1,  .475,  .475}      1.57  & \cellcolor[rgb]{ 1,  .475,  .475}       1.51  & \cellcolor[rgb]{ 1,  .686,  .686}      1.45  & \cellcolor[rgb]{ 1,  .686,  .686}      1.40  & \cellcolor[rgb]{ 1,  .686,  .686}      1.36  & \cellcolor[rgb]{ 1,  .686,  .686}      1.32  & \cellcolor[rgb]{ 1,  .686,  .686}      1.28  & \cellcolor[rgb]{ 1,  .686,  .686}      1.24  \\
    \midrule
    \textbf{99.994\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 15.22  & \cellcolor[rgb]{ 1,  .247,  .247}      5.80  & \cellcolor[rgb]{ 1,  .247,  .247}     4.05  & \cellcolor[rgb]{ 1,  .247,  .247}     3.27  & \cellcolor[rgb]{ 1,  .247,  .247}      2.81  & \cellcolor[rgb]{ 1,  .247,  .247}     2.50  & \cellcolor[rgb]{ 1,  .247,  .247}     2.27  & \cellcolor[rgb]{ 1,  .247,  .247}      2.10  & \cellcolor[rgb]{ 1,  .475,  .475}      1.96  & \cellcolor[rgb]{ 1,  .475,  .475}      1.84  & \cellcolor[rgb]{ 1,  .475,  .475}      1.75  & \cellcolor[rgb]{ 1,  .475,  .475}      1.66  & \cellcolor[rgb]{ 1,  .475,  .475}      1.59  & \cellcolor[rgb]{ 1,  .475,  .475}      1.53  & \cellcolor[rgb]{ 1,  .686,  .686}      1.47  & \cellcolor[rgb]{ 1,  .686,  .686}      1.42  & \cellcolor[rgb]{ 1,  .686,  .686}      1.37  & \cellcolor[rgb]{ 1,  .686,  .686}      1.33  & \cellcolor[rgb]{ 1,  .686,  .686}      1.29  & \cellcolor[rgb]{ 1,  .686,  .686}      1.26  \\
    \midrule
    \textbf{99.995\%} & \cellcolor[rgb]{ 1,  .247,  .247}                  15.81  & \cellcolor[rgb]{ 1,  .247,  .247}      5.92  & \cellcolor[rgb]{ 1,  .247,  .247}      4.12  & \cellcolor[rgb]{ 1,  .247,  .247}     3.32  & \cellcolor[rgb]{ 1,  .247,  .247}     2.85  & \cellcolor[rgb]{ 1,  .247,  .247}     2.53  & \cellcolor[rgb]{ 1,  .247,  .247}     2.30  & \cellcolor[rgb]{ 1,  .247,  .247}      2.13  & \cellcolor[rgb]{ 1,  .475,  .475}      1.98  & \cellcolor[rgb]{ 1,  .475,  .475}      1.87  & \cellcolor[rgb]{ 1,  .475,  .475}      1.77  & \cellcolor[rgb]{ 1,  .475,  .475}      1.68  & \cellcolor[rgb]{ 1,  .475,  .475}       1.61  & \cellcolor[rgb]{ 1,  .475,  .475}      1.55  & \cellcolor[rgb]{ 1,  .686,  .686}      1.49  & \cellcolor[rgb]{ 1,  .686,  .686}      1.44  & \cellcolor[rgb]{ 1,  .686,  .686}      1.39  & \cellcolor[rgb]{ 1,  .686,  .686}      1.35  & \cellcolor[rgb]{ 1,  .686,  .686}       1.31  & \cellcolor[rgb]{ 1,  .686,  .686}      1.27  \\
    \midrule
    \textbf{99.996\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 16.55  & \cellcolor[rgb]{ 1,  .247,  .247}      6.08  & \cellcolor[rgb]{ 1,  .247,  .247}      4.21  & \cellcolor[rgb]{ 1,  .247,  .247}     3.38  & \cellcolor[rgb]{ 1,  .247,  .247}     2.90  & \cellcolor[rgb]{ 1,  .247,  .247}     2.58  & \cellcolor[rgb]{ 1,  .247,  .247}     2.34  & \cellcolor[rgb]{ 1,  .247,  .247}      2.16  & \cellcolor[rgb]{ 1,  .247,  .247}     2.02  & \cellcolor[rgb]{ 1,  .475,  .475}      1.90  & \cellcolor[rgb]{ 1,  .475,  .475}      1.80  & \cellcolor[rgb]{ 1,  .475,  .475}       1.71  & \cellcolor[rgb]{ 1,  .475,  .475}      1.63  & \cellcolor[rgb]{ 1,  .475,  .475}      1.57  & \cellcolor[rgb]{ 1,  .475,  .475}       1.51  & \cellcolor[rgb]{ 1,  .686,  .686}      1.46  & \cellcolor[rgb]{ 1,  .686,  .686}       1.41  & \cellcolor[rgb]{ 1,  .686,  .686}      1.37  & \cellcolor[rgb]{ 1,  .686,  .686}      1.33  & \cellcolor[rgb]{ 1,  .686,  .686}      1.29  \\
    \midrule
    \textbf{99.997\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 17.56  & \cellcolor[rgb]{ 1,  .247,  .247}      6.28  & \cellcolor[rgb]{ 1,  .247,  .247}     4.32  & \cellcolor[rgb]{ 1,  .247,  .247}     3.46  & \cellcolor[rgb]{ 1,  .247,  .247}     2.97  & \cellcolor[rgb]{ 1,  .247,  .247}     2.63  & \cellcolor[rgb]{ 1,  .247,  .247}     2.39  & \cellcolor[rgb]{ 1,  .247,  .247}     2.20  & \cellcolor[rgb]{ 1,  .247,  .247}     2.06  & \cellcolor[rgb]{ 1,  .475,  .475}      1.93  & \cellcolor[rgb]{ 1,  .475,  .475}      1.83  & \cellcolor[rgb]{ 1,  .475,  .475}      1.74  & \cellcolor[rgb]{ 1,  .475,  .475}      1.67  & \cellcolor[rgb]{ 1,  .475,  .475}      1.60  & \cellcolor[rgb]{ 1,  .475,  .475}      1.54  & \cellcolor[rgb]{ 1,  .686,  .686}      1.49  & \cellcolor[rgb]{ 1,  .686,  .686}      1.44  & \cellcolor[rgb]{ 1,  .686,  .686}      1.39  & \cellcolor[rgb]{ 1,  .686,  .686}      1.35  & \cellcolor[rgb]{ 1,  .686,  .686}      1.32  \\
    \midrule
    \textbf{99.998\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 19.09  & \cellcolor[rgb]{ 1,  .247,  .247}      6.57  & \cellcolor[rgb]{ 1,  .247,  .247}     4.48  & \cellcolor[rgb]{ 1,  .247,  .247}     3.58  & \cellcolor[rgb]{ 1,  .247,  .247}     3.06  & \cellcolor[rgb]{ 1,  .247,  .247}      2.71  & \cellcolor[rgb]{ 1,  .247,  .247}     2.46  & \cellcolor[rgb]{ 1,  .247,  .247}     2.27  & \cellcolor[rgb]{ 1,  .247,  .247}       2.11  & \cellcolor[rgb]{ 1,  .475,  .475}      1.99  & \cellcolor[rgb]{ 1,  .475,  .475}      1.88  & \cellcolor[rgb]{ 1,  .475,  .475}      1.79  & \cellcolor[rgb]{ 1,  .475,  .475}       1.71  & \cellcolor[rgb]{ 1,  .475,  .475}      1.64  & \cellcolor[rgb]{ 1,  .475,  .475}      1.58  & \cellcolor[rgb]{ 1,  .475,  .475}      1.52  & \cellcolor[rgb]{ 1,  .686,  .686}      1.47  & \cellcolor[rgb]{ 1,  .686,  .686}      1.43  & \cellcolor[rgb]{ 1,  .686,  .686}      1.39  & \cellcolor[rgb]{ 1,  .686,  .686}      1.35  \\
    \midrule
    \textbf{99.999\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 21.99  & \cellcolor[rgb]{ 1,  .247,  .247}       7.10  & \cellcolor[rgb]{ 1,  .247,  .247}     4.76  & \cellcolor[rgb]{ 1,  .247,  .247}     3.78  & \cellcolor[rgb]{ 1,  .247,  .247}     3.22  & \cellcolor[rgb]{ 1,  .247,  .247}     2.84  & \cellcolor[rgb]{ 1,  .247,  .247}     2.58  & \cellcolor[rgb]{ 1,  .247,  .247}     2.37  & \cellcolor[rgb]{ 1,  .247,  .247}      2.21  & \cellcolor[rgb]{ 1,  .247,  .247}     2.07  & \cellcolor[rgb]{ 1,  .475,  .475}      1.96  & \cellcolor[rgb]{ 1,  .475,  .475}      1.87  & \cellcolor[rgb]{ 1,  .475,  .475}      1.78  & \cellcolor[rgb]{ 1,  .475,  .475}       1.71  & \cellcolor[rgb]{ 1,  .475,  .475}      1.65  & \cellcolor[rgb]{ 1,  .475,  .475}      1.59  & \cellcolor[rgb]{ 1,  .475,  .475}      1.54  & \cellcolor[rgb]{ 1,  .686,  .686}      1.49  & \cellcolor[rgb]{ 1,  .686,  .686}      1.44  & \cellcolor[rgb]{ 1,  .686,  .686}       1.41  \\
    \midrule
    \multicolumn{1}{|l|}{\textbf{ … }} & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } \\
    \midrule
    \textbf{99.9991\%} & \cellcolor[rgb]{ 1,  .247,  .247}                22.46  & \cellcolor[rgb]{ 1,  .247,  .247}       7.18  & \cellcolor[rgb]{ 1,  .247,  .247}      4.81  & \cellcolor[rgb]{ 1,  .247,  .247}      3.81  & \cellcolor[rgb]{ 1,  .247,  .247}     3.24  & \cellcolor[rgb]{ 1,  .247,  .247}     2.86  & \cellcolor[rgb]{ 1,  .247,  .247}     2.59  & \cellcolor[rgb]{ 1,  .247,  .247}     2.39  & \cellcolor[rgb]{ 1,  .247,  .247}     2.22  & \cellcolor[rgb]{ 1,  .247,  .247}     2.09  & \cellcolor[rgb]{ 1,  .475,  .475}      1.97  & \cellcolor[rgb]{ 1,  .475,  .475}      1.88  & \cellcolor[rgb]{ 1,  .475,  .475}      1.79  & \cellcolor[rgb]{ 1,  .475,  .475}      1.72  & \cellcolor[rgb]{ 1,  .475,  .475}      1.66  & \cellcolor[rgb]{ 1,  .475,  .475}      1.60  & \cellcolor[rgb]{ 1,  .475,  .475}      1.54  & \cellcolor[rgb]{ 1,  .686,  .686}      1.50  & \cellcolor[rgb]{ 1,  .686,  .686}      1.45  & \cellcolor[rgb]{ 1,  .686,  .686}       1.41  \\
    \midrule
    \textbf{99.9992\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 23.01  & \cellcolor[rgb]{ 1,  .247,  .247}      7.27  & \cellcolor[rgb]{ 1,  .247,  .247}     4.85  & \cellcolor[rgb]{ 1,  .247,  .247}     3.84  & \cellcolor[rgb]{ 1,  .247,  .247}     3.27  & \cellcolor[rgb]{ 1,  .247,  .247}     2.89  & \cellcolor[rgb]{ 1,  .247,  .247}      2.61  & \cellcolor[rgb]{ 1,  .247,  .247}     2.40  & \cellcolor[rgb]{ 1,  .247,  .247}     2.24  & \cellcolor[rgb]{ 1,  .247,  .247}      2.10  & \cellcolor[rgb]{ 1,  .475,  .475}      1.99  & \cellcolor[rgb]{ 1,  .475,  .475}      1.89  & \cellcolor[rgb]{ 1,  .475,  .475}       1.81  & \cellcolor[rgb]{ 1,  .475,  .475}      1.73  & \cellcolor[rgb]{ 1,  .475,  .475}      1.67  & \cellcolor[rgb]{ 1,  .475,  .475}       1.61  & \cellcolor[rgb]{ 1,  .475,  .475}      1.55  & \cellcolor[rgb]{ 1,  .475,  .475}       1.51  & \cellcolor[rgb]{ 1,  .686,  .686}      1.46  & \cellcolor[rgb]{ 1,  .686,  .686}      1.42  \\
    \midrule
    \textbf{99.9993\%} & \cellcolor[rgb]{ 1,  .247,  .247}                23.64  & \cellcolor[rgb]{ 1,  .247,  .247}      7.38  & \cellcolor[rgb]{ 1,  .247,  .247}      4.91  & \cellcolor[rgb]{ 1,  .247,  .247}     3.88  & \cellcolor[rgb]{ 1,  .247,  .247}     3.30  & \cellcolor[rgb]{ 1,  .247,  .247}      2.91  & \cellcolor[rgb]{ 1,  .247,  .247}     2.64  & \cellcolor[rgb]{ 1,  .247,  .247}     2.42  & \cellcolor[rgb]{ 1,  .247,  .247}     2.26  & \cellcolor[rgb]{ 1,  .247,  .247}      2.12  & \cellcolor[rgb]{ 1,  .247,  .247}     2.00  & \cellcolor[rgb]{ 1,  .475,  .475}       1.91  & \cellcolor[rgb]{ 1,  .475,  .475}      1.82  & \cellcolor[rgb]{ 1,  .475,  .475}      1.75  & \cellcolor[rgb]{ 1,  .475,  .475}      1.68  & \cellcolor[rgb]{ 1,  .475,  .475}      1.62  & \cellcolor[rgb]{ 1,  .475,  .475}      1.57  & \cellcolor[rgb]{ 1,  .475,  .475}      1.52  & \cellcolor[rgb]{ 1,  .686,  .686}      1.47  & \cellcolor[rgb]{ 1,  .686,  .686}      1.43  \\
    \midrule
    \textbf{99.9994\%} & \cellcolor[rgb]{ 1,  .247,  .247}                24.39  & \cellcolor[rgb]{ 1,  .247,  .247}      7.50  & \cellcolor[rgb]{ 1,  .247,  .247}     4.97  & \cellcolor[rgb]{ 1,  .247,  .247}     3.93  & \cellcolor[rgb]{ 1,  .247,  .247}     3.33  & \cellcolor[rgb]{ 1,  .247,  .247}     2.94  & \cellcolor[rgb]{ 1,  .247,  .247}     2.66  & \cellcolor[rgb]{ 1,  .247,  .247}     2.45  & \cellcolor[rgb]{ 1,  .247,  .247}     2.28  & \cellcolor[rgb]{ 1,  .247,  .247}      2.14  & \cellcolor[rgb]{ 1,  .247,  .247}     2.02  & \cellcolor[rgb]{ 1,  .475,  .475}      1.92  & \cellcolor[rgb]{ 1,  .475,  .475}      1.84  & \cellcolor[rgb]{ 1,  .475,  .475}      1.76  & \cellcolor[rgb]{ 1,  .475,  .475}      1.69  & \cellcolor[rgb]{ 1,  .475,  .475}      1.63  & \cellcolor[rgb]{ 1,  .475,  .475}      1.58  & \cellcolor[rgb]{ 1,  .475,  .475}      1.53  & \cellcolor[rgb]{ 1,  .686,  .686}      1.49  & \cellcolor[rgb]{ 1,  .686,  .686}      1.45  \\
    \midrule
    \textbf{99.9995\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 25.31  & \cellcolor[rgb]{ 1,  .247,  .247}      7.65  & \cellcolor[rgb]{ 1,  .247,  .247}     5.05  & \cellcolor[rgb]{ 1,  .247,  .247}     3.98  & \cellcolor[rgb]{ 1,  .247,  .247}     3.37  & \cellcolor[rgb]{ 1,  .247,  .247}     2.98  & \cellcolor[rgb]{ 1,  .247,  .247}     2.69  & \cellcolor[rgb]{ 1,  .247,  .247}     2.47  & \cellcolor[rgb]{ 1,  .247,  .247}     2.30  & \cellcolor[rgb]{ 1,  .247,  .247}      2.16  & \cellcolor[rgb]{ 1,  .247,  .247}     2.04  & \cellcolor[rgb]{ 1,  .475,  .475}      1.94  & \cellcolor[rgb]{ 1,  .475,  .475}      1.85  & \cellcolor[rgb]{ 1,  .475,  .475}      1.78  & \cellcolor[rgb]{ 1,  .475,  .475}       1.71  & \cellcolor[rgb]{ 1,  .475,  .475}      1.65  & \cellcolor[rgb]{ 1,  .475,  .475}      1.60  & \cellcolor[rgb]{ 1,  .475,  .475}      1.55  & \cellcolor[rgb]{ 1,  .475,  .475}      1.50  & \cellcolor[rgb]{ 1,  .686,  .686}      1.46  \\
    \midrule
    \textbf{99.9996\%} & \cellcolor[rgb]{ 1,  .247,  .247}                26.48  & \cellcolor[rgb]{ 1,  .247,  .247}      7.83  & \cellcolor[rgb]{ 1,  .247,  .247}      5.14  & \cellcolor[rgb]{ 1,  .247,  .247}     4.04  & \cellcolor[rgb]{ 1,  .247,  .247}     3.42  & \cellcolor[rgb]{ 1,  .247,  .247}     3.02  & \cellcolor[rgb]{ 1,  .247,  .247}     2.73  & \cellcolor[rgb]{ 1,  .247,  .247}      2.51  & \cellcolor[rgb]{ 1,  .247,  .247}     2.33  & \cellcolor[rgb]{ 1,  .247,  .247}      2.19  & \cellcolor[rgb]{ 1,  .247,  .247}     2.07  & \cellcolor[rgb]{ 1,  .475,  .475}      1.97  & \cellcolor[rgb]{ 1,  .475,  .475}      1.88  & \cellcolor[rgb]{ 1,  .475,  .475}      1.80  & \cellcolor[rgb]{ 1,  .475,  .475}      1.73  & \cellcolor[rgb]{ 1,  .475,  .475}      1.67  & \cellcolor[rgb]{ 1,  .475,  .475}       1.61  & \cellcolor[rgb]{ 1,  .475,  .475}      1.56  & \cellcolor[rgb]{ 1,  .475,  .475}      1.52  & \cellcolor[rgb]{ 1,  .686,  .686}      1.48  \\
    \midrule
    \textbf{99.9997\%} & \cellcolor[rgb]{ 1,  .247,  .247}                28.07  & \cellcolor[rgb]{ 1,  .247,  .247}      8.07  & \cellcolor[rgb]{ 1,  .247,  .247}     5.27  & \cellcolor[rgb]{ 1,  .247,  .247}      4.13  & \cellcolor[rgb]{ 1,  .247,  .247}     3.49  & \cellcolor[rgb]{ 1,  .247,  .247}     3.07  & \cellcolor[rgb]{ 1,  .247,  .247}     2.78  & \cellcolor[rgb]{ 1,  .247,  .247}     2.55  & \cellcolor[rgb]{ 1,  .247,  .247}     2.37  & \cellcolor[rgb]{ 1,  .247,  .247}     2.22  & \cellcolor[rgb]{ 1,  .247,  .247}      2.10  & \cellcolor[rgb]{ 1,  .475,  .475}     2.00  & \cellcolor[rgb]{ 1,  .475,  .475}       1.91  & \cellcolor[rgb]{ 1,  .475,  .475}      1.83  & \cellcolor[rgb]{ 1,  .475,  .475}      1.76  & \cellcolor[rgb]{ 1,  .475,  .475}      1.70  & \cellcolor[rgb]{ 1,  .475,  .475}      1.64  & \cellcolor[rgb]{ 1,  .475,  .475}      1.59  & \cellcolor[rgb]{ 1,  .475,  .475}      1.54  & \cellcolor[rgb]{ 1,  .686,  .686}      1.50  \\
    \midrule
    \textbf{99.9998\%} & \cellcolor[rgb]{ 1,  .247,  .247}                30.46  & \cellcolor[rgb]{ 1,  .247,  .247}      8.42  & \cellcolor[rgb]{ 1,  .247,  .247}     5.44  & \cellcolor[rgb]{ 1,  .247,  .247}     4.25  & \cellcolor[rgb]{ 1,  .247,  .247}     3.58  & \cellcolor[rgb]{ 1,  .247,  .247}      3.15  & \cellcolor[rgb]{ 1,  .247,  .247}     2.84  & \cellcolor[rgb]{ 1,  .247,  .247}      2.61  & \cellcolor[rgb]{ 1,  .247,  .247}     2.42  & \cellcolor[rgb]{ 1,  .247,  .247}     2.27  & \cellcolor[rgb]{ 1,  .247,  .247}      2.15  & \cellcolor[rgb]{ 1,  .247,  .247}     2.04  & \cellcolor[rgb]{ 1,  .475,  .475}      1.95  & \cellcolor[rgb]{ 1,  .475,  .475}      1.87  & \cellcolor[rgb]{ 1,  .475,  .475}      1.80  & \cellcolor[rgb]{ 1,  .475,  .475}      1.73  & \cellcolor[rgb]{ 1,  .475,  .475}      1.67  & \cellcolor[rgb]{ 1,  .475,  .475}      1.62  & \cellcolor[rgb]{ 1,  .475,  .475}      1.57  & \cellcolor[rgb]{ 1,  .475,  .475}      1.53  \\
    \midrule
    \textbf{99.9999\%} & \cellcolor[rgb]{ 1,  .247,  .247}                35.03  & \cellcolor[rgb]{ 1,  .247,  .247}      9.04  & \cellcolor[rgb]{ 1,  .247,  .247}     5.75  & \cellcolor[rgb]{ 1,  .247,  .247}     4.45  & \cellcolor[rgb]{ 1,  .247,  .247}     3.74  & \cellcolor[rgb]{ 1,  .247,  .247}     3.28  & \cellcolor[rgb]{ 1,  .247,  .247}     2.96  & \cellcolor[rgb]{ 1,  .247,  .247}      2.71  & \cellcolor[rgb]{ 1,  .247,  .247}     2.52  & \cellcolor[rgb]{ 1,  .247,  .247}     2.36  & \cellcolor[rgb]{ 1,  .247,  .247}     2.23  & \cellcolor[rgb]{ 1,  .247,  .247}       2.11  & \cellcolor[rgb]{ 1,  .247,  .247}     2.02  & \cellcolor[rgb]{ 1,  .475,  .475}      1.93  & \cellcolor[rgb]{ 1,  .475,  .475}      1.86  & \cellcolor[rgb]{ 1,  .475,  .475}      1.79  & \cellcolor[rgb]{ 1,  .475,  .475}      1.73  & \cellcolor[rgb]{ 1,  .475,  .475}      1.68  & \cellcolor[rgb]{ 1,  .475,  .475}      1.63  & \cellcolor[rgb]{ 1,  .475,  .475}      1.58  \\
    \midrule
    \end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}
    \toprule
    \multicolumn{1}{|l|}{\textbf{ Skill percentage }} & \textbf{25} & \textbf{50} & \textbf{100} & \textbf{122} & \textbf{150} & \textbf{200} & \textbf{250} & \textbf{300} & \textbf{350} & \textbf{400} & \textbf{450} & \textbf{500} & \textbf{550} & \textbf{600} & \textbf{650} & \textbf{700} & \textbf{750} & \textbf{800} & \textbf{850} & \textbf{900} & \textbf{950} & \textbf{1000} \\
    \midrule
    \textbf{80\%} & \cellcolor[rgb]{ 1,  .247,  .247}                    4.18  & \cellcolor[rgb]{ 1,  .247,  .247}      2.92  & \cellcolor[rgb]{ 1,  .247,  .247}     2.05  & \cellcolor[rgb]{ 1,  .475,  .475}      1.85  & \cellcolor[rgb]{ 1,  .475,  .475}      1.67  & \cellcolor[rgb]{ 1,  .686,  .686}      1.44  & \cellcolor[rgb]{ 1,  .686,  .686}      1.29  & \cellcolor[rgb]{ 1,  .686,  .686}       1.18  & \cellcolor[rgb]{ 1,  .686,  .686}      1.09  & \cellcolor[rgb]{ 1,  .686,  .686}      1.02  & \cellcolor[rgb]{ 1,  .922,  .922}     0.96  & \cellcolor[rgb]{ 1,  .922,  .922}      0.91  & \cellcolor[rgb]{ 1,  .922,  .922}     0.87  & \cellcolor[rgb]{ 1,  .922,  .922}     0.83  & \cellcolor[rgb]{ 1,  .922,  .922}     0.80  & \cellcolor[rgb]{ 1,  .922,  .922}     0.77  & \cellcolor[rgb]{ 1,  .922,  .922}     0.74  & \cellcolor[rgb]{ 1,  .922,  .922}     0.72  & \cellcolor[rgb]{ 1,  .922,  .922}     0.70  & \cellcolor[rgb]{ 1,  .922,  .922}     0.68  & \cellcolor[rgb]{ 1,  .922,  .922}     0.66  & \cellcolor[rgb]{ 1,  .922,  .922}     0.64  \\
    \midrule
    \textbf{…} & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } \\
    \midrule
    \textbf{85\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   4.72  & \cellcolor[rgb]{ 1,  .247,  .247}      3.28  & \cellcolor[rgb]{ 1,  .247,  .247}     2.30  & \cellcolor[rgb]{ 1,  .247,  .247}     2.08  & \cellcolor[rgb]{ 1,  .475,  .475}      1.88  & \cellcolor[rgb]{ 1,  .475,  .475}      1.62  & \cellcolor[rgb]{ 1,  .686,  .686}      1.45  & \cellcolor[rgb]{ 1,  .686,  .686}      1.32  & \cellcolor[rgb]{ 1,  .686,  .686}      1.22  & \cellcolor[rgb]{ 1,  .686,  .686}       1.14  & \cellcolor[rgb]{ 1,  .686,  .686}      1.08  & \cellcolor[rgb]{ 1,  .686,  .686}      1.02  & \cellcolor[rgb]{ 1,  .922,  .922}     0.98  & \cellcolor[rgb]{ 1,  .922,  .922}     0.93  & \cellcolor[rgb]{ 1,  .922,  .922}     0.90  & \cellcolor[rgb]{ 1,  .922,  .922}     0.86  & \cellcolor[rgb]{ 1,  .922,  .922}     0.84  & \cellcolor[rgb]{ 1,  .922,  .922}      0.81  & \cellcolor[rgb]{ 1,  .922,  .922}     0.78  & \cellcolor[rgb]{ 1,  .922,  .922}     0.76  & \cellcolor[rgb]{ 1,  .922,  .922}     0.74  & \cellcolor[rgb]{ 1,  .922,  .922}     0.72  \\
    \midrule
    \textbf{…} & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } \\
    \midrule
    \textbf{90\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   5.43  & \cellcolor[rgb]{ 1,  .247,  .247}      3.76  & \cellcolor[rgb]{ 1,  .247,  .247}     2.64  & \cellcolor[rgb]{ 1,  .247,  .247}     2.38  & \cellcolor[rgb]{ 1,  .247,  .247}      2.15  & \cellcolor[rgb]{ 1,  .475,  .475}      1.85  & \cellcolor[rgb]{ 1,  .475,  .475}      1.66  & \cellcolor[rgb]{ 1,  .475,  .475}       1.51  & \cellcolor[rgb]{ 1,  .686,  .686}      1.40  & \cellcolor[rgb]{ 1,  .686,  .686}       1.31  & \cellcolor[rgb]{ 1,  .686,  .686}      1.23  & \cellcolor[rgb]{ 1,  .686,  .686}       1.17  & \cellcolor[rgb]{ 1,  .686,  .686}       1.12  & \cellcolor[rgb]{ 1,  .686,  .686}      1.07  & \cellcolor[rgb]{ 1,  .686,  .686}      1.03  & \cellcolor[rgb]{ 1,  .922,  .922}     0.99  & \cellcolor[rgb]{ 1,  .922,  .922}     0.95  & \cellcolor[rgb]{ 1,  .922,  .922}     0.92  & \cellcolor[rgb]{ 1,  .922,  .922}     0.90  & \cellcolor[rgb]{ 1,  .922,  .922}     0.87  & \cellcolor[rgb]{ 1,  .922,  .922}     0.85  & \cellcolor[rgb]{ 1,  .922,  .922}     0.83  \\
    \midrule
    \textbf{91\%} & \cellcolor[rgb]{ 1,  .247,  .247}                    5.61  & \cellcolor[rgb]{ 1,  .247,  .247}      3.88  & \cellcolor[rgb]{ 1,  .247,  .247}     2.72  & \cellcolor[rgb]{ 1,  .247,  .247}     2.46  & \cellcolor[rgb]{ 1,  .247,  .247}      2.21  & \cellcolor[rgb]{ 1,  .475,  .475}       1.91  & \cellcolor[rgb]{ 1,  .475,  .475}       1.71  & \cellcolor[rgb]{ 1,  .475,  .475}      1.56  & \cellcolor[rgb]{ 1,  .686,  .686}      1.44  & \cellcolor[rgb]{ 1,  .686,  .686}      1.35  & \cellcolor[rgb]{ 1,  .686,  .686}      1.27  & \cellcolor[rgb]{ 1,  .686,  .686}       1.21  & \cellcolor[rgb]{ 1,  .686,  .686}       1.15  & \cellcolor[rgb]{ 1,  .686,  .686}       1.10  & \cellcolor[rgb]{ 1,  .686,  .686}      1.06  & \cellcolor[rgb]{ 1,  .686,  .686}      1.02  & \cellcolor[rgb]{ 1,  .922,  .922}     0.98  & \cellcolor[rgb]{ 1,  .922,  .922}     0.95  & \cellcolor[rgb]{ 1,  .922,  .922}     0.92  & \cellcolor[rgb]{ 1,  .922,  .922}     0.90  & \cellcolor[rgb]{ 1,  .922,  .922}     0.87  & \cellcolor[rgb]{ 1,  .922,  .922}     0.85  \\
    \midrule
    \textbf{92\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   5.80  & \cellcolor[rgb]{ 1,  .247,  .247}       4.01  & \cellcolor[rgb]{ 1,  .247,  .247}      2.81  & \cellcolor[rgb]{ 1,  .247,  .247}     2.54  & \cellcolor[rgb]{ 1,  .247,  .247}     2.28  & \cellcolor[rgb]{ 1,  .475,  .475}      1.98  & \cellcolor[rgb]{ 1,  .475,  .475}      1.76  & \cellcolor[rgb]{ 1,  .475,  .475}       1.61  & \cellcolor[rgb]{ 1,  .686,  .686}      1.49  & \cellcolor[rgb]{ 1,  .686,  .686}      1.39  & \cellcolor[rgb]{ 1,  .686,  .686}       1.31  & \cellcolor[rgb]{ 1,  .686,  .686}      1.25  & \cellcolor[rgb]{ 1,  .686,  .686}       1.19  & \cellcolor[rgb]{ 1,  .686,  .686}       1.14  & \cellcolor[rgb]{ 1,  .686,  .686}      1.09  & \cellcolor[rgb]{ 1,  .686,  .686}      1.05  & \cellcolor[rgb]{ 1,  .686,  .686}      1.02  & \cellcolor[rgb]{ 1,  .922,  .922}     0.98  & \cellcolor[rgb]{ 1,  .922,  .922}     0.95  & \cellcolor[rgb]{ 1,  .922,  .922}     0.93  & \cellcolor[rgb]{ 1,  .922,  .922}     0.90  & \cellcolor[rgb]{ 1,  .922,  .922}     0.88  \\
    \midrule
    \textbf{93\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   6.02  & \cellcolor[rgb]{ 1,  .247,  .247}       4.16  & \cellcolor[rgb]{ 1,  .247,  .247}      2.91  & \cellcolor[rgb]{ 1,  .247,  .247}     2.63  & \cellcolor[rgb]{ 1,  .247,  .247}     2.37  & \cellcolor[rgb]{ 1,  .247,  .247}     2.04  & \cellcolor[rgb]{ 1,  .475,  .475}      1.83  & \cellcolor[rgb]{ 1,  .475,  .475}      1.67  & \cellcolor[rgb]{ 1,  .475,  .475}      1.54  & \cellcolor[rgb]{ 1,  .686,  .686}      1.44  & \cellcolor[rgb]{ 1,  .686,  .686}      1.36  & \cellcolor[rgb]{ 1,  .686,  .686}      1.29  & \cellcolor[rgb]{ 1,  .686,  .686}      1.23  & \cellcolor[rgb]{ 1,  .686,  .686}       1.18  & \cellcolor[rgb]{ 1,  .686,  .686}       1.13  & \cellcolor[rgb]{ 1,  .686,  .686}      1.09  & \cellcolor[rgb]{ 1,  .686,  .686}      1.05  & \cellcolor[rgb]{ 1,  .686,  .686}      1.02  & \cellcolor[rgb]{ 1,  .922,  .922}     0.99  & \cellcolor[rgb]{ 1,  .922,  .922}     0.96  & \cellcolor[rgb]{ 1,  .922,  .922}     0.93  & \cellcolor[rgb]{ 1,  .922,  .922}      0.91  \\
    \midrule
    \textbf{94\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   6.27  & \cellcolor[rgb]{ 1,  .247,  .247}      4.32  & \cellcolor[rgb]{ 1,  .247,  .247}     3.02  & \cellcolor[rgb]{ 1,  .247,  .247}     2.73  & \cellcolor[rgb]{ 1,  .247,  .247}     2.46  & \cellcolor[rgb]{ 1,  .247,  .247}      2.12  & \cellcolor[rgb]{ 1,  .475,  .475}      1.90  & \cellcolor[rgb]{ 1,  .475,  .475}      1.73  & \cellcolor[rgb]{ 1,  .475,  .475}      1.60  & \cellcolor[rgb]{ 1,  .686,  .686}      1.50  & \cellcolor[rgb]{ 1,  .686,  .686}       1.41  & \cellcolor[rgb]{ 1,  .686,  .686}      1.34  & \cellcolor[rgb]{ 1,  .686,  .686}      1.28  & \cellcolor[rgb]{ 1,  .686,  .686}      1.22  & \cellcolor[rgb]{ 1,  .686,  .686}       1.17  & \cellcolor[rgb]{ 1,  .686,  .686}       1.13  & \cellcolor[rgb]{ 1,  .686,  .686}      1.09  & \cellcolor[rgb]{ 1,  .686,  .686}      1.06  & \cellcolor[rgb]{ 1,  .686,  .686}      1.03  & \cellcolor[rgb]{ 1,  .922,  .922}      1.00  & \cellcolor[rgb]{ 1,  .922,  .922}     0.97  & \cellcolor[rgb]{ 1,  .922,  .922}     0.95  \\
    \midrule
    \textbf{95\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   6.55  & \cellcolor[rgb]{ 1,  .247,  .247}       4.51  & \cellcolor[rgb]{ 1,  .247,  .247}      3.15  & \cellcolor[rgb]{ 1,  .247,  .247}     2.85  & \cellcolor[rgb]{ 1,  .247,  .247}     2.56  & \cellcolor[rgb]{ 1,  .247,  .247}      2.21  & \cellcolor[rgb]{ 1,  .475,  .475}      1.98  & \cellcolor[rgb]{ 1,  .475,  .475}      1.80  & \cellcolor[rgb]{ 1,  .475,  .475}      1.67  & \cellcolor[rgb]{ 1,  .475,  .475}      1.56  & \cellcolor[rgb]{ 1,  .686,  .686}      1.47  & \cellcolor[rgb]{ 1,  .686,  .686}      1.39  & \cellcolor[rgb]{ 1,  .686,  .686}      1.33  & \cellcolor[rgb]{ 1,  .686,  .686}      1.27  & \cellcolor[rgb]{ 1,  .686,  .686}      1.22  & \cellcolor[rgb]{ 1,  .686,  .686}       1.18  & \cellcolor[rgb]{ 1,  .686,  .686}       1.14  & \cellcolor[rgb]{ 1,  .686,  .686}       1.10  & \cellcolor[rgb]{ 1,  .686,  .686}      1.07  & \cellcolor[rgb]{ 1,  .686,  .686}      1.04  & \cellcolor[rgb]{ 1,  .686,  .686}       1.01  & \cellcolor[rgb]{ 1,  .922,  .922}     0.99  \\
    \midrule
    \textbf{96\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   6.89  & \cellcolor[rgb]{ 1,  .247,  .247}      4.74  & \cellcolor[rgb]{ 1,  .247,  .247}     3.30  & \cellcolor[rgb]{ 1,  .247,  .247}     2.98  & \cellcolor[rgb]{ 1,  .247,  .247}     2.69  & \cellcolor[rgb]{ 1,  .247,  .247}     2.32  & \cellcolor[rgb]{ 1,  .247,  .247}     2.07  & \cellcolor[rgb]{ 1,  .475,  .475}      1.89  & \cellcolor[rgb]{ 1,  .475,  .475}      1.75  & \cellcolor[rgb]{ 1,  .475,  .475}      1.64  & \cellcolor[rgb]{ 1,  .475,  .475}      1.54  & \cellcolor[rgb]{ 1,  .686,  .686}      1.46  & \cellcolor[rgb]{ 1,  .686,  .686}      1.39  & \cellcolor[rgb]{ 1,  .686,  .686}      1.33  & \cellcolor[rgb]{ 1,  .686,  .686}      1.28  & \cellcolor[rgb]{ 1,  .686,  .686}      1.23  & \cellcolor[rgb]{ 1,  .686,  .686}       1.19  & \cellcolor[rgb]{ 1,  .686,  .686}       1.15  & \cellcolor[rgb]{ 1,  .686,  .686}       1.12  & \cellcolor[rgb]{ 1,  .686,  .686}      1.09  & \cellcolor[rgb]{ 1,  .686,  .686}      1.06  & \cellcolor[rgb]{ 1,  .686,  .686}      1.03  \\
    \midrule
    \textbf{97\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   7.32  & \cellcolor[rgb]{ 1,  .247,  .247}      5.02  & \cellcolor[rgb]{ 1,  .247,  .247}     3.50  & \cellcolor[rgb]{ 1,  .247,  .247}      3.16  & \cellcolor[rgb]{ 1,  .247,  .247}     2.84  & \cellcolor[rgb]{ 1,  .247,  .247}     2.45  & \cellcolor[rgb]{ 1,  .247,  .247}      2.19  & \cellcolor[rgb]{ 1,  .475,  .475}     2.00  & \cellcolor[rgb]{ 1,  .475,  .475}      1.85  & \cellcolor[rgb]{ 1,  .475,  .475}      1.73  & \cellcolor[rgb]{ 1,  .475,  .475}      1.63  & \cellcolor[rgb]{ 1,  .475,  .475}      1.55  & \cellcolor[rgb]{ 1,  .686,  .686}      1.47  & \cellcolor[rgb]{ 1,  .686,  .686}       1.41  & \cellcolor[rgb]{ 1,  .686,  .686}      1.35  & \cellcolor[rgb]{ 1,  .686,  .686}      1.30  & \cellcolor[rgb]{ 1,  .686,  .686}      1.26  & \cellcolor[rgb]{ 1,  .686,  .686}      1.22  & \cellcolor[rgb]{ 1,  .686,  .686}       1.18  & \cellcolor[rgb]{ 1,  .686,  .686}       1.15  & \cellcolor[rgb]{ 1,  .686,  .686}       1.12  & \cellcolor[rgb]{ 1,  .686,  .686}      1.09  \\
    \midrule
    \textbf{98\%} & \cellcolor[rgb]{ 1,  .247,  .247}                    7.91  & \cellcolor[rgb]{ 1,  .247,  .247}      5.40  & \cellcolor[rgb]{ 1,  .247,  .247}     3.75  & \cellcolor[rgb]{ 1,  .247,  .247}     3.39  & \cellcolor[rgb]{ 1,  .247,  .247}     3.05  & \cellcolor[rgb]{ 1,  .247,  .247}     2.63  & \cellcolor[rgb]{ 1,  .247,  .247}     2.35  & \cellcolor[rgb]{ 1,  .247,  .247}      2.14  & \cellcolor[rgb]{ 1,  .475,  .475}      1.98  & \cellcolor[rgb]{ 1,  .475,  .475}      1.85  & \cellcolor[rgb]{ 1,  .475,  .475}      1.75  & \cellcolor[rgb]{ 1,  .475,  .475}      1.66  & \cellcolor[rgb]{ 1,  .475,  .475}      1.58  & \cellcolor[rgb]{ 1,  .475,  .475}       1.51  & \cellcolor[rgb]{ 1,  .686,  .686}      1.45  & \cellcolor[rgb]{ 1,  .686,  .686}      1.40  & \cellcolor[rgb]{ 1,  .686,  .686}      1.35  & \cellcolor[rgb]{ 1,  .686,  .686}       1.31  & \cellcolor[rgb]{ 1,  .686,  .686}      1.27  & \cellcolor[rgb]{ 1,  .686,  .686}      1.23  & \cellcolor[rgb]{ 1,  .686,  .686}      1.20  & \cellcolor[rgb]{ 1,  .686,  .686}       1.17  \\
    \midrule
    \textbf{99\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   8.88  & \cellcolor[rgb]{ 1,  .247,  .247}      6.02  & \cellcolor[rgb]{ 1,  .247,  .247}      4.17  & \cellcolor[rgb]{ 1,  .247,  .247}     3.76  & \cellcolor[rgb]{ 1,  .247,  .247}     3.38  & \cellcolor[rgb]{ 1,  .247,  .247}     2.92  & \cellcolor[rgb]{ 1,  .247,  .247}      2.61  & \cellcolor[rgb]{ 1,  .247,  .247}     2.38  & \cellcolor[rgb]{ 1,  .247,  .247}     2.20  & \cellcolor[rgb]{ 1,  .247,  .247}     2.05  & \cellcolor[rgb]{ 1,  .475,  .475}      1.94  & \cellcolor[rgb]{ 1,  .475,  .475}      1.84  & \cellcolor[rgb]{ 1,  .475,  .475}      1.75  & \cellcolor[rgb]{ 1,  .475,  .475}      1.67  & \cellcolor[rgb]{ 1,  .475,  .475}       1.61  & \cellcolor[rgb]{ 1,  .475,  .475}      1.55  & \cellcolor[rgb]{ 1,  .686,  .686}      1.50  & \cellcolor[rgb]{ 1,  .686,  .686}      1.45  & \cellcolor[rgb]{ 1,  .686,  .686}       1.41  & \cellcolor[rgb]{ 1,  .686,  .686}      1.37  & \cellcolor[rgb]{ 1,  .686,  .686}      1.33  & \cellcolor[rgb]{ 1,  .686,  .686}      1.30  \\
    \midrule
    \textbf{…} & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } \\
    \midrule
    \textbf{99.1\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   9.02  & \cellcolor[rgb]{ 1,  .247,  .247}        6.11  & \cellcolor[rgb]{ 1,  .247,  .247}     4.23  & \cellcolor[rgb]{ 1,  .247,  .247}     3.82  & \cellcolor[rgb]{ 1,  .247,  .247}     3.43  & \cellcolor[rgb]{ 1,  .247,  .247}     2.96  & \cellcolor[rgb]{ 1,  .247,  .247}     2.64  & \cellcolor[rgb]{ 1,  .247,  .247}      2.41  & \cellcolor[rgb]{ 1,  .247,  .247}     2.23  & \cellcolor[rgb]{ 1,  .247,  .247}     2.08  & \cellcolor[rgb]{ 1,  .475,  .475}      1.96  & \cellcolor[rgb]{ 1,  .475,  .475}      1.86  & \cellcolor[rgb]{ 1,  .475,  .475}      1.77  & \cellcolor[rgb]{ 1,  .475,  .475}      1.70  & \cellcolor[rgb]{ 1,  .475,  .475}      1.63  & \cellcolor[rgb]{ 1,  .475,  .475}      1.57  & \cellcolor[rgb]{ 1,  .475,  .475}      1.52  & \cellcolor[rgb]{ 1,  .686,  .686}      1.47  & \cellcolor[rgb]{ 1,  .686,  .686}      1.43  & \cellcolor[rgb]{ 1,  .686,  .686}      1.39  & \cellcolor[rgb]{ 1,  .686,  .686}      1.35  & \cellcolor[rgb]{ 1,  .686,  .686}       1.31  \\
    \midrule
    \textbf{99.2\%} & \cellcolor[rgb]{ 1,  .247,  .247}                    9.18  & \cellcolor[rgb]{ 1,  .247,  .247}       6.21  & \cellcolor[rgb]{ 1,  .247,  .247}     4.30  & \cellcolor[rgb]{ 1,  .247,  .247}     3.88  & \cellcolor[rgb]{ 1,  .247,  .247}     3.48  & \cellcolor[rgb]{ 1,  .247,  .247}      3.01  & \cellcolor[rgb]{ 1,  .247,  .247}     2.68  & \cellcolor[rgb]{ 1,  .247,  .247}     2.45  & \cellcolor[rgb]{ 1,  .247,  .247}     2.26  & \cellcolor[rgb]{ 1,  .247,  .247}      2.12  & \cellcolor[rgb]{ 1,  .475,  .475}      1.99  & \cellcolor[rgb]{ 1,  .475,  .475}      1.89  & \cellcolor[rgb]{ 1,  .475,  .475}      1.80  & \cellcolor[rgb]{ 1,  .475,  .475}      1.72  & \cellcolor[rgb]{ 1,  .475,  .475}      1.66  & \cellcolor[rgb]{ 1,  .475,  .475}      1.60  & \cellcolor[rgb]{ 1,  .475,  .475}      1.54  & \cellcolor[rgb]{ 1,  .686,  .686}      1.49  & \cellcolor[rgb]{ 1,  .686,  .686}      1.45  & \cellcolor[rgb]{ 1,  .686,  .686}       1.41  & \cellcolor[rgb]{ 1,  .686,  .686}      1.37  & \cellcolor[rgb]{ 1,  .686,  .686}      1.33  \\
    \midrule
    \textbf{99.3\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   9.36  & \cellcolor[rgb]{ 1,  .247,  .247}      6.32  & \cellcolor[rgb]{ 1,  .247,  .247}     4.37  & \cellcolor[rgb]{ 1,  .247,  .247}     3.94  & \cellcolor[rgb]{ 1,  .247,  .247}     3.54  & \cellcolor[rgb]{ 1,  .247,  .247}     3.06  & \cellcolor[rgb]{ 1,  .247,  .247}     2.73  & \cellcolor[rgb]{ 1,  .247,  .247}     2.49  & \cellcolor[rgb]{ 1,  .247,  .247}     2.30  & \cellcolor[rgb]{ 1,  .247,  .247}      2.15  & \cellcolor[rgb]{ 1,  .247,  .247}     2.03  & \cellcolor[rgb]{ 1,  .475,  .475}      1.92  & \cellcolor[rgb]{ 1,  .475,  .475}      1.83  & \cellcolor[rgb]{ 1,  .475,  .475}      1.75  & \cellcolor[rgb]{ 1,  .475,  .475}      1.68  & \cellcolor[rgb]{ 1,  .475,  .475}      1.62  & \cellcolor[rgb]{ 1,  .475,  .475}      1.57  & \cellcolor[rgb]{ 1,  .475,  .475}      1.52  & \cellcolor[rgb]{ 1,  .686,  .686}      1.47  & \cellcolor[rgb]{ 1,  .686,  .686}      1.43  & \cellcolor[rgb]{ 1,  .686,  .686}      1.39  & \cellcolor[rgb]{ 1,  .686,  .686}      1.36  \\
    \midrule
    \textbf{99.4\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   9.57  & \cellcolor[rgb]{ 1,  .247,  .247}      6.45  & \cellcolor[rgb]{ 1,  .247,  .247}     4.46  & \cellcolor[rgb]{ 1,  .247,  .247}     4.02  & \cellcolor[rgb]{ 1,  .247,  .247}      3.61  & \cellcolor[rgb]{ 1,  .247,  .247}      3.12  & \cellcolor[rgb]{ 1,  .247,  .247}     2.78  & \cellcolor[rgb]{ 1,  .247,  .247}     2.54  & \cellcolor[rgb]{ 1,  .247,  .247}     2.35  & \cellcolor[rgb]{ 1,  .247,  .247}      2.19  & \cellcolor[rgb]{ 1,  .247,  .247}     2.07  & \cellcolor[rgb]{ 1,  .475,  .475}      1.96  & \cellcolor[rgb]{ 1,  .475,  .475}      1.87  & \cellcolor[rgb]{ 1,  .475,  .475}      1.79  & \cellcolor[rgb]{ 1,  .475,  .475}      1.72  & \cellcolor[rgb]{ 1,  .475,  .475}      1.65  & \cellcolor[rgb]{ 1,  .475,  .475}      1.60  & \cellcolor[rgb]{ 1,  .475,  .475}      1.55  & \cellcolor[rgb]{ 1,  .686,  .686}      1.50  & \cellcolor[rgb]{ 1,  .686,  .686}      1.46  & \cellcolor[rgb]{ 1,  .686,  .686}      1.42  & \cellcolor[rgb]{ 1,  .686,  .686}      1.38  \\
    \midrule
    \textbf{99.5\%} & \cellcolor[rgb]{ 1,  .247,  .247}                    9.81  & \cellcolor[rgb]{ 1,  .247,  .247}      6.60  & \cellcolor[rgb]{ 1,  .247,  .247}     4.56  & \cellcolor[rgb]{ 1,  .247,  .247}       4.11  & \cellcolor[rgb]{ 1,  .247,  .247}     3.69  & \cellcolor[rgb]{ 1,  .247,  .247}      3.19  & \cellcolor[rgb]{ 1,  .247,  .247}     2.84  & \cellcolor[rgb]{ 1,  .247,  .247}     2.59  & \cellcolor[rgb]{ 1,  .247,  .247}     2.40  & \cellcolor[rgb]{ 1,  .247,  .247}     2.24  & \cellcolor[rgb]{ 1,  .247,  .247}       2.11  & \cellcolor[rgb]{ 1,  .247,  .247}     2.00  & \cellcolor[rgb]{ 1,  .475,  .475}       1.91  & \cellcolor[rgb]{ 1,  .475,  .475}      1.83  & \cellcolor[rgb]{ 1,  .475,  .475}      1.75  & \cellcolor[rgb]{ 1,  .475,  .475}      1.69  & \cellcolor[rgb]{ 1,  .475,  .475}      1.63  & \cellcolor[rgb]{ 1,  .475,  .475}      1.58  & \cellcolor[rgb]{ 1,  .475,  .475}      1.53  & \cellcolor[rgb]{ 1,  .686,  .686}      1.49  & \cellcolor[rgb]{ 1,  .686,  .686}      1.45  & \cellcolor[rgb]{ 1,  .686,  .686}       1.41  \\
    \midrule
    \textbf{99.6\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   10.11  & \cellcolor[rgb]{ 1,  .247,  .247}      6.78  & \cellcolor[rgb]{ 1,  .247,  .247}     4.68  & \cellcolor[rgb]{ 1,  .247,  .247}     4.22  & \cellcolor[rgb]{ 1,  .247,  .247}     3.79  & \cellcolor[rgb]{ 1,  .247,  .247}     3.27  & \cellcolor[rgb]{ 1,  .247,  .247}     2.92  & \cellcolor[rgb]{ 1,  .247,  .247}     2.66  & \cellcolor[rgb]{ 1,  .247,  .247}     2.46  & \cellcolor[rgb]{ 1,  .247,  .247}     2.30  & \cellcolor[rgb]{ 1,  .247,  .247}      2.17  & \cellcolor[rgb]{ 1,  .247,  .247}     2.05  & \cellcolor[rgb]{ 1,  .475,  .475}      1.96  & \cellcolor[rgb]{ 1,  .475,  .475}      1.87  & \cellcolor[rgb]{ 1,  .475,  .475}      1.80  & \cellcolor[rgb]{ 1,  .475,  .475}      1.73  & \cellcolor[rgb]{ 1,  .475,  .475}      1.67  & \cellcolor[rgb]{ 1,  .475,  .475}      1.62  & \cellcolor[rgb]{ 1,  .475,  .475}      1.57  & \cellcolor[rgb]{ 1,  .475,  .475}      1.53  & \cellcolor[rgb]{ 1,  .686,  .686}      1.49  & \cellcolor[rgb]{ 1,  .686,  .686}      1.45  \\
    \midrule
    \textbf{99.7\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 10.48  & \cellcolor[rgb]{ 1,  .247,  .247}       7.01  & \cellcolor[rgb]{ 1,  .247,  .247}     4.83  & \cellcolor[rgb]{ 1,  .247,  .247}     4.35  & \cellcolor[rgb]{ 1,  .247,  .247}      3.91  & \cellcolor[rgb]{ 1,  .247,  .247}     3.37  & \cellcolor[rgb]{ 1,  .247,  .247}      3.01  & \cellcolor[rgb]{ 1,  .247,  .247}     2.74  & \cellcolor[rgb]{ 1,  .247,  .247}     2.54  & \cellcolor[rgb]{ 1,  .247,  .247}     2.37  & \cellcolor[rgb]{ 1,  .247,  .247}     2.23  & \cellcolor[rgb]{ 1,  .247,  .247}      2.12  & \cellcolor[rgb]{ 1,  .247,  .247}     2.02  & \cellcolor[rgb]{ 1,  .475,  .475}      1.93  & \cellcolor[rgb]{ 1,  .475,  .475}      1.85  & \cellcolor[rgb]{ 1,  .475,  .475}      1.79  & \cellcolor[rgb]{ 1,  .475,  .475}      1.73  & \cellcolor[rgb]{ 1,  .475,  .475}      1.67  & \cellcolor[rgb]{ 1,  .475,  .475}      1.62  & \cellcolor[rgb]{ 1,  .475,  .475}      1.57  & \cellcolor[rgb]{ 1,  .475,  .475}      1.53  & \cellcolor[rgb]{ 1,  .686,  .686}      1.49  \\
    \midrule
    \textbf{99.8\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   11.01  & \cellcolor[rgb]{ 1,  .247,  .247}      7.33  & \cellcolor[rgb]{ 1,  .247,  .247}     5.04  & \cellcolor[rgb]{ 1,  .247,  .247}     4.54  & \cellcolor[rgb]{ 1,  .247,  .247}     4.08  & \cellcolor[rgb]{ 1,  .247,  .247}     3.52  & \cellcolor[rgb]{ 1,  .247,  .247}      3.14  & \cellcolor[rgb]{ 1,  .247,  .247}     2.86  & \cellcolor[rgb]{ 1,  .247,  .247}     2.64  & \cellcolor[rgb]{ 1,  .247,  .247}     2.47  & \cellcolor[rgb]{ 1,  .247,  .247}     2.33  & \cellcolor[rgb]{ 1,  .247,  .247}      2.21  & \cellcolor[rgb]{ 1,  .247,  .247}      2.10  & \cellcolor[rgb]{ 1,  .247,  .247}      2.01  & \cellcolor[rgb]{ 1,  .475,  .475}      1.93  & \cellcolor[rgb]{ 1,  .475,  .475}      1.86  & \cellcolor[rgb]{ 1,  .475,  .475}      1.80  & \cellcolor[rgb]{ 1,  .475,  .475}      1.74  & \cellcolor[rgb]{ 1,  .475,  .475}      1.69  & \cellcolor[rgb]{ 1,  .475,  .475}      1.64  & \cellcolor[rgb]{ 1,  .475,  .475}      1.60  & \cellcolor[rgb]{ 1,  .475,  .475}      1.56  \\
    \midrule
    \textbf{99.9\%} & \cellcolor[rgb]{ 1,  .247,  .247}                  11.89  & \cellcolor[rgb]{ 1,  .247,  .247}      7.86  & \cellcolor[rgb]{ 1,  .247,  .247}     5.38  & \cellcolor[rgb]{ 1,  .247,  .247}     4.85  & \cellcolor[rgb]{ 1,  .247,  .247}     4.35  & \cellcolor[rgb]{ 1,  .247,  .247}     3.75  & \cellcolor[rgb]{ 1,  .247,  .247}     3.34  & \cellcolor[rgb]{ 1,  .247,  .247}     3.05  & \cellcolor[rgb]{ 1,  .247,  .247}     2.82  & \cellcolor[rgb]{ 1,  .247,  .247}     2.63  & \cellcolor[rgb]{ 1,  .247,  .247}     2.48  & \cellcolor[rgb]{ 1,  .247,  .247}     2.35  & \cellcolor[rgb]{ 1,  .247,  .247}     2.24  & \cellcolor[rgb]{ 1,  .247,  .247}      2.14  & \cellcolor[rgb]{ 1,  .247,  .247}     2.06  & \cellcolor[rgb]{ 1,  .475,  .475}      1.98  & \cellcolor[rgb]{ 1,  .475,  .475}       1.91  & \cellcolor[rgb]{ 1,  .475,  .475}      1.85  & \cellcolor[rgb]{ 1,  .475,  .475}      1.80  & \cellcolor[rgb]{ 1,  .475,  .475}      1.75  & \cellcolor[rgb]{ 1,  .475,  .475}      1.70  & \cellcolor[rgb]{ 1,  .475,  .475}      1.66  \\
    \midrule
    \textbf{…} & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } \\
    \midrule
    \textbf{99.91\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 12.02  & \cellcolor[rgb]{ 1,  .247,  .247}      7.94  & \cellcolor[rgb]{ 1,  .247,  .247}     5.43  & \cellcolor[rgb]{ 1,  .247,  .247}     4.89  & \cellcolor[rgb]{ 1,  .247,  .247}     4.39  & \cellcolor[rgb]{ 1,  .247,  .247}     3.78  & \cellcolor[rgb]{ 1,  .247,  .247}     3.37  & \cellcolor[rgb]{ 1,  .247,  .247}     3.07  & \cellcolor[rgb]{ 1,  .247,  .247}     2.84  & \cellcolor[rgb]{ 1,  .247,  .247}     2.66  & \cellcolor[rgb]{ 1,  .247,  .247}     2.50  & \cellcolor[rgb]{ 1,  .247,  .247}     2.37  & \cellcolor[rgb]{ 1,  .247,  .247}     2.26  & \cellcolor[rgb]{ 1,  .247,  .247}      2.16  & \cellcolor[rgb]{ 1,  .247,  .247}     2.08  & \cellcolor[rgb]{ 1,  .247,  .247}     2.00  & \cellcolor[rgb]{ 1,  .475,  .475}      1.93  & \cellcolor[rgb]{ 1,  .475,  .475}      1.87  & \cellcolor[rgb]{ 1,  .475,  .475}       1.81  & \cellcolor[rgb]{ 1,  .475,  .475}      1.76  & \cellcolor[rgb]{ 1,  .475,  .475}      1.72  & \cellcolor[rgb]{ 1,  .475,  .475}      1.67  \\
    \midrule
    \textbf{99.92\%} & \cellcolor[rgb]{ 1,  .247,  .247}                  12.17  & \cellcolor[rgb]{ 1,  .247,  .247}      8.02  & \cellcolor[rgb]{ 1,  .247,  .247}     5.49  & \cellcolor[rgb]{ 1,  .247,  .247}     4.94  & \cellcolor[rgb]{ 1,  .247,  .247}     4.44  & \cellcolor[rgb]{ 1,  .247,  .247}     3.82  & \cellcolor[rgb]{ 1,  .247,  .247}      3.41  & \cellcolor[rgb]{ 1,  .247,  .247}      3.10  & \cellcolor[rgb]{ 1,  .247,  .247}     2.87  & \cellcolor[rgb]{ 1,  .247,  .247}     2.68  & \cellcolor[rgb]{ 1,  .247,  .247}     2.53  & \cellcolor[rgb]{ 1,  .247,  .247}     2.39  & \cellcolor[rgb]{ 1,  .247,  .247}     2.28  & \cellcolor[rgb]{ 1,  .247,  .247}      2.18  & \cellcolor[rgb]{ 1,  .247,  .247}      2.10  & \cellcolor[rgb]{ 1,  .247,  .247}     2.02  & \cellcolor[rgb]{ 1,  .475,  .475}      1.95  & \cellcolor[rgb]{ 1,  .475,  .475}      1.89  & \cellcolor[rgb]{ 1,  .475,  .475}      1.83  & \cellcolor[rgb]{ 1,  .475,  .475}      1.78  & \cellcolor[rgb]{ 1,  .475,  .475}      1.73  & \cellcolor[rgb]{ 1,  .475,  .475}      1.69  \\
    \midrule
    \textbf{99.93\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 12.34  & \cellcolor[rgb]{ 1,  .247,  .247}       8.12  & \cellcolor[rgb]{ 1,  .247,  .247}     5.56  & \cellcolor[rgb]{ 1,  .247,  .247}     5.00  & \cellcolor[rgb]{ 1,  .247,  .247}     4.49  & \cellcolor[rgb]{ 1,  .247,  .247}     3.87  & \cellcolor[rgb]{ 1,  .247,  .247}     3.45  & \cellcolor[rgb]{ 1,  .247,  .247}      3.14  & \cellcolor[rgb]{ 1,  .247,  .247}     2.90  & \cellcolor[rgb]{ 1,  .247,  .247}      2.71  & \cellcolor[rgb]{ 1,  .247,  .247}     2.55  & \cellcolor[rgb]{ 1,  .247,  .247}     2.42  & \cellcolor[rgb]{ 1,  .247,  .247}      2.31  & \cellcolor[rgb]{ 1,  .247,  .247}      2.21  & \cellcolor[rgb]{ 1,  .247,  .247}      2.12  & \cellcolor[rgb]{ 1,  .247,  .247}     2.04  & \cellcolor[rgb]{ 1,  .475,  .475}      1.97  & \cellcolor[rgb]{ 1,  .475,  .475}       1.91  & \cellcolor[rgb]{ 1,  .475,  .475}      1.85  & \cellcolor[rgb]{ 1,  .475,  .475}      1.80  & \cellcolor[rgb]{ 1,  .475,  .475}      1.75  & \cellcolor[rgb]{ 1,  .475,  .475}       1.71  \\
    \midrule
    \textbf{99.94\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 12.54  & \cellcolor[rgb]{ 1,  .247,  .247}      8.24  & \cellcolor[rgb]{ 1,  .247,  .247}     5.63  & \cellcolor[rgb]{ 1,  .247,  .247}     5.07  & \cellcolor[rgb]{ 1,  .247,  .247}     4.55  & \cellcolor[rgb]{ 1,  .247,  .247}      3.91  & \cellcolor[rgb]{ 1,  .247,  .247}     3.49  & \cellcolor[rgb]{ 1,  .247,  .247}      3.18  & \cellcolor[rgb]{ 1,  .247,  .247}     2.94  & \cellcolor[rgb]{ 1,  .247,  .247}     2.75  & \cellcolor[rgb]{ 1,  .247,  .247}     2.59  & \cellcolor[rgb]{ 1,  .247,  .247}     2.45  & \cellcolor[rgb]{ 1,  .247,  .247}     2.34  & \cellcolor[rgb]{ 1,  .247,  .247}     2.24  & \cellcolor[rgb]{ 1,  .247,  .247}      2.15  & \cellcolor[rgb]{ 1,  .247,  .247}     2.07  & \cellcolor[rgb]{ 1,  .475,  .475}     2.00  & \cellcolor[rgb]{ 1,  .475,  .475}      1.93  & \cellcolor[rgb]{ 1,  .475,  .475}      1.88  & \cellcolor[rgb]{ 1,  .475,  .475}      1.82  & \cellcolor[rgb]{ 1,  .475,  .475}      1.77  & \cellcolor[rgb]{ 1,  .475,  .475}      1.73  \\
    \midrule
    \textbf{99.95\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 12.77  & \cellcolor[rgb]{ 1,  .247,  .247}      8.37  & \cellcolor[rgb]{ 1,  .247,  .247}      5.71  & \cellcolor[rgb]{ 1,  .247,  .247}      5.14  & \cellcolor[rgb]{ 1,  .247,  .247}      4.61  & \cellcolor[rgb]{ 1,  .247,  .247}     3.97  & \cellcolor[rgb]{ 1,  .247,  .247}     3.54  & \cellcolor[rgb]{ 1,  .247,  .247}     3.23  & \cellcolor[rgb]{ 1,  .247,  .247}     2.98  & \cellcolor[rgb]{ 1,  .247,  .247}     2.79  & \cellcolor[rgb]{ 1,  .247,  .247}     2.62  & \cellcolor[rgb]{ 1,  .247,  .247}     2.49  & \cellcolor[rgb]{ 1,  .247,  .247}     2.37  & \cellcolor[rgb]{ 1,  .247,  .247}     2.27  & \cellcolor[rgb]{ 1,  .247,  .247}      2.18  & \cellcolor[rgb]{ 1,  .247,  .247}      2.10  & \cellcolor[rgb]{ 1,  .247,  .247}     2.03  & \cellcolor[rgb]{ 1,  .475,  .475}      1.96  & \cellcolor[rgb]{ 1,  .475,  .475}      1.90  & \cellcolor[rgb]{ 1,  .475,  .475}      1.85  & \cellcolor[rgb]{ 1,  .475,  .475}      1.80  & \cellcolor[rgb]{ 1,  .475,  .475}      1.75  \\
    \midrule
    \textbf{99.96\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 13.05  & \cellcolor[rgb]{ 1,  .247,  .247}      8.53  & \cellcolor[rgb]{ 1,  .247,  .247}     5.82  & \cellcolor[rgb]{ 1,  .247,  .247}     5.23  & \cellcolor[rgb]{ 1,  .247,  .247}     4.69  & \cellcolor[rgb]{ 1,  .247,  .247}     4.04  & \cellcolor[rgb]{ 1,  .247,  .247}     3.60  & \cellcolor[rgb]{ 1,  .247,  .247}     3.28  & \cellcolor[rgb]{ 1,  .247,  .247}     3.03  & \cellcolor[rgb]{ 1,  .247,  .247}     2.83  & \cellcolor[rgb]{ 1,  .247,  .247}     2.67  & \cellcolor[rgb]{ 1,  .247,  .247}     2.53  & \cellcolor[rgb]{ 1,  .247,  .247}      2.41  & \cellcolor[rgb]{ 1,  .247,  .247}      2.31  & \cellcolor[rgb]{ 1,  .247,  .247}     2.22  & \cellcolor[rgb]{ 1,  .247,  .247}      2.13  & \cellcolor[rgb]{ 1,  .247,  .247}     2.06  & \cellcolor[rgb]{ 1,  .475,  .475}     2.00  & \cellcolor[rgb]{ 1,  .475,  .475}      1.94  & \cellcolor[rgb]{ 1,  .475,  .475}      1.88  & \cellcolor[rgb]{ 1,  .475,  .475}      1.83  & \cellcolor[rgb]{ 1,  .475,  .475}      1.78  \\
    \midrule
    \textbf{99.97\%} & \cellcolor[rgb]{ 1,  .247,  .247}                  13.41  & \cellcolor[rgb]{ 1,  .247,  .247}      8.74  & \cellcolor[rgb]{ 1,  .247,  .247}     5.95  & \cellcolor[rgb]{ 1,  .247,  .247}     5.35  & \cellcolor[rgb]{ 1,  .247,  .247}     4.80  & \cellcolor[rgb]{ 1,  .247,  .247}      4.13  & \cellcolor[rgb]{ 1,  .247,  .247}     3.68  & \cellcolor[rgb]{ 1,  .247,  .247}     3.35  & \cellcolor[rgb]{ 1,  .247,  .247}      3.10  & \cellcolor[rgb]{ 1,  .247,  .247}     2.90  & \cellcolor[rgb]{ 1,  .247,  .247}     2.73  & \cellcolor[rgb]{ 1,  .247,  .247}     2.58  & \cellcolor[rgb]{ 1,  .247,  .247}     2.46  & \cellcolor[rgb]{ 1,  .247,  .247}     2.36  & \cellcolor[rgb]{ 1,  .247,  .247}     2.26  & \cellcolor[rgb]{ 1,  .247,  .247}      2.18  & \cellcolor[rgb]{ 1,  .247,  .247}       2.11  & \cellcolor[rgb]{ 1,  .247,  .247}     2.04  & \cellcolor[rgb]{ 1,  .475,  .475}      1.98  & \cellcolor[rgb]{ 1,  .475,  .475}      1.92  & \cellcolor[rgb]{ 1,  .475,  .475}      1.87  & \cellcolor[rgb]{ 1,  .475,  .475}      1.82  \\
    \midrule
    \textbf{99.98\%} & \cellcolor[rgb]{ 1,  .247,  .247}                  13.91  & \cellcolor[rgb]{ 1,  .247,  .247}      9.03  & \cellcolor[rgb]{ 1,  .247,  .247}      6.13  & \cellcolor[rgb]{ 1,  .247,  .247}      5.51  & \cellcolor[rgb]{ 1,  .247,  .247}     4.94  & \cellcolor[rgb]{ 1,  .247,  .247}     4.25  & \cellcolor[rgb]{ 1,  .247,  .247}     3.79  & \cellcolor[rgb]{ 1,  .247,  .247}     3.45  & \cellcolor[rgb]{ 1,  .247,  .247}      3.19  & \cellcolor[rgb]{ 1,  .247,  .247}     2.98  & \cellcolor[rgb]{ 1,  .247,  .247}      2.81  & \cellcolor[rgb]{ 1,  .247,  .247}     2.66  & \cellcolor[rgb]{ 1,  .247,  .247}     2.53  & \cellcolor[rgb]{ 1,  .247,  .247}     2.43  & \cellcolor[rgb]{ 1,  .247,  .247}     2.33  & \cellcolor[rgb]{ 1,  .247,  .247}     2.24  & \cellcolor[rgb]{ 1,  .247,  .247}      2.17  & \cellcolor[rgb]{ 1,  .247,  .247}      2.10  & \cellcolor[rgb]{ 1,  .247,  .247}     2.03  & \cellcolor[rgb]{ 1,  .475,  .475}      1.98  & \cellcolor[rgb]{ 1,  .475,  .475}      1.92  & \cellcolor[rgb]{ 1,  .475,  .475}      1.87  \\
    \midrule
    \textbf{99.99\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 14.78  & \cellcolor[rgb]{ 1,  .247,  .247}       9.51  & \cellcolor[rgb]{ 1,  .247,  .247}     6.44  & \cellcolor[rgb]{ 1,  .247,  .247}     5.78  & \cellcolor[rgb]{ 1,  .247,  .247}      5.18  & \cellcolor[rgb]{ 1,  .247,  .247}     4.46  & \cellcolor[rgb]{ 1,  .247,  .247}     3.97  & \cellcolor[rgb]{ 1,  .247,  .247}      3.61  & \cellcolor[rgb]{ 1,  .247,  .247}     3.34  & \cellcolor[rgb]{ 1,  .247,  .247}      3.12  & \cellcolor[rgb]{ 1,  .247,  .247}     2.94  & \cellcolor[rgb]{ 1,  .247,  .247}     2.78  & \cellcolor[rgb]{ 1,  .247,  .247}     2.65  & \cellcolor[rgb]{ 1,  .247,  .247}     2.54  & \cellcolor[rgb]{ 1,  .247,  .247}     2.44  & \cellcolor[rgb]{ 1,  .247,  .247}     2.35  & \cellcolor[rgb]{ 1,  .247,  .247}     2.27  & \cellcolor[rgb]{ 1,  .247,  .247}      2.19  & \cellcolor[rgb]{ 1,  .247,  .247}      2.13  & \cellcolor[rgb]{ 1,  .247,  .247}     2.07  & \cellcolor[rgb]{ 1,  .247,  .247}      2.01  & \cellcolor[rgb]{ 1,  .475,  .475}      1.96  \\
    \midrule
    \textbf{…} & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } \\
    \midrule
    \textbf{99.991\%} & \cellcolor[rgb]{ 1,  .247,  .247}                  14.91  & \cellcolor[rgb]{ 1,  .247,  .247}      9.58  & \cellcolor[rgb]{ 1,  .247,  .247}     6.48  & \cellcolor[rgb]{ 1,  .247,  .247}     5.82  & \cellcolor[rgb]{ 1,  .247,  .247}     5.22  & \cellcolor[rgb]{ 1,  .247,  .247}     4.49  & \cellcolor[rgb]{ 1,  .247,  .247}     4.00  & \cellcolor[rgb]{ 1,  .247,  .247}     3.64  & \cellcolor[rgb]{ 1,  .247,  .247}     3.36  & \cellcolor[rgb]{ 1,  .247,  .247}      3.14  & \cellcolor[rgb]{ 1,  .247,  .247}     2.96  & \cellcolor[rgb]{ 1,  .247,  .247}     2.80  & \cellcolor[rgb]{ 1,  .247,  .247}     2.67  & \cellcolor[rgb]{ 1,  .247,  .247}     2.56  & \cellcolor[rgb]{ 1,  .247,  .247}     2.45  & \cellcolor[rgb]{ 1,  .247,  .247}     2.36  & \cellcolor[rgb]{ 1,  .247,  .247}     2.28  & \cellcolor[rgb]{ 1,  .247,  .247}      2.21  & \cellcolor[rgb]{ 1,  .247,  .247}      2.14  & \cellcolor[rgb]{ 1,  .247,  .247}     2.08  & \cellcolor[rgb]{ 1,  .247,  .247}     2.03  & \cellcolor[rgb]{ 1,  .475,  .475}      1.97  \\
    \midrule
    \textbf{99.992\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 15.06  & \cellcolor[rgb]{ 1,  .247,  .247}      9.66  & \cellcolor[rgb]{ 1,  .247,  .247}     6.53  & \cellcolor[rgb]{ 1,  .247,  .247}     5.87  & \cellcolor[rgb]{ 1,  .247,  .247}     5.26  & \cellcolor[rgb]{ 1,  .247,  .247}     4.52  & \cellcolor[rgb]{ 1,  .247,  .247}     4.03  & \cellcolor[rgb]{ 1,  .247,  .247}     3.67  & \cellcolor[rgb]{ 1,  .247,  .247}     3.39  & \cellcolor[rgb]{ 1,  .247,  .247}      3.16  & \cellcolor[rgb]{ 1,  .247,  .247}     2.98  & \cellcolor[rgb]{ 1,  .247,  .247}     2.82  & \cellcolor[rgb]{ 1,  .247,  .247}     2.69  & \cellcolor[rgb]{ 1,  .247,  .247}     2.57  & \cellcolor[rgb]{ 1,  .247,  .247}     2.47  & \cellcolor[rgb]{ 1,  .247,  .247}     2.38  & \cellcolor[rgb]{ 1,  .247,  .247}     2.30  & \cellcolor[rgb]{ 1,  .247,  .247}     2.23  & \cellcolor[rgb]{ 1,  .247,  .247}      2.16  & \cellcolor[rgb]{ 1,  .247,  .247}      2.10  & \cellcolor[rgb]{ 1,  .247,  .247}     2.04  & \cellcolor[rgb]{ 1,  .475,  .475}      1.99  \\
    \midrule
    \textbf{99.993\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 15.22  & \cellcolor[rgb]{ 1,  .247,  .247}      9.75  & \cellcolor[rgb]{ 1,  .247,  .247}     6.59  & \cellcolor[rgb]{ 1,  .247,  .247}     5.92  & \cellcolor[rgb]{ 1,  .247,  .247}     5.30  & \cellcolor[rgb]{ 1,  .247,  .247}     4.56  & \cellcolor[rgb]{ 1,  .247,  .247}     4.06  & \cellcolor[rgb]{ 1,  .247,  .247}     3.70  & \cellcolor[rgb]{ 1,  .247,  .247}     3.42  & \cellcolor[rgb]{ 1,  .247,  .247}      3.19  & \cellcolor[rgb]{ 1,  .247,  .247}     3.00  & \cellcolor[rgb]{ 1,  .247,  .247}     2.85  & \cellcolor[rgb]{ 1,  .247,  .247}      2.71  & \cellcolor[rgb]{ 1,  .247,  .247}     2.60  & \cellcolor[rgb]{ 1,  .247,  .247}     2.49  & \cellcolor[rgb]{ 1,  .247,  .247}     2.40  & \cellcolor[rgb]{ 1,  .247,  .247}     2.32  & \cellcolor[rgb]{ 1,  .247,  .247}     2.24  & \cellcolor[rgb]{ 1,  .247,  .247}      2.18  & \cellcolor[rgb]{ 1,  .247,  .247}       2.11  & \cellcolor[rgb]{ 1,  .247,  .247}     2.06  & \cellcolor[rgb]{ 1,  .247,  .247}     2.00  \\
    \midrule
    \textbf{99.994\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 15.42  & \cellcolor[rgb]{ 1,  .247,  .247}      9.86  & \cellcolor[rgb]{ 1,  .247,  .247}     6.66  & \cellcolor[rgb]{ 1,  .247,  .247}     5.98  & \cellcolor[rgb]{ 1,  .247,  .247}     5.35  & \cellcolor[rgb]{ 1,  .247,  .247}     4.60  & \cellcolor[rgb]{ 1,  .247,  .247}      4.10  & \cellcolor[rgb]{ 1,  .247,  .247}     3.73  & \cellcolor[rgb]{ 1,  .247,  .247}     3.45  & \cellcolor[rgb]{ 1,  .247,  .247}     3.22  & \cellcolor[rgb]{ 1,  .247,  .247}     3.03  & \cellcolor[rgb]{ 1,  .247,  .247}     2.87  & \cellcolor[rgb]{ 1,  .247,  .247}     2.74  & \cellcolor[rgb]{ 1,  .247,  .247}     2.62  & \cellcolor[rgb]{ 1,  .247,  .247}     2.52  & \cellcolor[rgb]{ 1,  .247,  .247}     2.42  & \cellcolor[rgb]{ 1,  .247,  .247}     2.34  & \cellcolor[rgb]{ 1,  .247,  .247}     2.26  & \cellcolor[rgb]{ 1,  .247,  .247}     2.20  & \cellcolor[rgb]{ 1,  .247,  .247}      2.13  & \cellcolor[rgb]{ 1,  .247,  .247}     2.08  & \cellcolor[rgb]{ 1,  .247,  .247}     2.02  \\
    \midrule
    \textbf{99.995\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 15.64  & \cellcolor[rgb]{ 1,  .247,  .247}      9.98  & \cellcolor[rgb]{ 1,  .247,  .247}     6.73  & \cellcolor[rgb]{ 1,  .247,  .247}     6.05  & \cellcolor[rgb]{ 1,  .247,  .247}      5.41  & \cellcolor[rgb]{ 1,  .247,  .247}     4.65  & \cellcolor[rgb]{ 1,  .247,  .247}      4.14  & \cellcolor[rgb]{ 1,  .247,  .247}     3.77  & \cellcolor[rgb]{ 1,  .247,  .247}     3.48  & \cellcolor[rgb]{ 1,  .247,  .247}     3.25  & \cellcolor[rgb]{ 1,  .247,  .247}     3.06  & \cellcolor[rgb]{ 1,  .247,  .247}     2.90  & \cellcolor[rgb]{ 1,  .247,  .247}     2.77  & \cellcolor[rgb]{ 1,  .247,  .247}     2.65  & \cellcolor[rgb]{ 1,  .247,  .247}     2.54  & \cellcolor[rgb]{ 1,  .247,  .247}     2.45  & \cellcolor[rgb]{ 1,  .247,  .247}     2.36  & \cellcolor[rgb]{ 1,  .247,  .247}     2.29  & \cellcolor[rgb]{ 1,  .247,  .247}     2.22  & \cellcolor[rgb]{ 1,  .247,  .247}      2.16  & \cellcolor[rgb]{ 1,  .247,  .247}      2.10  & \cellcolor[rgb]{ 1,  .247,  .247}     2.04  \\
    \midrule
    \textbf{99.996\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 15.92  & \cellcolor[rgb]{ 1,  .247,  .247}     10.13  & \cellcolor[rgb]{ 1,  .247,  .247}     6.83  & \cellcolor[rgb]{ 1,  .247,  .247}      6.13  & \cellcolor[rgb]{ 1,  .247,  .247}     5.49  & \cellcolor[rgb]{ 1,  .247,  .247}     4.72  & \cellcolor[rgb]{ 1,  .247,  .247}     4.20  & \cellcolor[rgb]{ 1,  .247,  .247}     3.82  & \cellcolor[rgb]{ 1,  .247,  .247}     3.53  & \cellcolor[rgb]{ 1,  .247,  .247}     3.30  & \cellcolor[rgb]{ 1,  .247,  .247}      3.10  & \cellcolor[rgb]{ 1,  .247,  .247}     2.94  & \cellcolor[rgb]{ 1,  .247,  .247}     2.80  & \cellcolor[rgb]{ 1,  .247,  .247}     2.68  & \cellcolor[rgb]{ 1,  .247,  .247}     2.58  & \cellcolor[rgb]{ 1,  .247,  .247}     2.48  & \cellcolor[rgb]{ 1,  .247,  .247}     2.40  & \cellcolor[rgb]{ 1,  .247,  .247}     2.32  & \cellcolor[rgb]{ 1,  .247,  .247}     2.25  & \cellcolor[rgb]{ 1,  .247,  .247}      2.18  & \cellcolor[rgb]{ 1,  .247,  .247}      2.13  & \cellcolor[rgb]{ 1,  .247,  .247}     2.07  \\
    \midrule
    \textbf{99.997\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 16.28  & \cellcolor[rgb]{ 1,  .247,  .247}    10.33  & \cellcolor[rgb]{ 1,  .247,  .247}     6.95  & \cellcolor[rgb]{ 1,  .247,  .247}     6.23  & \cellcolor[rgb]{ 1,  .247,  .247}     5.58  & \cellcolor[rgb]{ 1,  .247,  .247}     4.80  & \cellcolor[rgb]{ 1,  .247,  .247}     4.27  & \cellcolor[rgb]{ 1,  .247,  .247}     3.88  & \cellcolor[rgb]{ 1,  .247,  .247}     3.59  & \cellcolor[rgb]{ 1,  .247,  .247}     3.35  & \cellcolor[rgb]{ 1,  .247,  .247}      3.16  & \cellcolor[rgb]{ 1,  .247,  .247}     2.99  & \cellcolor[rgb]{ 1,  .247,  .247}     2.85  & \cellcolor[rgb]{ 1,  .247,  .247}     2.73  & \cellcolor[rgb]{ 1,  .247,  .247}     2.62  & \cellcolor[rgb]{ 1,  .247,  .247}     2.52  & \cellcolor[rgb]{ 1,  .247,  .247}     2.43  & \cellcolor[rgb]{ 1,  .247,  .247}     2.36  & \cellcolor[rgb]{ 1,  .247,  .247}     2.28  & \cellcolor[rgb]{ 1,  .247,  .247}     2.22  & \cellcolor[rgb]{ 1,  .247,  .247}      2.16  & \cellcolor[rgb]{ 1,  .247,  .247}      2.10  \\
    \midrule
    \textbf{99.998\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 16.79  & \cellcolor[rgb]{ 1,  .247,  .247}    10.60  & \cellcolor[rgb]{ 1,  .247,  .247}       7.11  & \cellcolor[rgb]{ 1,  .247,  .247}     6.38  & \cellcolor[rgb]{ 1,  .247,  .247}      5.71  & \cellcolor[rgb]{ 1,  .247,  .247}      4.91  & \cellcolor[rgb]{ 1,  .247,  .247}     4.37  & \cellcolor[rgb]{ 1,  .247,  .247}     3.97  & \cellcolor[rgb]{ 1,  .247,  .247}     3.67  & \cellcolor[rgb]{ 1,  .247,  .247}     3.43  & \cellcolor[rgb]{ 1,  .247,  .247}     3.23  & \cellcolor[rgb]{ 1,  .247,  .247}     3.06  & \cellcolor[rgb]{ 1,  .247,  .247}      2.91  & \cellcolor[rgb]{ 1,  .247,  .247}     2.79  & \cellcolor[rgb]{ 1,  .247,  .247}     2.68  & \cellcolor[rgb]{ 1,  .247,  .247}     2.58  & \cellcolor[rgb]{ 1,  .247,  .247}     2.49  & \cellcolor[rgb]{ 1,  .247,  .247}      2.41  & \cellcolor[rgb]{ 1,  .247,  .247}     2.34  & \cellcolor[rgb]{ 1,  .247,  .247}     2.27  & \cellcolor[rgb]{ 1,  .247,  .247}      2.21  & \cellcolor[rgb]{ 1,  .247,  .247}      2.15  \\
    \midrule
    \textbf{99.999\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 17.67  & \cellcolor[rgb]{ 1,  .247,  .247}     11.06  & \cellcolor[rgb]{ 1,  .247,  .247}     7.39  & \cellcolor[rgb]{ 1,  .247,  .247}     6.63  & \cellcolor[rgb]{ 1,  .247,  .247}     5.93  & \cellcolor[rgb]{ 1,  .247,  .247}     5.09  & \cellcolor[rgb]{ 1,  .247,  .247}     4.53  & \cellcolor[rgb]{ 1,  .247,  .247}      4.12  & \cellcolor[rgb]{ 1,  .247,  .247}     3.80  & \cellcolor[rgb]{ 1,  .247,  .247}     3.55  & \cellcolor[rgb]{ 1,  .247,  .247}     3.34  & \cellcolor[rgb]{ 1,  .247,  .247}      3.17  & \cellcolor[rgb]{ 1,  .247,  .247}     3.02  & \cellcolor[rgb]{ 1,  .247,  .247}     2.89  & \cellcolor[rgb]{ 1,  .247,  .247}     2.77  & \cellcolor[rgb]{ 1,  .247,  .247}     2.67  & \cellcolor[rgb]{ 1,  .247,  .247}     2.58  & \cellcolor[rgb]{ 1,  .247,  .247}     2.50  & \cellcolor[rgb]{ 1,  .247,  .247}     2.42  & \cellcolor[rgb]{ 1,  .247,  .247}     2.35  & \cellcolor[rgb]{ 1,  .247,  .247}     2.29  & \cellcolor[rgb]{ 1,  .247,  .247}     2.23  \\
    \midrule
    \multicolumn{1}{|l|}{\textbf{ … }} & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } \\
    \midrule
    \textbf{99.9991\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 17.80  & \cellcolor[rgb]{ 1,  .247,  .247}      11.13  & \cellcolor[rgb]{ 1,  .247,  .247}     7.43  & \cellcolor[rgb]{ 1,  .247,  .247}     6.66  & \cellcolor[rgb]{ 1,  .247,  .247}     5.96  & \cellcolor[rgb]{ 1,  .247,  .247}      5.12  & \cellcolor[rgb]{ 1,  .247,  .247}     4.55  & \cellcolor[rgb]{ 1,  .247,  .247}      4.14  & \cellcolor[rgb]{ 1,  .247,  .247}     3.82  & \cellcolor[rgb]{ 1,  .247,  .247}     3.57  & \cellcolor[rgb]{ 1,  .247,  .247}     3.36  & \cellcolor[rgb]{ 1,  .247,  .247}      3.19  & \cellcolor[rgb]{ 1,  .247,  .247}     3.03  & \cellcolor[rgb]{ 1,  .247,  .247}     2.90  & \cellcolor[rgb]{ 1,  .247,  .247}     2.79  & \cellcolor[rgb]{ 1,  .247,  .247}     2.68  & \cellcolor[rgb]{ 1,  .247,  .247}     2.59  & \cellcolor[rgb]{ 1,  .247,  .247}      2.51  & \cellcolor[rgb]{ 1,  .247,  .247}     2.43  & \cellcolor[rgb]{ 1,  .247,  .247}     2.36  & \cellcolor[rgb]{ 1,  .247,  .247}     2.30  & \cellcolor[rgb]{ 1,  .247,  .247}     2.24  \\
    \midrule
    \textbf{99.9992\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 17.95  & \cellcolor[rgb]{ 1,  .247,  .247}     11.20  & \cellcolor[rgb]{ 1,  .247,  .247}     7.48  & \cellcolor[rgb]{ 1,  .247,  .247}      6.71  & \cellcolor[rgb]{ 1,  .247,  .247}     6.00  & \cellcolor[rgb]{ 1,  .247,  .247}      5.15  & \cellcolor[rgb]{ 1,  .247,  .247}     4.58  & \cellcolor[rgb]{ 1,  .247,  .247}      4.17  & \cellcolor[rgb]{ 1,  .247,  .247}     3.85  & \cellcolor[rgb]{ 1,  .247,  .247}     3.59  & \cellcolor[rgb]{ 1,  .247,  .247}     3.38  & \cellcolor[rgb]{ 1,  .247,  .247}     3.20  & \cellcolor[rgb]{ 1,  .247,  .247}     3.05  & \cellcolor[rgb]{ 1,  .247,  .247}     2.92  & \cellcolor[rgb]{ 1,  .247,  .247}     2.80  & \cellcolor[rgb]{ 1,  .247,  .247}     2.70  & \cellcolor[rgb]{ 1,  .247,  .247}      2.61  & \cellcolor[rgb]{ 1,  .247,  .247}     2.52  & \cellcolor[rgb]{ 1,  .247,  .247}     2.45  & \cellcolor[rgb]{ 1,  .247,  .247}     2.38  & \cellcolor[rgb]{ 1,  .247,  .247}      2.31  & \cellcolor[rgb]{ 1,  .247,  .247}     2.25  \\
    \midrule
    \textbf{99.9993\%} & \cellcolor[rgb]{ 1,  .247,  .247}                  18.13  & \cellcolor[rgb]{ 1,  .247,  .247}     11.29  & \cellcolor[rgb]{ 1,  .247,  .247}     7.53  & \cellcolor[rgb]{ 1,  .247,  .247}     6.75  & \cellcolor[rgb]{ 1,  .247,  .247}     6.04  & \cellcolor[rgb]{ 1,  .247,  .247}      5.18  & \cellcolor[rgb]{ 1,  .247,  .247}      4.61  & \cellcolor[rgb]{ 1,  .247,  .247}      4.19  & \cellcolor[rgb]{ 1,  .247,  .247}     3.87  & \cellcolor[rgb]{ 1,  .247,  .247}      3.61  & \cellcolor[rgb]{ 1,  .247,  .247}     3.40  & \cellcolor[rgb]{ 1,  .247,  .247}     3.22  & \cellcolor[rgb]{ 1,  .247,  .247}     3.07  & \cellcolor[rgb]{ 1,  .247,  .247}     2.94  & \cellcolor[rgb]{ 1,  .247,  .247}     2.82  & \cellcolor[rgb]{ 1,  .247,  .247}     2.72  & \cellcolor[rgb]{ 1,  .247,  .247}     2.62  & \cellcolor[rgb]{ 1,  .247,  .247}     2.54  & \cellcolor[rgb]{ 1,  .247,  .247}     2.46  & \cellcolor[rgb]{ 1,  .247,  .247}     2.39  & \cellcolor[rgb]{ 1,  .247,  .247}     2.33  & \cellcolor[rgb]{ 1,  .247,  .247}     2.27  \\
    \midrule
    \textbf{99.9994\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 18.32  & \cellcolor[rgb]{ 1,  .247,  .247}     11.39  & \cellcolor[rgb]{ 1,  .247,  .247}     7.59  & \cellcolor[rgb]{ 1,  .247,  .247}      6.81  & \cellcolor[rgb]{ 1,  .247,  .247}     6.09  & \cellcolor[rgb]{ 1,  .247,  .247}     5.22  & \cellcolor[rgb]{ 1,  .247,  .247}     4.64  & \cellcolor[rgb]{ 1,  .247,  .247}     4.22  & \cellcolor[rgb]{ 1,  .247,  .247}     3.90  & \cellcolor[rgb]{ 1,  .247,  .247}     3.64  & \cellcolor[rgb]{ 1,  .247,  .247}     3.43  & \cellcolor[rgb]{ 1,  .247,  .247}     3.25  & \cellcolor[rgb]{ 1,  .247,  .247}     3.09  & \cellcolor[rgb]{ 1,  .247,  .247}     2.96  & \cellcolor[rgb]{ 1,  .247,  .247}     2.84  & \cellcolor[rgb]{ 1,  .247,  .247}     2.74  & \cellcolor[rgb]{ 1,  .247,  .247}     2.64  & \cellcolor[rgb]{ 1,  .247,  .247}     2.56  & \cellcolor[rgb]{ 1,  .247,  .247}     2.48  & \cellcolor[rgb]{ 1,  .247,  .247}      2.41  & \cellcolor[rgb]{ 1,  .247,  .247}     2.34  & \cellcolor[rgb]{ 1,  .247,  .247}     2.28  \\
    \midrule
    \textbf{99.9995\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 18.56  & \cellcolor[rgb]{ 1,  .247,  .247}      11.51  & \cellcolor[rgb]{ 1,  .247,  .247}     7.67  & \cellcolor[rgb]{ 1,  .247,  .247}     6.87  & \cellcolor[rgb]{ 1,  .247,  .247}      6.14  & \cellcolor[rgb]{ 1,  .247,  .247}     5.27  & \cellcolor[rgb]{ 1,  .247,  .247}     4.69  & \cellcolor[rgb]{ 1,  .247,  .247}     4.26  & \cellcolor[rgb]{ 1,  .247,  .247}     3.93  & \cellcolor[rgb]{ 1,  .247,  .247}     3.67  & \cellcolor[rgb]{ 1,  .247,  .247}     3.46  & \cellcolor[rgb]{ 1,  .247,  .247}     3.28  & \cellcolor[rgb]{ 1,  .247,  .247}      3.12  & \cellcolor[rgb]{ 1,  .247,  .247}     2.99  & \cellcolor[rgb]{ 1,  .247,  .247}     2.87  & \cellcolor[rgb]{ 1,  .247,  .247}     2.76  & \cellcolor[rgb]{ 1,  .247,  .247}     2.67  & \cellcolor[rgb]{ 1,  .247,  .247}     2.58  & \cellcolor[rgb]{ 1,  .247,  .247}     2.50  & \cellcolor[rgb]{ 1,  .247,  .247}     2.43  & \cellcolor[rgb]{ 1,  .247,  .247}     2.36  & \cellcolor[rgb]{ 1,  .247,  .247}     2.30  \\
    \midrule
    \textbf{99.9996\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 18.84  & \cellcolor[rgb]{ 1,  .247,  .247}     11.65  & \cellcolor[rgb]{ 1,  .247,  .247}     7.75  & \cellcolor[rgb]{ 1,  .247,  .247}     6.95  & \cellcolor[rgb]{ 1,  .247,  .247}      6.21  & \cellcolor[rgb]{ 1,  .247,  .247}     5.32  & \cellcolor[rgb]{ 1,  .247,  .247}     4.74  & \cellcolor[rgb]{ 1,  .247,  .247}      4.31  & \cellcolor[rgb]{ 1,  .247,  .247}     3.98  & \cellcolor[rgb]{ 1,  .247,  .247}      3.71  & \cellcolor[rgb]{ 1,  .247,  .247}     3.49  & \cellcolor[rgb]{ 1,  .247,  .247}      3.31  & \cellcolor[rgb]{ 1,  .247,  .247}      3.15  & \cellcolor[rgb]{ 1,  .247,  .247}     3.02  & \cellcolor[rgb]{ 1,  .247,  .247}     2.90  & \cellcolor[rgb]{ 1,  .247,  .247}     2.79  & \cellcolor[rgb]{ 1,  .247,  .247}     2.69  & \cellcolor[rgb]{ 1,  .247,  .247}      2.61  & \cellcolor[rgb]{ 1,  .247,  .247}     2.53  & \cellcolor[rgb]{ 1,  .247,  .247}     2.46  & \cellcolor[rgb]{ 1,  .247,  .247}     2.39  & \cellcolor[rgb]{ 1,  .247,  .247}     2.33  \\
    \midrule
    \textbf{99.9997\%} & \cellcolor[rgb]{ 1,  .247,  .247}                  19.21  & \cellcolor[rgb]{ 1,  .247,  .247}     11.84  & \cellcolor[rgb]{ 1,  .247,  .247}     7.86  & \cellcolor[rgb]{ 1,  .247,  .247}     7.04  & \cellcolor[rgb]{ 1,  .247,  .247}     6.29  & \cellcolor[rgb]{ 1,  .247,  .247}     5.40  & \cellcolor[rgb]{ 1,  .247,  .247}     4.80  & \cellcolor[rgb]{ 1,  .247,  .247}     4.36  & \cellcolor[rgb]{ 1,  .247,  .247}     4.03  & \cellcolor[rgb]{ 1,  .247,  .247}     3.76  & \cellcolor[rgb]{ 1,  .247,  .247}     3.54  & \cellcolor[rgb]{ 1,  .247,  .247}     3.35  & \cellcolor[rgb]{ 1,  .247,  .247}      3.19  & \cellcolor[rgb]{ 1,  .247,  .247}     3.06  & \cellcolor[rgb]{ 1,  .247,  .247}     2.93  & \cellcolor[rgb]{ 1,  .247,  .247}     2.83  & \cellcolor[rgb]{ 1,  .247,  .247}     2.73  & \cellcolor[rgb]{ 1,  .247,  .247}     2.64  & \cellcolor[rgb]{ 1,  .247,  .247}     2.56  & \cellcolor[rgb]{ 1,  .247,  .247}     2.49  & \cellcolor[rgb]{ 1,  .247,  .247}     2.42  & \cellcolor[rgb]{ 1,  .247,  .247}     2.36  \\
    \midrule
    \textbf{99.9998\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 19.74  & \cellcolor[rgb]{ 1,  .247,  .247}     12.10  & \cellcolor[rgb]{ 1,  .247,  .247}     8.02  & \cellcolor[rgb]{ 1,  .247,  .247}      7.18  & \cellcolor[rgb]{ 1,  .247,  .247}      6.41  & \cellcolor[rgb]{ 1,  .247,  .247}     5.50  & \cellcolor[rgb]{ 1,  .247,  .247}     4.89  & \cellcolor[rgb]{ 1,  .247,  .247}     4.44  & \cellcolor[rgb]{ 1,  .247,  .247}      4.10  & \cellcolor[rgb]{ 1,  .247,  .247}     3.83  & \cellcolor[rgb]{ 1,  .247,  .247}     3.60  & \cellcolor[rgb]{ 1,  .247,  .247}      3.41  & \cellcolor[rgb]{ 1,  .247,  .247}     3.25  & \cellcolor[rgb]{ 1,  .247,  .247}       3.11  & \cellcolor[rgb]{ 1,  .247,  .247}     2.99  & \cellcolor[rgb]{ 1,  .247,  .247}     2.88  & \cellcolor[rgb]{ 1,  .247,  .247}     2.78  & \cellcolor[rgb]{ 1,  .247,  .247}     2.69  & \cellcolor[rgb]{ 1,  .247,  .247}      2.61  & \cellcolor[rgb]{ 1,  .247,  .247}     2.53  & \cellcolor[rgb]{ 1,  .247,  .247}     2.46  & \cellcolor[rgb]{ 1,  .247,  .247}     2.40  \\
    \midrule
    \textbf{99.9999\%} & \cellcolor[rgb]{ 1,  .247,  .247}                20.65  & \cellcolor[rgb]{ 1,  .247,  .247}    12.55  & \cellcolor[rgb]{ 1,  .247,  .247}     8.28  & \cellcolor[rgb]{ 1,  .247,  .247}      7.41  & \cellcolor[rgb]{ 1,  .247,  .247}     6.62  & \cellcolor[rgb]{ 1,  .247,  .247}     5.67  & \cellcolor[rgb]{ 1,  .247,  .247}     5.04  & \cellcolor[rgb]{ 1,  .247,  .247}     4.58  & \cellcolor[rgb]{ 1,  .247,  .247}     4.23  & \cellcolor[rgb]{ 1,  .247,  .247}     3.94  & \cellcolor[rgb]{ 1,  .247,  .247}      3.71  & \cellcolor[rgb]{ 1,  .247,  .247}     3.52  & \cellcolor[rgb]{ 1,  .247,  .247}     3.35  & \cellcolor[rgb]{ 1,  .247,  .247}     3.20  & \cellcolor[rgb]{ 1,  .247,  .247}     3.08  & \cellcolor[rgb]{ 1,  .247,  .247}     2.96  & \cellcolor[rgb]{ 1,  .247,  .247}     2.86  & \cellcolor[rgb]{ 1,  .247,  .247}     2.77  & \cellcolor[rgb]{ 1,  .247,  .247}     2.68  & \cellcolor[rgb]{ 1,  .247,  .247}      2.61  & \cellcolor[rgb]{ 1,  .247,  .247}     2.54  & \cellcolor[rgb]{ 1,  .247,  .247}     2.47  \\
    \midrule
    \end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}
    \toprule
    \multicolumn{1}{|l|}{\textbf{ Skill percentage }} & \textbf{6} & \textbf{12} & \textbf{18} & \textbf{24} & \textbf{30} & \textbf{36} & \textbf{42} & \textbf{48} & \textbf{54} & \textbf{60} & \textbf{66} & \textbf{72} & \textbf{78} & \textbf{84} & \textbf{90} & \textbf{96} & \textbf{102} & \textbf{108} & \textbf{114} & \textbf{120} \\
    \midrule
    \textbf{80\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   2.09  & \cellcolor[rgb]{ 1,  .686,  .686}       1.36  & \cellcolor[rgb]{ 1,  .686,  .686}      1.09  & \cellcolor[rgb]{ 1,  .922,  .922}     0.93  & \cellcolor[rgb]{ 1,  .922,  .922}     0.83  & \cellcolor[rgb]{ 1,  .922,  .922}     0.75  & \cellcolor[rgb]{ 1,  .922,  .922}     0.70  & \cellcolor[rgb]{ 1,  .922,  .922}     0.65  & \cellcolor[rgb]{ 1,  .922,  .922}      0.61  & \cellcolor[rgb]{ 1,  .922,  .922}     0.58  & \cellcolor[rgb]{ 1,  .922,  .922}     0.55  & \cellcolor[rgb]{ 1,  .922,  .922}     0.53  & \cellcolor[rgb]{ 1,  .922,  .922}      0.51  &      0.49  &      0.47  &      0.46  &      0.44  &      0.43  &      0.42  &       0.41  \\
    \midrule
    \textbf{…} & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } \\
    \midrule
    \textbf{85\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   2.40  & \cellcolor[rgb]{ 1,  .475,  .475}       1.55  & \cellcolor[rgb]{ 1,  .686,  .686}      1.23  & \cellcolor[rgb]{ 1,  .686,  .686}      1.05  & \cellcolor[rgb]{ 1,  .922,  .922}     0.94  & \cellcolor[rgb]{ 1,  .922,  .922}     0.85  & \cellcolor[rgb]{ 1,  .922,  .922}     0.78  & \cellcolor[rgb]{ 1,  .922,  .922}     0.73  & \cellcolor[rgb]{ 1,  .922,  .922}     0.69  & \cellcolor[rgb]{ 1,  .922,  .922}     0.65  & \cellcolor[rgb]{ 1,  .922,  .922}     0.62  & \cellcolor[rgb]{ 1,  .922,  .922}     0.59  & \cellcolor[rgb]{ 1,  .922,  .922}     0.57  & \cellcolor[rgb]{ 1,  .922,  .922}     0.55  & \cellcolor[rgb]{ 1,  .922,  .922}     0.53  & \cellcolor[rgb]{ 1,  .922,  .922}      0.51  &      0.50  &      0.48  &      0.47  &      0.46  \\
    \midrule
    \textbf{…} & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } \\
    \midrule
    \textbf{90\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   2.85  & \cellcolor[rgb]{ 1,  .475,  .475}       1.80  & \cellcolor[rgb]{ 1,  .686,  .686}      1.42  & \cellcolor[rgb]{ 1,  .686,  .686}       1.21  & \cellcolor[rgb]{ 1,  .686,  .686}      1.07  & \cellcolor[rgb]{ 1,  .922,  .922}     0.98  & \cellcolor[rgb]{ 1,  .922,  .922}     0.90  & \cellcolor[rgb]{ 1,  .922,  .922}     0.84  & \cellcolor[rgb]{ 1,  .922,  .922}     0.79  & \cellcolor[rgb]{ 1,  .922,  .922}     0.75  & \cellcolor[rgb]{ 1,  .922,  .922}      0.71  & \cellcolor[rgb]{ 1,  .922,  .922}     0.68  & \cellcolor[rgb]{ 1,  .922,  .922}     0.65  & \cellcolor[rgb]{ 1,  .922,  .922}     0.63  & \cellcolor[rgb]{ 1,  .922,  .922}      0.61  & \cellcolor[rgb]{ 1,  .922,  .922}     0.59  & \cellcolor[rgb]{ 1,  .922,  .922}     0.57  & \cellcolor[rgb]{ 1,  .922,  .922}     0.55  & \cellcolor[rgb]{ 1,  .922,  .922}     0.54  & \cellcolor[rgb]{ 1,  .922,  .922}     0.52  \\
    \midrule
    \textbf{91\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   2.97  & \cellcolor[rgb]{ 1,  .475,  .475}       1.86  & \cellcolor[rgb]{ 1,  .686,  .686}      1.47  & \cellcolor[rgb]{ 1,  .686,  .686}      1.25  & \cellcolor[rgb]{ 1,  .686,  .686}        1.11  & \cellcolor[rgb]{ 1,  .686,  .686}       1.01  & \cellcolor[rgb]{ 1,  .922,  .922}     0.93  & \cellcolor[rgb]{ 1,  .922,  .922}     0.87  & \cellcolor[rgb]{ 1,  .922,  .922}      0.81  & \cellcolor[rgb]{ 1,  .922,  .922}     0.77  & \cellcolor[rgb]{ 1,  .922,  .922}     0.73  & \cellcolor[rgb]{ 1,  .922,  .922}     0.70  & \cellcolor[rgb]{ 1,  .922,  .922}     0.67  & \cellcolor[rgb]{ 1,  .922,  .922}     0.65  & \cellcolor[rgb]{ 1,  .922,  .922}     0.63  & \cellcolor[rgb]{ 1,  .922,  .922}      0.61  & \cellcolor[rgb]{ 1,  .922,  .922}     0.59  & \cellcolor[rgb]{ 1,  .922,  .922}     0.57  & \cellcolor[rgb]{ 1,  .922,  .922}     0.55  & \cellcolor[rgb]{ 1,  .922,  .922}     0.54  \\
    \midrule
    \textbf{92\%} & \cellcolor[rgb]{ 1,  .247,  .247}                    3.10  & \cellcolor[rgb]{ 1,  .475,  .475}       1.93  & \cellcolor[rgb]{ 1,  .475,  .475}      1.52  & \cellcolor[rgb]{ 1,  .686,  .686}      1.30  & \cellcolor[rgb]{ 1,  .686,  .686}       1.15  & \cellcolor[rgb]{ 1,  .686,  .686}      1.04  & \cellcolor[rgb]{ 1,  .922,  .922}     0.96  & \cellcolor[rgb]{ 1,  .922,  .922}     0.89  & \cellcolor[rgb]{ 1,  .922,  .922}     0.84  & \cellcolor[rgb]{ 1,  .922,  .922}     0.80  & \cellcolor[rgb]{ 1,  .922,  .922}     0.76  & \cellcolor[rgb]{ 1,  .922,  .922}     0.73  & \cellcolor[rgb]{ 1,  .922,  .922}     0.70  & \cellcolor[rgb]{ 1,  .922,  .922}     0.67  & \cellcolor[rgb]{ 1,  .922,  .922}     0.65  & \cellcolor[rgb]{ 1,  .922,  .922}     0.63  & \cellcolor[rgb]{ 1,  .922,  .922}      0.61  & \cellcolor[rgb]{ 1,  .922,  .922}     0.59  & \cellcolor[rgb]{ 1,  .922,  .922}     0.57  & \cellcolor[rgb]{ 1,  .922,  .922}     0.56  \\
    \midrule
    \textbf{93\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   3.25  & \cellcolor[rgb]{ 1,  .247,  .247}       2.01  & \cellcolor[rgb]{ 1,  .475,  .475}      1.58  & \cellcolor[rgb]{ 1,  .686,  .686}      1.34  & \cellcolor[rgb]{ 1,  .686,  .686}       1.19  & \cellcolor[rgb]{ 1,  .686,  .686}      1.08  & \cellcolor[rgb]{ 1,  .922,  .922}     0.99  & \cellcolor[rgb]{ 1,  .922,  .922}     0.93  & \cellcolor[rgb]{ 1,  .922,  .922}     0.87  & \cellcolor[rgb]{ 1,  .922,  .922}     0.83  & \cellcolor[rgb]{ 1,  .922,  .922}     0.79  & \cellcolor[rgb]{ 1,  .922,  .922}     0.75  & \cellcolor[rgb]{ 1,  .922,  .922}     0.72  & \cellcolor[rgb]{ 1,  .922,  .922}     0.69  & \cellcolor[rgb]{ 1,  .922,  .922}     0.67  & \cellcolor[rgb]{ 1,  .922,  .922}     0.65  & \cellcolor[rgb]{ 1,  .922,  .922}     0.63  & \cellcolor[rgb]{ 1,  .922,  .922}      0.61  & \cellcolor[rgb]{ 1,  .922,  .922}     0.59  & \cellcolor[rgb]{ 1,  .922,  .922}     0.58  \\
    \midrule
    \textbf{94\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   3.42  & \cellcolor[rgb]{ 1,  .247,  .247}       2.10  & \cellcolor[rgb]{ 1,  .475,  .475}      1.65  & \cellcolor[rgb]{ 1,  .686,  .686}      1.40  & \cellcolor[rgb]{ 1,  .686,  .686}      1.24  & \cellcolor[rgb]{ 1,  .686,  .686}       1.12  & \cellcolor[rgb]{ 1,  .686,  .686}      1.03  & \cellcolor[rgb]{ 1,  .922,  .922}     0.96  & \cellcolor[rgb]{ 1,  .922,  .922}      0.91  & \cellcolor[rgb]{ 1,  .922,  .922}     0.86  & \cellcolor[rgb]{ 1,  .922,  .922}     0.82  & \cellcolor[rgb]{ 1,  .922,  .922}     0.78  & \cellcolor[rgb]{ 1,  .922,  .922}     0.75  & \cellcolor[rgb]{ 1,  .922,  .922}     0.72  & \cellcolor[rgb]{ 1,  .922,  .922}     0.70  & \cellcolor[rgb]{ 1,  .922,  .922}     0.67  & \cellcolor[rgb]{ 1,  .922,  .922}     0.65  & \cellcolor[rgb]{ 1,  .922,  .922}     0.63  & \cellcolor[rgb]{ 1,  .922,  .922}     0.62  & \cellcolor[rgb]{ 1,  .922,  .922}     0.60  \\
    \midrule
    \textbf{95\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   3.64  & \cellcolor[rgb]{ 1,  .247,  .247}      2.20  & \cellcolor[rgb]{ 1,  .475,  .475}      1.72  & \cellcolor[rgb]{ 1,  .686,  .686}      1.46  & \cellcolor[rgb]{ 1,  .686,  .686}      1.29  & \cellcolor[rgb]{ 1,  .686,  .686}       1.17  & \cellcolor[rgb]{ 1,  .686,  .686}      1.08  & \cellcolor[rgb]{ 1,  .686,  .686}       1.01  & \cellcolor[rgb]{ 1,  .922,  .922}     0.95  & \cellcolor[rgb]{ 1,  .922,  .922}     0.89  & \cellcolor[rgb]{ 1,  .922,  .922}     0.85  & \cellcolor[rgb]{ 1,  .922,  .922}      0.81  & \cellcolor[rgb]{ 1,  .922,  .922}     0.78  & \cellcolor[rgb]{ 1,  .922,  .922}     0.75  & \cellcolor[rgb]{ 1,  .922,  .922}     0.73  & \cellcolor[rgb]{ 1,  .922,  .922}     0.70  & \cellcolor[rgb]{ 1,  .922,  .922}     0.68  & \cellcolor[rgb]{ 1,  .922,  .922}     0.66  & \cellcolor[rgb]{ 1,  .922,  .922}     0.64  & \cellcolor[rgb]{ 1,  .922,  .922}     0.63  \\
    \midrule
    \textbf{96\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   3.90  & \cellcolor[rgb]{ 1,  .247,  .247}      2.33  & \cellcolor[rgb]{ 1,  .475,  .475}      1.82  & \cellcolor[rgb]{ 1,  .475,  .475}      1.54  & \cellcolor[rgb]{ 1,  .686,  .686}      1.36  & \cellcolor[rgb]{ 1,  .686,  .686}      1.23  & \cellcolor[rgb]{ 1,  .686,  .686}       1.13  & \cellcolor[rgb]{ 1,  .686,  .686}      1.06  & \cellcolor[rgb]{ 1,  .922,  .922}     0.99  & \cellcolor[rgb]{ 1,  .922,  .922}     0.94  & \cellcolor[rgb]{ 1,  .922,  .922}     0.89  & \cellcolor[rgb]{ 1,  .922,  .922}     0.85  & \cellcolor[rgb]{ 1,  .922,  .922}     0.82  & \cellcolor[rgb]{ 1,  .922,  .922}     0.79  & \cellcolor[rgb]{ 1,  .922,  .922}     0.76  & \cellcolor[rgb]{ 1,  .922,  .922}     0.74  & \cellcolor[rgb]{ 1,  .922,  .922}      0.71  & \cellcolor[rgb]{ 1,  .922,  .922}     0.69  & \cellcolor[rgb]{ 1,  .922,  .922}     0.67  & \cellcolor[rgb]{ 1,  .922,  .922}     0.66  \\
    \midrule
    \textbf{97\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   4.25  & \cellcolor[rgb]{ 1,  .247,  .247}      2.49  & \cellcolor[rgb]{ 1,  .475,  .475}      1.93  & \cellcolor[rgb]{ 1,  .475,  .475}      1.64  & \cellcolor[rgb]{ 1,  .686,  .686}      1.44  & \cellcolor[rgb]{ 1,  .686,  .686}       1.31  & \cellcolor[rgb]{ 1,  .686,  .686}      1.20  & \cellcolor[rgb]{ 1,  .686,  .686}       1.12  & \cellcolor[rgb]{ 1,  .686,  .686}      1.05  & \cellcolor[rgb]{ 1,  .922,  .922}     0.99  & \cellcolor[rgb]{ 1,  .922,  .922}     0.95  & \cellcolor[rgb]{ 1,  .922,  .922}     0.90  & \cellcolor[rgb]{ 1,  .922,  .922}     0.87  & \cellcolor[rgb]{ 1,  .922,  .922}     0.83  & \cellcolor[rgb]{ 1,  .922,  .922}      0.81  & \cellcolor[rgb]{ 1,  .922,  .922}     0.78  & \cellcolor[rgb]{ 1,  .922,  .922}     0.75  & \cellcolor[rgb]{ 1,  .922,  .922}     0.73  & \cellcolor[rgb]{ 1,  .922,  .922}      0.71  & \cellcolor[rgb]{ 1,  .922,  .922}     0.69  \\
    \midrule
    \textbf{98\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   4.76  & \cellcolor[rgb]{ 1,  .247,  .247}      2.72  & \cellcolor[rgb]{ 1,  .247,  .247}      2.10  & \cellcolor[rgb]{ 1,  .475,  .475}      1.77  & \cellcolor[rgb]{ 1,  .475,  .475}      1.56  & \cellcolor[rgb]{ 1,  .686,  .686}       1.41  & \cellcolor[rgb]{ 1,  .686,  .686}      1.29  & \cellcolor[rgb]{ 1,  .686,  .686}      1.20  & \cellcolor[rgb]{ 1,  .686,  .686}       1.13  & \cellcolor[rgb]{ 1,  .686,  .686}      1.07  & \cellcolor[rgb]{ 1,  .686,  .686}      1.02  & \cellcolor[rgb]{ 1,  .922,  .922}     0.97  & \cellcolor[rgb]{ 1,  .922,  .922}     0.93  & \cellcolor[rgb]{ 1,  .922,  .922}     0.90  & \cellcolor[rgb]{ 1,  .922,  .922}     0.87  & \cellcolor[rgb]{ 1,  .922,  .922}     0.84  & \cellcolor[rgb]{ 1,  .922,  .922}      0.81  & \cellcolor[rgb]{ 1,  .922,  .922}     0.79  & \cellcolor[rgb]{ 1,  .922,  .922}     0.77  & \cellcolor[rgb]{ 1,  .922,  .922}     0.75  \\
    \midrule
    \textbf{99\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   5.70  & \cellcolor[rgb]{ 1,  .247,  .247}        3.11  & \cellcolor[rgb]{ 1,  .247,  .247}     2.37  & \cellcolor[rgb]{ 1,  .475,  .475}      1.99  & \cellcolor[rgb]{ 1,  .475,  .475}      1.74  & \cellcolor[rgb]{ 1,  .475,  .475}      1.57  & \cellcolor[rgb]{ 1,  .686,  .686}      1.44  & \cellcolor[rgb]{ 1,  .686,  .686}      1.34  & \cellcolor[rgb]{ 1,  .686,  .686}      1.26  & \cellcolor[rgb]{ 1,  .686,  .686}       1.19  & \cellcolor[rgb]{ 1,  .686,  .686}       1.13  & \cellcolor[rgb]{ 1,  .686,  .686}      1.08  & \cellcolor[rgb]{ 1,  .686,  .686}      1.04  & \cellcolor[rgb]{ 1,  .922,  .922}      1.00  & \cellcolor[rgb]{ 1,  .922,  .922}     0.96  & \cellcolor[rgb]{ 1,  .922,  .922}     0.93  & \cellcolor[rgb]{ 1,  .922,  .922}     0.90  & \cellcolor[rgb]{ 1,  .922,  .922}     0.87  & \cellcolor[rgb]{ 1,  .922,  .922}     0.85  & \cellcolor[rgb]{ 1,  .922,  .922}     0.83  \\
    \midrule
    \textbf{…} & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } \\
    \midrule
    \textbf{99.1\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   5.85  & \cellcolor[rgb]{ 1,  .247,  .247}       3.16  & \cellcolor[rgb]{ 1,  .247,  .247}      2.41  & \cellcolor[rgb]{ 1,  .247,  .247}     2.02  & \cellcolor[rgb]{ 1,  .475,  .475}      1.77  & \cellcolor[rgb]{ 1,  .475,  .475}      1.60  & \cellcolor[rgb]{ 1,  .686,  .686}      1.47  & \cellcolor[rgb]{ 1,  .686,  .686}      1.36  & \cellcolor[rgb]{ 1,  .686,  .686}      1.28  & \cellcolor[rgb]{ 1,  .686,  .686}       1.21  & \cellcolor[rgb]{ 1,  .686,  .686}       1.15  & \cellcolor[rgb]{ 1,  .686,  .686}       1.10  & \cellcolor[rgb]{ 1,  .686,  .686}      1.05  & \cellcolor[rgb]{ 1,  .686,  .686}       1.01  & \cellcolor[rgb]{ 1,  .922,  .922}     0.98  & \cellcolor[rgb]{ 1,  .922,  .922}     0.94  & \cellcolor[rgb]{ 1,  .922,  .922}      0.91  & \cellcolor[rgb]{ 1,  .922,  .922}     0.89  & \cellcolor[rgb]{ 1,  .922,  .922}     0.86  & \cellcolor[rgb]{ 1,  .922,  .922}     0.84  \\
    \midrule
    \textbf{99.2\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   6.03  & \cellcolor[rgb]{ 1,  .247,  .247}      3.23  & \cellcolor[rgb]{ 1,  .247,  .247}     2.45  & \cellcolor[rgb]{ 1,  .247,  .247}     2.05  & \cellcolor[rgb]{ 1,  .475,  .475}      1.80  & \cellcolor[rgb]{ 1,  .475,  .475}      1.62  & \cellcolor[rgb]{ 1,  .686,  .686}      1.49  & \cellcolor[rgb]{ 1,  .686,  .686}      1.39  & \cellcolor[rgb]{ 1,  .686,  .686}      1.30  & \cellcolor[rgb]{ 1,  .686,  .686}      1.23  & \cellcolor[rgb]{ 1,  .686,  .686}       1.17  & \cellcolor[rgb]{ 1,  .686,  .686}        1.11  & \cellcolor[rgb]{ 1,  .686,  .686}      1.07  & \cellcolor[rgb]{ 1,  .686,  .686}      1.03  & \cellcolor[rgb]{ 1,  .922,  .922}     0.99  & \cellcolor[rgb]{ 1,  .922,  .922}     0.96  & \cellcolor[rgb]{ 1,  .922,  .922}     0.93  & \cellcolor[rgb]{ 1,  .922,  .922}     0.90  & \cellcolor[rgb]{ 1,  .922,  .922}     0.88  & \cellcolor[rgb]{ 1,  .922,  .922}     0.85  \\
    \midrule
    \textbf{99.3\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   6.23  & \cellcolor[rgb]{ 1,  .247,  .247}       3.31  & \cellcolor[rgb]{ 1,  .247,  .247}     2.50  & \cellcolor[rgb]{ 1,  .247,  .247}     2.09  & \cellcolor[rgb]{ 1,  .475,  .475}      1.84  & \cellcolor[rgb]{ 1,  .475,  .475}      1.65  & \cellcolor[rgb]{ 1,  .475,  .475}      1.52  & \cellcolor[rgb]{ 1,  .686,  .686}       1.41  & \cellcolor[rgb]{ 1,  .686,  .686}      1.32  & \cellcolor[rgb]{ 1,  .686,  .686}      1.25  & \cellcolor[rgb]{ 1,  .686,  .686}       1.19  & \cellcolor[rgb]{ 1,  .686,  .686}       1.13  & \cellcolor[rgb]{ 1,  .686,  .686}      1.09  & \cellcolor[rgb]{ 1,  .686,  .686}      1.05  & \cellcolor[rgb]{ 1,  .686,  .686}       1.01  & \cellcolor[rgb]{ 1,  .922,  .922}     0.97  & \cellcolor[rgb]{ 1,  .922,  .922}     0.94  & \cellcolor[rgb]{ 1,  .922,  .922}     0.92  & \cellcolor[rgb]{ 1,  .922,  .922}     0.89  & \cellcolor[rgb]{ 1,  .922,  .922}     0.87  \\
    \midrule
    \textbf{99.4\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   6.46  & \cellcolor[rgb]{ 1,  .247,  .247}      3.39  & \cellcolor[rgb]{ 1,  .247,  .247}     2.56  & \cellcolor[rgb]{ 1,  .247,  .247}      2.14  & \cellcolor[rgb]{ 1,  .475,  .475}      1.88  & \cellcolor[rgb]{ 1,  .475,  .475}      1.69  & \cellcolor[rgb]{ 1,  .475,  .475}      1.55  & \cellcolor[rgb]{ 1,  .686,  .686}      1.44  & \cellcolor[rgb]{ 1,  .686,  .686}      1.35  & \cellcolor[rgb]{ 1,  .686,  .686}      1.27  & \cellcolor[rgb]{ 1,  .686,  .686}       1.21  & \cellcolor[rgb]{ 1,  .686,  .686}       1.16  & \cellcolor[rgb]{ 1,  .686,  .686}        1.11  & \cellcolor[rgb]{ 1,  .686,  .686}      1.07  & \cellcolor[rgb]{ 1,  .686,  .686}      1.03  & \cellcolor[rgb]{ 1,  .922,  .922}     0.99  & \cellcolor[rgb]{ 1,  .922,  .922}     0.96  & \cellcolor[rgb]{ 1,  .922,  .922}     0.93  & \cellcolor[rgb]{ 1,  .922,  .922}      0.91  & \cellcolor[rgb]{ 1,  .922,  .922}     0.88  \\
    \midrule
    \textbf{99.5\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   6.75  & \cellcolor[rgb]{ 1,  .247,  .247}      3.50  & \cellcolor[rgb]{ 1,  .247,  .247}     2.63  & \cellcolor[rgb]{ 1,  .247,  .247}      2.19  & \cellcolor[rgb]{ 1,  .475,  .475}      1.92  & \cellcolor[rgb]{ 1,  .475,  .475}      1.73  & \cellcolor[rgb]{ 1,  .475,  .475}      1.59  & \cellcolor[rgb]{ 1,  .686,  .686}      1.47  & \cellcolor[rgb]{ 1,  .686,  .686}      1.38  & \cellcolor[rgb]{ 1,  .686,  .686}      1.30  & \cellcolor[rgb]{ 1,  .686,  .686}      1.24  & \cellcolor[rgb]{ 1,  .686,  .686}       1.18  & \cellcolor[rgb]{ 1,  .686,  .686}       1.13  & \cellcolor[rgb]{ 1,  .686,  .686}      1.09  & \cellcolor[rgb]{ 1,  .686,  .686}      1.05  & \cellcolor[rgb]{ 1,  .686,  .686}      1.02  & \cellcolor[rgb]{ 1,  .922,  .922}     0.98  & \cellcolor[rgb]{ 1,  .922,  .922}     0.96  & \cellcolor[rgb]{ 1,  .922,  .922}     0.93  & \cellcolor[rgb]{ 1,  .922,  .922}     0.90  \\
    \midrule
    \textbf{99.6\%} & \cellcolor[rgb]{ 1,  .247,  .247}                     7.11  & \cellcolor[rgb]{ 1,  .247,  .247}      3.62  & \cellcolor[rgb]{ 1,  .247,  .247}     2.72  & \cellcolor[rgb]{ 1,  .247,  .247}     2.26  & \cellcolor[rgb]{ 1,  .475,  .475}      1.98  & \cellcolor[rgb]{ 1,  .475,  .475}      1.78  & \cellcolor[rgb]{ 1,  .475,  .475}      1.63  & \cellcolor[rgb]{ 1,  .475,  .475}       1.51  & \cellcolor[rgb]{ 1,  .686,  .686}      1.42  & \cellcolor[rgb]{ 1,  .686,  .686}      1.34  & \cellcolor[rgb]{ 1,  .686,  .686}      1.27  & \cellcolor[rgb]{ 1,  .686,  .686}       1.21  & \cellcolor[rgb]{ 1,  .686,  .686}       1.16  & \cellcolor[rgb]{ 1,  .686,  .686}       1.12  & \cellcolor[rgb]{ 1,  .686,  .686}      1.08  & \cellcolor[rgb]{ 1,  .686,  .686}      1.04  & \cellcolor[rgb]{ 1,  .686,  .686}       1.01  & \cellcolor[rgb]{ 1,  .922,  .922}     0.98  & \cellcolor[rgb]{ 1,  .922,  .922}     0.95  & \cellcolor[rgb]{ 1,  .922,  .922}     0.93  \\
    \midrule
    \textbf{99.7\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   7.60  & \cellcolor[rgb]{ 1,  .247,  .247}      3.79  & \cellcolor[rgb]{ 1,  .247,  .247}     2.82  & \cellcolor[rgb]{ 1,  .247,  .247}     2.35  & \cellcolor[rgb]{ 1,  .247,  .247}     2.05  & \cellcolor[rgb]{ 1,  .475,  .475}      1.84  & \cellcolor[rgb]{ 1,  .475,  .475}      1.69  & \cellcolor[rgb]{ 1,  .475,  .475}      1.57  & \cellcolor[rgb]{ 1,  .686,  .686}      1.47  & \cellcolor[rgb]{ 1,  .686,  .686}      1.38  & \cellcolor[rgb]{ 1,  .686,  .686}       1.31  & \cellcolor[rgb]{ 1,  .686,  .686}      1.25  & \cellcolor[rgb]{ 1,  .686,  .686}      1.20  & \cellcolor[rgb]{ 1,  .686,  .686}       1.16  & \cellcolor[rgb]{ 1,  .686,  .686}        1.11  & \cellcolor[rgb]{ 1,  .686,  .686}      1.08  & \cellcolor[rgb]{ 1,  .686,  .686}      1.04  & \cellcolor[rgb]{ 1,  .686,  .686}       1.01  & \cellcolor[rgb]{ 1,  .922,  .922}     0.98  & \cellcolor[rgb]{ 1,  .922,  .922}     0.96  \\
    \midrule
    \textbf{99.8\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   8.33  & \cellcolor[rgb]{ 1,  .247,  .247}      4.02  & \cellcolor[rgb]{ 1,  .247,  .247}     2.98  & \cellcolor[rgb]{ 1,  .247,  .247}     2.46  & \cellcolor[rgb]{ 1,  .247,  .247}      2.15  & \cellcolor[rgb]{ 1,  .475,  .475}      1.93  & \cellcolor[rgb]{ 1,  .475,  .475}      1.76  & \cellcolor[rgb]{ 1,  .475,  .475}      1.64  & \cellcolor[rgb]{ 1,  .475,  .475}      1.53  & \cellcolor[rgb]{ 1,  .686,  .686}      1.45  & \cellcolor[rgb]{ 1,  .686,  .686}      1.37  & \cellcolor[rgb]{ 1,  .686,  .686}       1.31  & \cellcolor[rgb]{ 1,  .686,  .686}      1.25  & \cellcolor[rgb]{ 1,  .686,  .686}       1.21  & \cellcolor[rgb]{ 1,  .686,  .686}       1.16  & \cellcolor[rgb]{ 1,  .686,  .686}       1.12  & \cellcolor[rgb]{ 1,  .686,  .686}      1.09  & \cellcolor[rgb]{ 1,  .686,  .686}      1.06  & \cellcolor[rgb]{ 1,  .686,  .686}      1.03  & \cellcolor[rgb]{ 1,  .922,  .922}      1.00  \\
    \midrule
    \textbf{99.9\%} & \cellcolor[rgb]{ 1,  .247,  .247}                    9.71  & \cellcolor[rgb]{ 1,  .247,  .247}      4.44  & \cellcolor[rgb]{ 1,  .247,  .247}     3.24  & \cellcolor[rgb]{ 1,  .247,  .247}     2.66  & \cellcolor[rgb]{ 1,  .247,  .247}      2.31  & \cellcolor[rgb]{ 1,  .247,  .247}     2.07  & \cellcolor[rgb]{ 1,  .475,  .475}      1.89  & \cellcolor[rgb]{ 1,  .475,  .475}      1.75  & \cellcolor[rgb]{ 1,  .475,  .475}      1.64  & \cellcolor[rgb]{ 1,  .475,  .475}      1.55  & \cellcolor[rgb]{ 1,  .686,  .686}      1.47  & \cellcolor[rgb]{ 1,  .686,  .686}      1.40  & \cellcolor[rgb]{ 1,  .686,  .686}      1.34  & \cellcolor[rgb]{ 1,  .686,  .686}      1.29  & \cellcolor[rgb]{ 1,  .686,  .686}      1.24  & \cellcolor[rgb]{ 1,  .686,  .686}      1.20  & \cellcolor[rgb]{ 1,  .686,  .686}       1.16  & \cellcolor[rgb]{ 1,  .686,  .686}       1.13  & \cellcolor[rgb]{ 1,  .686,  .686}       1.10  & \cellcolor[rgb]{ 1,  .686,  .686}      1.07  \\
    \midrule
    \textbf{…} & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } \\
    \midrule
    \textbf{99.91\%} & \cellcolor[rgb]{ 1,  .247,  .247}                   9.94  & \cellcolor[rgb]{ 1,  .247,  .247}      4.50  & \cellcolor[rgb]{ 1,  .247,  .247}     3.28  & \cellcolor[rgb]{ 1,  .247,  .247}     2.69  & \cellcolor[rgb]{ 1,  .247,  .247}     2.34  & \cellcolor[rgb]{ 1,  .247,  .247}      2.10  & \cellcolor[rgb]{ 1,  .475,  .475}       1.91  & \cellcolor[rgb]{ 1,  .475,  .475}      1.77  & \cellcolor[rgb]{ 1,  .475,  .475}      1.66  & \cellcolor[rgb]{ 1,  .475,  .475}      1.56  & \cellcolor[rgb]{ 1,  .686,  .686}      1.48  & \cellcolor[rgb]{ 1,  .686,  .686}      1.42  & \cellcolor[rgb]{ 1,  .686,  .686}      1.35  & \cellcolor[rgb]{ 1,  .686,  .686}      1.30  & \cellcolor[rgb]{ 1,  .686,  .686}      1.25  & \cellcolor[rgb]{ 1,  .686,  .686}       1.21  & \cellcolor[rgb]{ 1,  .686,  .686}       1.17  & \cellcolor[rgb]{ 1,  .686,  .686}       1.14  & \cellcolor[rgb]{ 1,  .686,  .686}        1.11  & \cellcolor[rgb]{ 1,  .686,  .686}      1.08  \\
    \midrule
    \textbf{99.92\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 10.20  & \cellcolor[rgb]{ 1,  .247,  .247}      4.57  & \cellcolor[rgb]{ 1,  .247,  .247}     3.32  & \cellcolor[rgb]{ 1,  .247,  .247}     2.73  & \cellcolor[rgb]{ 1,  .247,  .247}     2.37  & \cellcolor[rgb]{ 1,  .247,  .247}      2.12  & \cellcolor[rgb]{ 1,  .475,  .475}      1.94  & \cellcolor[rgb]{ 1,  .475,  .475}      1.79  & \cellcolor[rgb]{ 1,  .475,  .475}      1.68  & \cellcolor[rgb]{ 1,  .475,  .475}      1.58  & \cellcolor[rgb]{ 1,  .686,  .686}      1.50  & \cellcolor[rgb]{ 1,  .686,  .686}      1.43  & \cellcolor[rgb]{ 1,  .686,  .686}      1.37  & \cellcolor[rgb]{ 1,  .686,  .686}      1.32  & \cellcolor[rgb]{ 1,  .686,  .686}      1.27  & \cellcolor[rgb]{ 1,  .686,  .686}      1.22  & \cellcolor[rgb]{ 1,  .686,  .686}       1.19  & \cellcolor[rgb]{ 1,  .686,  .686}       1.15  & \cellcolor[rgb]{ 1,  .686,  .686}       1.12  & \cellcolor[rgb]{ 1,  .686,  .686}      1.09  \\
    \midrule
    \textbf{99.93\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 10.49  & \cellcolor[rgb]{ 1,  .247,  .247}      4.65  & \cellcolor[rgb]{ 1,  .247,  .247}     3.37  & \cellcolor[rgb]{ 1,  .247,  .247}     2.77  & \cellcolor[rgb]{ 1,  .247,  .247}     2.40  & \cellcolor[rgb]{ 1,  .247,  .247}      2.15  & \cellcolor[rgb]{ 1,  .475,  .475}      1.96  & \cellcolor[rgb]{ 1,  .475,  .475}       1.81  & \cellcolor[rgb]{ 1,  .475,  .475}      1.70  & \cellcolor[rgb]{ 1,  .475,  .475}      1.60  & \cellcolor[rgb]{ 1,  .475,  .475}      1.52  & \cellcolor[rgb]{ 1,  .686,  .686}      1.45  & \cellcolor[rgb]{ 1,  .686,  .686}      1.39  & \cellcolor[rgb]{ 1,  .686,  .686}      1.33  & \cellcolor[rgb]{ 1,  .686,  .686}      1.28  & \cellcolor[rgb]{ 1,  .686,  .686}      1.24  & \cellcolor[rgb]{ 1,  .686,  .686}      1.20  & \cellcolor[rgb]{ 1,  .686,  .686}       1.16  & \cellcolor[rgb]{ 1,  .686,  .686}       1.13  & \cellcolor[rgb]{ 1,  .686,  .686}       1.10  \\
    \midrule
    \textbf{99.94\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 10.85  & \cellcolor[rgb]{ 1,  .247,  .247}      4.75  & \cellcolor[rgb]{ 1,  .247,  .247}     3.43  & \cellcolor[rgb]{ 1,  .247,  .247}      2.81  & \cellcolor[rgb]{ 1,  .247,  .247}     2.44  & \cellcolor[rgb]{ 1,  .247,  .247}      2.18  & \cellcolor[rgb]{ 1,  .475,  .475}      1.99  & \cellcolor[rgb]{ 1,  .475,  .475}      1.84  & \cellcolor[rgb]{ 1,  .475,  .475}      1.72  & \cellcolor[rgb]{ 1,  .475,  .475}      1.62  & \cellcolor[rgb]{ 1,  .475,  .475}      1.54  & \cellcolor[rgb]{ 1,  .686,  .686}      1.47  & \cellcolor[rgb]{ 1,  .686,  .686}      1.40  & \cellcolor[rgb]{ 1,  .686,  .686}      1.35  & \cellcolor[rgb]{ 1,  .686,  .686}      1.30  & \cellcolor[rgb]{ 1,  .686,  .686}      1.26  & \cellcolor[rgb]{ 1,  .686,  .686}      1.22  & \cellcolor[rgb]{ 1,  .686,  .686}       1.18  & \cellcolor[rgb]{ 1,  .686,  .686}       1.15  & \cellcolor[rgb]{ 1,  .686,  .686}       1.12  \\
    \midrule
    \textbf{99.95\%} & \cellcolor[rgb]{ 1,  .247,  .247}                  11.28  & \cellcolor[rgb]{ 1,  .247,  .247}      4.86  & \cellcolor[rgb]{ 1,  .247,  .247}     3.50  & \cellcolor[rgb]{ 1,  .247,  .247}     2.86  & \cellcolor[rgb]{ 1,  .247,  .247}     2.48  & \cellcolor[rgb]{ 1,  .247,  .247}      2.21  & \cellcolor[rgb]{ 1,  .247,  .247}     2.02  & \cellcolor[rgb]{ 1,  .475,  .475}      1.87  & \cellcolor[rgb]{ 1,  .475,  .475}      1.75  & \cellcolor[rgb]{ 1,  .475,  .475}      1.65  & \cellcolor[rgb]{ 1,  .475,  .475}      1.56  & \cellcolor[rgb]{ 1,  .686,  .686}      1.49  & \cellcolor[rgb]{ 1,  .686,  .686}      1.43  & \cellcolor[rgb]{ 1,  .686,  .686}      1.37  & \cellcolor[rgb]{ 1,  .686,  .686}      1.32  & \cellcolor[rgb]{ 1,  .686,  .686}      1.27  & \cellcolor[rgb]{ 1,  .686,  .686}      1.23  & \cellcolor[rgb]{ 1,  .686,  .686}      1.20  & \cellcolor[rgb]{ 1,  .686,  .686}       1.16  & \cellcolor[rgb]{ 1,  .686,  .686}       1.13  \\
    \midrule
    \textbf{99.96\%} & \cellcolor[rgb]{ 1,  .247,  .247}                  11.83  & \cellcolor[rgb]{ 1,  .247,  .247}      5.00  & \cellcolor[rgb]{ 1,  .247,  .247}     3.58  & \cellcolor[rgb]{ 1,  .247,  .247}     2.93  & \cellcolor[rgb]{ 1,  .247,  .247}     2.53  & \cellcolor[rgb]{ 1,  .247,  .247}     2.26  & \cellcolor[rgb]{ 1,  .247,  .247}     2.06  & \cellcolor[rgb]{ 1,  .475,  .475}       1.91  & \cellcolor[rgb]{ 1,  .475,  .475}      1.78  & \cellcolor[rgb]{ 1,  .475,  .475}      1.68  & \cellcolor[rgb]{ 1,  .475,  .475}      1.59  & \cellcolor[rgb]{ 1,  .475,  .475}      1.52  & \cellcolor[rgb]{ 1,  .686,  .686}      1.45  & \cellcolor[rgb]{ 1,  .686,  .686}      1.39  & \cellcolor[rgb]{ 1,  .686,  .686}      1.34  & \cellcolor[rgb]{ 1,  .686,  .686}      1.30  & \cellcolor[rgb]{ 1,  .686,  .686}      1.26  & \cellcolor[rgb]{ 1,  .686,  .686}      1.22  & \cellcolor[rgb]{ 1,  .686,  .686}       1.18  & \cellcolor[rgb]{ 1,  .686,  .686}       1.15  \\
    \midrule
    \textbf{99.97\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 12.57  & \cellcolor[rgb]{ 1,  .247,  .247}       5.19  & \cellcolor[rgb]{ 1,  .247,  .247}     3.69  & \cellcolor[rgb]{ 1,  .247,  .247}      3.01  & \cellcolor[rgb]{ 1,  .247,  .247}     2.60  & \cellcolor[rgb]{ 1,  .247,  .247}     2.32  & \cellcolor[rgb]{ 1,  .247,  .247}       2.11  & \cellcolor[rgb]{ 1,  .475,  .475}      1.95  & \cellcolor[rgb]{ 1,  .475,  .475}      1.82  & \cellcolor[rgb]{ 1,  .475,  .475}      1.72  & \cellcolor[rgb]{ 1,  .475,  .475}      1.63  & \cellcolor[rgb]{ 1,  .475,  .475}      1.55  & \cellcolor[rgb]{ 1,  .686,  .686}      1.49  & \cellcolor[rgb]{ 1,  .686,  .686}      1.43  & \cellcolor[rgb]{ 1,  .686,  .686}      1.37  & \cellcolor[rgb]{ 1,  .686,  .686}      1.33  & \cellcolor[rgb]{ 1,  .686,  .686}      1.28  & \cellcolor[rgb]{ 1,  .686,  .686}      1.25  & \cellcolor[rgb]{ 1,  .686,  .686}       1.21  & \cellcolor[rgb]{ 1,  .686,  .686}       1.18  \\
    \midrule
    \textbf{99.98\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 13.69  & \cellcolor[rgb]{ 1,  .247,  .247}      5.45  & \cellcolor[rgb]{ 1,  .247,  .247}     3.85  & \cellcolor[rgb]{ 1,  .247,  .247}      3.12  & \cellcolor[rgb]{ 1,  .247,  .247}     2.69  & \cellcolor[rgb]{ 1,  .247,  .247}     2.40  & \cellcolor[rgb]{ 1,  .247,  .247}      2.18  & \cellcolor[rgb]{ 1,  .247,  .247}     2.02  & \cellcolor[rgb]{ 1,  .475,  .475}      1.88  & \cellcolor[rgb]{ 1,  .475,  .475}      1.77  & \cellcolor[rgb]{ 1,  .475,  .475}      1.68  & \cellcolor[rgb]{ 1,  .475,  .475}      1.60  & \cellcolor[rgb]{ 1,  .475,  .475}      1.53  & \cellcolor[rgb]{ 1,  .686,  .686}      1.47  & \cellcolor[rgb]{ 1,  .686,  .686}      1.42  & \cellcolor[rgb]{ 1,  .686,  .686}      1.37  & \cellcolor[rgb]{ 1,  .686,  .686}      1.32  & \cellcolor[rgb]{ 1,  .686,  .686}      1.28  & \cellcolor[rgb]{ 1,  .686,  .686}      1.25  & \cellcolor[rgb]{ 1,  .686,  .686}       1.21  \\
    \midrule
    \textbf{99.99\%} & \cellcolor[rgb]{ 1,  .247,  .247}                  15.81  & \cellcolor[rgb]{ 1,  .247,  .247}      5.92  & \cellcolor[rgb]{ 1,  .247,  .247}      4.12  & \cellcolor[rgb]{ 1,  .247,  .247}     3.32  & \cellcolor[rgb]{ 1,  .247,  .247}     2.85  & \cellcolor[rgb]{ 1,  .247,  .247}     2.53  & \cellcolor[rgb]{ 1,  .247,  .247}     2.30  & \cellcolor[rgb]{ 1,  .247,  .247}      2.13  & \cellcolor[rgb]{ 1,  .475,  .475}      1.98  & \cellcolor[rgb]{ 1,  .475,  .475}      1.87  & \cellcolor[rgb]{ 1,  .475,  .475}      1.77  & \cellcolor[rgb]{ 1,  .475,  .475}      1.68  & \cellcolor[rgb]{ 1,  .475,  .475}       1.61  & \cellcolor[rgb]{ 1,  .475,  .475}      1.55  & \cellcolor[rgb]{ 1,  .686,  .686}      1.49  & \cellcolor[rgb]{ 1,  .686,  .686}      1.44  & \cellcolor[rgb]{ 1,  .686,  .686}      1.39  & \cellcolor[rgb]{ 1,  .686,  .686}      1.35  & \cellcolor[rgb]{ 1,  .686,  .686}       1.31  & \cellcolor[rgb]{ 1,  .686,  .686}      1.27  \\
    \midrule
    \textbf{…} & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } \\
    \midrule
    \textbf{99.991\%} & \cellcolor[rgb]{ 1,  .247,  .247}                  16.16  & \cellcolor[rgb]{ 1,  .247,  .247}      5.99  & \cellcolor[rgb]{ 1,  .247,  .247}      4.16  & \cellcolor[rgb]{ 1,  .247,  .247}     3.35  & \cellcolor[rgb]{ 1,  .247,  .247}     2.87  & \cellcolor[rgb]{ 1,  .247,  .247}     2.55  & \cellcolor[rgb]{ 1,  .247,  .247}     2.32  & \cellcolor[rgb]{ 1,  .247,  .247}      2.14  & \cellcolor[rgb]{ 1,  .475,  .475}     2.00  & \cellcolor[rgb]{ 1,  .475,  .475}      1.88  & \cellcolor[rgb]{ 1,  .475,  .475}      1.78  & \cellcolor[rgb]{ 1,  .475,  .475}      1.70  & \cellcolor[rgb]{ 1,  .475,  .475}      1.62  & \cellcolor[rgb]{ 1,  .475,  .475}      1.56  & \cellcolor[rgb]{ 1,  .686,  .686}      1.50  & \cellcolor[rgb]{ 1,  .686,  .686}      1.45  & \cellcolor[rgb]{ 1,  .686,  .686}      1.40  & \cellcolor[rgb]{ 1,  .686,  .686}      1.36  & \cellcolor[rgb]{ 1,  .686,  .686}      1.32  & \cellcolor[rgb]{ 1,  .686,  .686}      1.28  \\
    \midrule
    \textbf{99.992\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 16.55  & \cellcolor[rgb]{ 1,  .247,  .247}      6.08  & \cellcolor[rgb]{ 1,  .247,  .247}      4.21  & \cellcolor[rgb]{ 1,  .247,  .247}     3.38  & \cellcolor[rgb]{ 1,  .247,  .247}     2.90  & \cellcolor[rgb]{ 1,  .247,  .247}     2.58  & \cellcolor[rgb]{ 1,  .247,  .247}     2.34  & \cellcolor[rgb]{ 1,  .247,  .247}      2.16  & \cellcolor[rgb]{ 1,  .247,  .247}     2.02  & \cellcolor[rgb]{ 1,  .475,  .475}      1.90  & \cellcolor[rgb]{ 1,  .475,  .475}      1.80  & \cellcolor[rgb]{ 1,  .475,  .475}       1.71  & \cellcolor[rgb]{ 1,  .475,  .475}      1.63  & \cellcolor[rgb]{ 1,  .475,  .475}      1.57  & \cellcolor[rgb]{ 1,  .475,  .475}       1.51  & \cellcolor[rgb]{ 1,  .686,  .686}      1.46  & \cellcolor[rgb]{ 1,  .686,  .686}       1.41  & \cellcolor[rgb]{ 1,  .686,  .686}      1.37  & \cellcolor[rgb]{ 1,  .686,  .686}      1.33  & \cellcolor[rgb]{ 1,  .686,  .686}      1.29  \\
    \midrule
    \textbf{99.993\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 17.02  & \cellcolor[rgb]{ 1,  .247,  .247}       6.17  & \cellcolor[rgb]{ 1,  .247,  .247}     4.26  & \cellcolor[rgb]{ 1,  .247,  .247}     3.42  & \cellcolor[rgb]{ 1,  .247,  .247}     2.93  & \cellcolor[rgb]{ 1,  .247,  .247}     2.60  & \cellcolor[rgb]{ 1,  .247,  .247}     2.36  & \cellcolor[rgb]{ 1,  .247,  .247}      2.18  & \cellcolor[rgb]{ 1,  .247,  .247}     2.03  & \cellcolor[rgb]{ 1,  .475,  .475}       1.91  & \cellcolor[rgb]{ 1,  .475,  .475}       1.81  & \cellcolor[rgb]{ 1,  .475,  .475}      1.72  & \cellcolor[rgb]{ 1,  .475,  .475}      1.65  & \cellcolor[rgb]{ 1,  .475,  .475}      1.58  & \cellcolor[rgb]{ 1,  .475,  .475}      1.52  & \cellcolor[rgb]{ 1,  .686,  .686}      1.47  & \cellcolor[rgb]{ 1,  .686,  .686}      1.42  & \cellcolor[rgb]{ 1,  .686,  .686}      1.38  & \cellcolor[rgb]{ 1,  .686,  .686}      1.34  & \cellcolor[rgb]{ 1,  .686,  .686}      1.30  \\
    \midrule
    \textbf{99.994\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 17.56  & \cellcolor[rgb]{ 1,  .247,  .247}      6.28  & \cellcolor[rgb]{ 1,  .247,  .247}     4.32  & \cellcolor[rgb]{ 1,  .247,  .247}     3.46  & \cellcolor[rgb]{ 1,  .247,  .247}     2.97  & \cellcolor[rgb]{ 1,  .247,  .247}     2.63  & \cellcolor[rgb]{ 1,  .247,  .247}     2.39  & \cellcolor[rgb]{ 1,  .247,  .247}     2.20  & \cellcolor[rgb]{ 1,  .247,  .247}     2.06  & \cellcolor[rgb]{ 1,  .475,  .475}      1.93  & \cellcolor[rgb]{ 1,  .475,  .475}      1.83  & \cellcolor[rgb]{ 1,  .475,  .475}      1.74  & \cellcolor[rgb]{ 1,  .475,  .475}      1.67  & \cellcolor[rgb]{ 1,  .475,  .475}      1.60  & \cellcolor[rgb]{ 1,  .475,  .475}      1.54  & \cellcolor[rgb]{ 1,  .686,  .686}      1.49  & \cellcolor[rgb]{ 1,  .686,  .686}      1.44  & \cellcolor[rgb]{ 1,  .686,  .686}      1.39  & \cellcolor[rgb]{ 1,  .686,  .686}      1.35  & \cellcolor[rgb]{ 1,  .686,  .686}      1.32  \\
    \midrule
    \textbf{99.995\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 18.23  & \cellcolor[rgb]{ 1,  .247,  .247}       6.41  & \cellcolor[rgb]{ 1,  .247,  .247}     4.39  & \cellcolor[rgb]{ 1,  .247,  .247}     3.52  & \cellcolor[rgb]{ 1,  .247,  .247}      3.01  & \cellcolor[rgb]{ 1,  .247,  .247}     2.67  & \cellcolor[rgb]{ 1,  .247,  .247}     2.42  & \cellcolor[rgb]{ 1,  .247,  .247}     2.23  & \cellcolor[rgb]{ 1,  .247,  .247}     2.08  & \cellcolor[rgb]{ 1,  .475,  .475}      1.96  & \cellcolor[rgb]{ 1,  .475,  .475}      1.85  & \cellcolor[rgb]{ 1,  .475,  .475}      1.76  & \cellcolor[rgb]{ 1,  .475,  .475}      1.69  & \cellcolor[rgb]{ 1,  .475,  .475}      1.62  & \cellcolor[rgb]{ 1,  .475,  .475}      1.56  & \cellcolor[rgb]{ 1,  .475,  .475}      1.50  & \cellcolor[rgb]{ 1,  .686,  .686}      1.45  & \cellcolor[rgb]{ 1,  .686,  .686}       1.41  & \cellcolor[rgb]{ 1,  .686,  .686}      1.37  & \cellcolor[rgb]{ 1,  .686,  .686}      1.33  \\
    \midrule
    \textbf{99.996\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 19.09  & \cellcolor[rgb]{ 1,  .247,  .247}      6.57  & \cellcolor[rgb]{ 1,  .247,  .247}     4.48  & \cellcolor[rgb]{ 1,  .247,  .247}     3.58  & \cellcolor[rgb]{ 1,  .247,  .247}     3.06  & \cellcolor[rgb]{ 1,  .247,  .247}      2.71  & \cellcolor[rgb]{ 1,  .247,  .247}     2.46  & \cellcolor[rgb]{ 1,  .247,  .247}     2.27  & \cellcolor[rgb]{ 1,  .247,  .247}       2.11  & \cellcolor[rgb]{ 1,  .475,  .475}      1.99  & \cellcolor[rgb]{ 1,  .475,  .475}      1.88  & \cellcolor[rgb]{ 1,  .475,  .475}      1.79  & \cellcolor[rgb]{ 1,  .475,  .475}       1.71  & \cellcolor[rgb]{ 1,  .475,  .475}      1.64  & \cellcolor[rgb]{ 1,  .475,  .475}      1.58  & \cellcolor[rgb]{ 1,  .475,  .475}      1.52  & \cellcolor[rgb]{ 1,  .686,  .686}      1.47  & \cellcolor[rgb]{ 1,  .686,  .686}      1.43  & \cellcolor[rgb]{ 1,  .686,  .686}      1.39  & \cellcolor[rgb]{ 1,  .686,  .686}      1.35  \\
    \midrule
    \textbf{99.997\%} & \cellcolor[rgb]{ 1,  .247,  .247}                20.24  & \cellcolor[rgb]{ 1,  .247,  .247}      6.79  & \cellcolor[rgb]{ 1,  .247,  .247}     4.60  & \cellcolor[rgb]{ 1,  .247,  .247}     3.66  & \cellcolor[rgb]{ 1,  .247,  .247}      3.12  & \cellcolor[rgb]{ 1,  .247,  .247}     2.77  & \cellcolor[rgb]{ 1,  .247,  .247}      2.51  & \cellcolor[rgb]{ 1,  .247,  .247}      2.31  & \cellcolor[rgb]{ 1,  .247,  .247}      2.15  & \cellcolor[rgb]{ 1,  .247,  .247}     2.02  & \cellcolor[rgb]{ 1,  .475,  .475}       1.91  & \cellcolor[rgb]{ 1,  .475,  .475}      1.82  & \cellcolor[rgb]{ 1,  .475,  .475}      1.74  & \cellcolor[rgb]{ 1,  .475,  .475}      1.67  & \cellcolor[rgb]{ 1,  .475,  .475}       1.61  & \cellcolor[rgb]{ 1,  .475,  .475}      1.55  & \cellcolor[rgb]{ 1,  .686,  .686}      1.50  & \cellcolor[rgb]{ 1,  .686,  .686}      1.45  & \cellcolor[rgb]{ 1,  .686,  .686}       1.41  & \cellcolor[rgb]{ 1,  .686,  .686}      1.37  \\
    \midrule
    \textbf{99.998\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 21.99  & \cellcolor[rgb]{ 1,  .247,  .247}       7.10  & \cellcolor[rgb]{ 1,  .247,  .247}     4.76  & \cellcolor[rgb]{ 1,  .247,  .247}     3.78  & \cellcolor[rgb]{ 1,  .247,  .247}     3.22  & \cellcolor[rgb]{ 1,  .247,  .247}     2.84  & \cellcolor[rgb]{ 1,  .247,  .247}     2.58  & \cellcolor[rgb]{ 1,  .247,  .247}     2.37  & \cellcolor[rgb]{ 1,  .247,  .247}      2.21  & \cellcolor[rgb]{ 1,  .247,  .247}     2.07  & \cellcolor[rgb]{ 1,  .475,  .475}      1.96  & \cellcolor[rgb]{ 1,  .475,  .475}      1.87  & \cellcolor[rgb]{ 1,  .475,  .475}      1.78  & \cellcolor[rgb]{ 1,  .475,  .475}       1.71  & \cellcolor[rgb]{ 1,  .475,  .475}      1.65  & \cellcolor[rgb]{ 1,  .475,  .475}      1.59  & \cellcolor[rgb]{ 1,  .475,  .475}      1.54  & \cellcolor[rgb]{ 1,  .686,  .686}      1.49  & \cellcolor[rgb]{ 1,  .686,  .686}      1.44  & \cellcolor[rgb]{ 1,  .686,  .686}       1.41  \\
    \midrule
    \textbf{99.999\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 25.31  & \cellcolor[rgb]{ 1,  .247,  .247}      7.65  & \cellcolor[rgb]{ 1,  .247,  .247}     5.05  & \cellcolor[rgb]{ 1,  .247,  .247}     3.98  & \cellcolor[rgb]{ 1,  .247,  .247}     3.37  & \cellcolor[rgb]{ 1,  .247,  .247}     2.98  & \cellcolor[rgb]{ 1,  .247,  .247}     2.69  & \cellcolor[rgb]{ 1,  .247,  .247}     2.47  & \cellcolor[rgb]{ 1,  .247,  .247}     2.30  & \cellcolor[rgb]{ 1,  .247,  .247}      2.16  & \cellcolor[rgb]{ 1,  .247,  .247}     2.04  & \cellcolor[rgb]{ 1,  .475,  .475}      1.94  & \cellcolor[rgb]{ 1,  .475,  .475}      1.85  & \cellcolor[rgb]{ 1,  .475,  .475}      1.78  & \cellcolor[rgb]{ 1,  .475,  .475}       1.71  & \cellcolor[rgb]{ 1,  .475,  .475}      1.65  & \cellcolor[rgb]{ 1,  .475,  .475}      1.60  & \cellcolor[rgb]{ 1,  .475,  .475}      1.55  & \cellcolor[rgb]{ 1,  .475,  .475}      1.50  & \cellcolor[rgb]{ 1,  .686,  .686}      1.46  \\
    \midrule
    \multicolumn{1}{|l|}{\textbf{ … }} & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } & \multicolumn{1}{l|}{  } \\
    \midrule
    \textbf{99.9991\%} & \cellcolor[rgb]{ 1,  .247,  .247}                25.86  & \cellcolor[rgb]{ 1,  .247,  .247}      7.73  & \cellcolor[rgb]{ 1,  .247,  .247}     5.09  & \cellcolor[rgb]{ 1,  .247,  .247}      4.01  & \cellcolor[rgb]{ 1,  .247,  .247}     3.40  & \cellcolor[rgb]{ 1,  .247,  .247}     3.00  & \cellcolor[rgb]{ 1,  .247,  .247}      2.71  & \cellcolor[rgb]{ 1,  .247,  .247}     2.49  & \cellcolor[rgb]{ 1,  .247,  .247}     2.32  & \cellcolor[rgb]{ 1,  .247,  .247}      2.17  & \cellcolor[rgb]{ 1,  .247,  .247}     2.06  & \cellcolor[rgb]{ 1,  .475,  .475}      1.95  & \cellcolor[rgb]{ 1,  .475,  .475}      1.87  & \cellcolor[rgb]{ 1,  .475,  .475}      1.79  & \cellcolor[rgb]{ 1,  .475,  .475}      1.72  & \cellcolor[rgb]{ 1,  .475,  .475}      1.66  & \cellcolor[rgb]{ 1,  .475,  .475}      1.60  & \cellcolor[rgb]{ 1,  .475,  .475}      1.55  & \cellcolor[rgb]{ 1,  .475,  .475}       1.51  & \cellcolor[rgb]{ 1,  .686,  .686}      1.47  \\
    \midrule
    \textbf{99.9992\%} & \cellcolor[rgb]{ 1,  .247,  .247}                26.48  & \cellcolor[rgb]{ 1,  .247,  .247}      7.83  & \cellcolor[rgb]{ 1,  .247,  .247}      5.14  & \cellcolor[rgb]{ 1,  .247,  .247}     4.04  & \cellcolor[rgb]{ 1,  .247,  .247}     3.42  & \cellcolor[rgb]{ 1,  .247,  .247}     3.02  & \cellcolor[rgb]{ 1,  .247,  .247}     2.73  & \cellcolor[rgb]{ 1,  .247,  .247}      2.51  & \cellcolor[rgb]{ 1,  .247,  .247}     2.33  & \cellcolor[rgb]{ 1,  .247,  .247}      2.19  & \cellcolor[rgb]{ 1,  .247,  .247}     2.07  & \cellcolor[rgb]{ 1,  .475,  .475}      1.97  & \cellcolor[rgb]{ 1,  .475,  .475}      1.88  & \cellcolor[rgb]{ 1,  .475,  .475}      1.80  & \cellcolor[rgb]{ 1,  .475,  .475}      1.73  & \cellcolor[rgb]{ 1,  .475,  .475}      1.67  & \cellcolor[rgb]{ 1,  .475,  .475}       1.61  & \cellcolor[rgb]{ 1,  .475,  .475}      1.56  & \cellcolor[rgb]{ 1,  .475,  .475}      1.52  & \cellcolor[rgb]{ 1,  .686,  .686}      1.48  \\
    \midrule
    \textbf{99.9993\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 27.21  & \cellcolor[rgb]{ 1,  .247,  .247}      7.94  & \cellcolor[rgb]{ 1,  .247,  .247}     5.20  & \cellcolor[rgb]{ 1,  .247,  .247}     4.08  & \cellcolor[rgb]{ 1,  .247,  .247}     3.46  & \cellcolor[rgb]{ 1,  .247,  .247}     3.04  & \cellcolor[rgb]{ 1,  .247,  .247}     2.75  & \cellcolor[rgb]{ 1,  .247,  .247}     2.53  & \cellcolor[rgb]{ 1,  .247,  .247}     2.35  & \cellcolor[rgb]{ 1,  .247,  .247}      2.21  & \cellcolor[rgb]{ 1,  .247,  .247}     2.08  & \cellcolor[rgb]{ 1,  .475,  .475}      1.98  & \cellcolor[rgb]{ 1,  .475,  .475}      1.89  & \cellcolor[rgb]{ 1,  .475,  .475}       1.81  & \cellcolor[rgb]{ 1,  .475,  .475}      1.74  & \cellcolor[rgb]{ 1,  .475,  .475}      1.68  & \cellcolor[rgb]{ 1,  .475,  .475}      1.63  & \cellcolor[rgb]{ 1,  .475,  .475}      1.58  & \cellcolor[rgb]{ 1,  .475,  .475}      1.53  & \cellcolor[rgb]{ 1,  .686,  .686}      1.49  \\
    \midrule
    \textbf{99.9994\%} & \cellcolor[rgb]{ 1,  .247,  .247}                28.07  & \cellcolor[rgb]{ 1,  .247,  .247}      8.07  & \cellcolor[rgb]{ 1,  .247,  .247}     5.27  & \cellcolor[rgb]{ 1,  .247,  .247}      4.13  & \cellcolor[rgb]{ 1,  .247,  .247}     3.49  & \cellcolor[rgb]{ 1,  .247,  .247}     3.07  & \cellcolor[rgb]{ 1,  .247,  .247}     2.78  & \cellcolor[rgb]{ 1,  .247,  .247}     2.55  & \cellcolor[rgb]{ 1,  .247,  .247}     2.37  & \cellcolor[rgb]{ 1,  .247,  .247}     2.22  & \cellcolor[rgb]{ 1,  .247,  .247}      2.10  & \cellcolor[rgb]{ 1,  .475,  .475}     2.00  & \cellcolor[rgb]{ 1,  .475,  .475}       1.91  & \cellcolor[rgb]{ 1,  .475,  .475}      1.83  & \cellcolor[rgb]{ 1,  .475,  .475}      1.76  & \cellcolor[rgb]{ 1,  .475,  .475}      1.70  & \cellcolor[rgb]{ 1,  .475,  .475}      1.64  & \cellcolor[rgb]{ 1,  .475,  .475}      1.59  & \cellcolor[rgb]{ 1,  .475,  .475}      1.54  & \cellcolor[rgb]{ 1,  .686,  .686}      1.50  \\
    \midrule
    \textbf{99.9995\%} & \cellcolor[rgb]{ 1,  .247,  .247}                 29.12  & \cellcolor[rgb]{ 1,  .247,  .247}      8.23  & \cellcolor[rgb]{ 1,  .247,  .247}     5.34  & \cellcolor[rgb]{ 1,  .247,  .247}      4.18  & \cellcolor[rgb]{ 1,  .247,  .247}     3.53  & \cellcolor[rgb]{ 1,  .247,  .247}       3.11  & \cellcolor[rgb]{ 1,  .247,  .247}      2.81  & \cellcolor[rgb]{ 1,  .247,  .247}     2.58  & \cellcolor[rgb]{ 1,  .247,  .247}     2.39  & \cellcolor[rgb]{ 1,  .247,  .247}     2.25  & \cellcolor[rgb]{ 1,  .247,  .247}      2.12  & \cellcolor[rgb]{ 1,  .247,  .247}     2.02  & \cellcolor[rgb]{ 1,  .475,  .475}      1.93  & \cellcolor[rgb]{ 1,  .475,  .475}      1.85  & \cellcolor[rgb]{ 1,  .475,  .475}      1.77  & \cellcolor[rgb]{ 1,  .475,  .475}       1.71  & \cellcolor[rgb]{ 1,  .475,  .475}      1.65  & \cellcolor[rgb]{ 1,  .475,  .475}      1.60  & \cellcolor[rgb]{ 1,  .475,  .475}      1.56  & \cellcolor[rgb]{ 1,  .475,  .475}       1.51  \\
    \midrule
    \textbf{99.9996\%} & \cellcolor[rgb]{ 1,  .247,  .247}                30.46  & \cellcolor[rgb]{ 1,  .247,  .247}      8.42  & \cellcolor[rgb]{ 1,  .247,  .247}     5.44  & \cellcolor[rgb]{ 1,  .247,  .247}     4.25  & \cellcolor[rgb]{ 1,  .247,  .247}     3.58  & \cellcolor[rgb]{ 1,  .247,  .247}      3.15  & \cellcolor[rgb]{ 1,  .247,  .247}     2.84  & \cellcolor[rgb]{ 1,  .247,  .247}      2.61  & \cellcolor[rgb]{ 1,  .247,  .247}     2.42  & \cellcolor[rgb]{ 1,  .247,  .247}     2.27  & \cellcolor[rgb]{ 1,  .247,  .247}      2.15  & \cellcolor[rgb]{ 1,  .247,  .247}     2.04  & \cellcolor[rgb]{ 1,  .475,  .475}      1.95  & \cellcolor[rgb]{ 1,  .475,  .475}      1.87  & \cellcolor[rgb]{ 1,  .475,  .475}      1.80  & \cellcolor[rgb]{ 1,  .475,  .475}      1.73  & \cellcolor[rgb]{ 1,  .475,  .475}      1.67  & \cellcolor[rgb]{ 1,  .475,  .475}      1.62  & \cellcolor[rgb]{ 1,  .475,  .475}      1.57  & \cellcolor[rgb]{ 1,  .475,  .475}      1.53  \\
    \midrule
    \textbf{99.9997\%} & \cellcolor[rgb]{ 1,  .247,  .247}                32.28  & \cellcolor[rgb]{ 1,  .247,  .247}      8.67  & \cellcolor[rgb]{ 1,  .247,  .247}     5.57  & \cellcolor[rgb]{ 1,  .247,  .247}     4.33  & \cellcolor[rgb]{ 1,  .247,  .247}     3.65  & \cellcolor[rgb]{ 1,  .247,  .247}      3.21  & \cellcolor[rgb]{ 1,  .247,  .247}     2.89  & \cellcolor[rgb]{ 1,  .247,  .247}     2.65  & \cellcolor[rgb]{ 1,  .247,  .247}     2.46  & \cellcolor[rgb]{ 1,  .247,  .247}      2.31  & \cellcolor[rgb]{ 1,  .247,  .247}      2.18  & \cellcolor[rgb]{ 1,  .247,  .247}     2.07  & \cellcolor[rgb]{ 1,  .475,  .475}      1.98  & \cellcolor[rgb]{ 1,  .475,  .475}      1.89  & \cellcolor[rgb]{ 1,  .475,  .475}      1.82  & \cellcolor[rgb]{ 1,  .475,  .475}      1.76  & \cellcolor[rgb]{ 1,  .475,  .475}      1.70  & \cellcolor[rgb]{ 1,  .475,  .475}      1.64  & \cellcolor[rgb]{ 1,  .475,  .475}      1.60  & \cellcolor[rgb]{ 1,  .475,  .475}      1.55  \\
    \midrule
    \textbf{99.9998\%} & \cellcolor[rgb]{ 1,  .247,  .247}                35.03  & \cellcolor[rgb]{ 1,  .247,  .247}      9.04  & \cellcolor[rgb]{ 1,  .247,  .247}     5.75  & \cellcolor[rgb]{ 1,  .247,  .247}     4.45  & \cellcolor[rgb]{ 1,  .247,  .247}     3.74  & \cellcolor[rgb]{ 1,  .247,  .247}     3.28  & \cellcolor[rgb]{ 1,  .247,  .247}     2.96  & \cellcolor[rgb]{ 1,  .247,  .247}      2.71  & \cellcolor[rgb]{ 1,  .247,  .247}     2.52  & \cellcolor[rgb]{ 1,  .247,  .247}     2.36  & \cellcolor[rgb]{ 1,  .247,  .247}     2.23  & \cellcolor[rgb]{ 1,  .247,  .247}       2.11  & \cellcolor[rgb]{ 1,  .247,  .247}     2.02  & \cellcolor[rgb]{ 1,  .475,  .475}      1.93  & \cellcolor[rgb]{ 1,  .475,  .475}      1.86  & \cellcolor[rgb]{ 1,  .475,  .475}      1.79  & \cellcolor[rgb]{ 1,  .475,  .475}      1.73  & \cellcolor[rgb]{ 1,  .475,  .475}      1.68  & \cellcolor[rgb]{ 1,  .475,  .475}      1.63  & \cellcolor[rgb]{ 1,  .475,  .475}      1.58  \\
    \midrule
    \textbf{99.9999\%} & \cellcolor[rgb]{ 1,  .247,  .247}                40.27  & \cellcolor[rgb]{ 1,  .247,  .247}      9.70  & \cellcolor[rgb]{ 1,  .247,  .247}     6.06  & \cellcolor[rgb]{ 1,  .247,  .247}     4.66  & \cellcolor[rgb]{ 1,  .247,  .247}     3.90  & \cellcolor[rgb]{ 1,  .247,  .247}      3.41  & \cellcolor[rgb]{ 1,  .247,  .247}     3.07  & \cellcolor[rgb]{ 1,  .247,  .247}      2.81  & \cellcolor[rgb]{ 1,  .247,  .247}      2.61  & \cellcolor[rgb]{ 1,  .247,  .247}     2.44  & \cellcolor[rgb]{ 1,  .247,  .247}     2.30  & \cellcolor[rgb]{ 1,  .247,  .247}      2.19  & \cellcolor[rgb]{ 1,  .247,  .247}     2.09  & \cellcolor[rgb]{ 1,  .475,  .475}     2.00  & \cellcolor[rgb]{ 1,  .475,  .475}      1.92  & \cellcolor[rgb]{ 1,  .475,  .475}      1.85  & \cellcolor[rgb]{ 1,  .475,  .475}      1.79  & \cellcolor[rgb]{ 1,  .475,  .475}      1.73  & \cellcolor[rgb]{ 1,  .475,  .475}      1.68  & \cellcolor[rgb]{ 1,  .475,  .475}      1.63  \\
    \midrule
    \end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}
    \toprule
    \multicolumn{1}{|p{5.5em}|}{\textbf{ \textbackslash{} Observ.\newline{}Correl.}} & \textbf{25} & \textbf{50} & \textbf{100} & \textbf{150} & \textbf{200} & \textbf{250} & \textbf{300} & \textbf{350} & \textbf{400} & \textbf{450} & \textbf{500} & \textbf{550} & \textbf{600} & \textbf{650} & \textbf{700} & \textbf{750} & \textbf{800} & \textbf{850} & \textbf{900} & \textbf{950} & \textbf{1000} \\
    \midrule
    \textbf{-90\%} & 3\%   & 4\%   & 6\%   & 7\%   & 8\%   & 9\%   & 10\%  & 11\%  & 12\%  & 12\%  & 13\%  & 14\%  & 14\%  & 15\%  & 15\%  & 16\%  & 16\%  & 17\%  & 17\%  & 18\%  & 18\% \\
    \midrule
    \textbf{-80\%} & 4\%   & 6\%   & 8\%   & 10\%  & 12\%  & 13\%  & 15\%  & 16\%  & 17\%  & 18\%  & 19\%  & 20\%  & 20\%  & 21\%  & 22\%  & 23\%  & 24\%  & 24\%  & 25\%  & 26\%  & 26\% \\
    \midrule
    \textbf{-70\%} & 5\%   & 7\%   & 11\%  & 13\%  & 15\%  & 17\%  & 18\%  & 20\%  & 21\%  & 22\%  & 23\%  & 24\%  & 26\%  & 27\%  & 28\%  & 28\%  & 29\%  & 30\%  & 31\%  & 32\%  & 33\% \\
    \midrule
    \textbf{-60\%} & 6\%   & 9\%   & 13\%  & 15\%  & 18\%  & 20\%  & 22\%  & 23\%  & 25\%  & 26\%  & 28\%  & 29\%  & 30\%  & 31\%  & 32\%  & 33\%  & 35\%  & 36\%  & 36\%  & 37\%  & 38\% \\
    \midrule
    \textbf{-50\%} & 7\%   & 10\%  & 14\%  & 18\%  & 20\%  & 23\%  & 25\%  & 27\%  & 28\%  & 30\%  & 32\%  & 33\%  & 34\%  & 36\%  & 37\%  & 38\%  & 39\%  & 40\%  & 42\%  & 43\%  & 44\% \\
    \midrule
    \textbf{-40\%} & 8\%   & 12\%  & 16\%  & 20\%  & 23\%  & 26\%  & 28\%  & 30\%  & 32\%  & 34\%  & 36\%  & 37\%  & 39\%  & 40\%  & 42\%  & 43\%  & 44\%  & 45\%  & 46\%  & 48\%  & 49\% \\
    \midrule
    \textbf{-30\%} & 9\%   & 13\%  & 18\%  & 22\%  & 26\%  & 29\%  & 31\%  & 33\%  & 36\%  & 38\%  & 40\%  & 41\%  & 43\%  & 44\%  & 46\%  & 47\%  & 49\%  & 50\%  & 51\%  & 52\%  & 54\% \\
    \midrule
    \textbf{-20\%} & 10\%  & 14\%  & 20\%  & 25\%  & 28\%  & 32\%  & 34\%  & 37\%  & 39\%  & 41\%  & 44\%  & 45\%  & 47\%  & 49\%  & 50\%  & 52\%  & 53\%  & 55\%  & 56\%  & 57\%  & 58\% \\
    \midrule
    \textbf{-10\%} & 11\%  & 16\%  & 22\%  & 27\%  & 31\%  & 35\%  & 38\%  & 41\%  & 43\%  & 45\%  & 48\%  & 50\%  & 51\%  & 53\%  & 55\%  & 56\%  & 58\%  & 59\%  & 61\%  & 62\%  & 63\% \\
    \midrule
    \textbf{0\%} & 13\%  & 18\%  & 25\%  & 30\%  & 34\%  & 38\%  & 41\%  & 44\%  & 47\%  & 50\%  & 52\%  & 54\%  & 56\%  & 58\%  & 60\%  & 61\%  & 63\%  & 64\%  & 66\%  & 67\%  & 68\% \\
    \midrule
    \textbf{10\%} & 14\%  & 19\%  & 27\%  & 33\%  & 38\%  & 42\%  & 45\%  & 49\%  & 51\%  & 54\%  & 56\%  & 59\%  & 61\%  & 63\%  & 64\%  & 66\%  & 68\%  & 69\%  & 70\%  & 72\%  & 73\% \\
    \midrule
    \textbf{20\%} & 15\%  & 21\%  & 30\%  & 36\%  & 41\%  & 46\%  & 50\%  & 53\%  & 56\%  & 59\%  & 61\%  & 63\%  & 65\%  & 67\%  & 69\%  & 71\%  & 72\%  & 74\%  & 75\%  & 77\%  & 78\% \\
    \midrule
    \textbf{30\%} & 17\%  & 24\%  & 33\%  & 40\%  & 46\%  & 50\%  & 54\%  & 58\%  & 61\%  & 64\%  & 66\%  & 69\%  & 71\%  & 73\%  & 74\%  & 76\%  & 77\%  & 79\%  & \cellcolor[rgb]{ .788,  1,  .882}80\% & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}82\% \\
    \midrule
    \textbf{40\%} & 19\%  & 27\%  & 37\%  & 44\%  & 50\%  & 55\%  & 59\%  & 63\%  & 66\%  & 69\%  & 72\%  & 74\%  & 76\%  & 78\%  & 80\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}87\% \\
    \midrule
    \textbf{50\%} & 21\%  & 30\%  & 41\%  & 49\%  & 56\%  & 61\%  & 65\%  & 69\%  & 72\%  & 75\%  & 78\%  & 80\%  & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}91\% \\
    \midrule
    \textbf{60\%} & 25\%  & 34\%  & 47\%  & 56\%  & 63\%  & 68\%  & 72\%  & 76\%  & 79\%  & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .592,  1,  .776}90\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}95\% \\
    \midrule
    \textbf{70\%} & 29\%  & 40\%  & 54\%  & 64\%  & 71\%  & 76\%  & \cellcolor[rgb]{ .788,  1,  .882}80\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .592,  1,  .776}90\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% \\
    \midrule
    \textbf{80\%} & 36\%  & 49\%  & 65\%  & 75\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{90\%} & 50\%  & 66\%  & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .592,  1,  .776}90\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}
    \toprule
    \multicolumn{1}{|p{5.5em}|}{\textbf{ \textbackslash{} Observ.\newline{}Correl.}} & \textbf{6} & \textbf{12} & \textbf{18} & \textbf{24} & \textbf{30} & \textbf{36} & \textbf{42} & \textbf{48} & \textbf{54} & \textbf{60} & \textbf{66} & \textbf{72} & \textbf{78} & \textbf{84} & \textbf{90} & \textbf{96} & \textbf{102} & \textbf{108} & \textbf{114} & \textbf{120} \\
    \midrule
    \textbf{-90\%} & 8\%   & 11\%  & 14\%  & 16\%  & 18\%  & 20\%  & 21\%  & 23\%  & 24\%  & 25\%  & 26\%  & 27\%  & 29\%  & 30\%  & 31\%  & 32\%  & 32\%  & 33\%  & 34\%  & 35\% \\
    \midrule
    \textbf{-80\%} & 11\%  & 15\%  & 19\%  & 22\%  & 24\%  & 26\%  & 28\%  & 30\%  & 32\%  & 33\%  & 35\%  & 36\%  & 38\%  & 39\%  & 40\%  & 42\%  & 43\%  & 44\%  & 45\%  & 46\% \\
    \midrule
    \textbf{-70\%} & 13\%  & 18\%  & 22\%  & 26\%  & 29\%  & 31\%  & 34\%  & 36\%  & 38\%  & 40\%  & 41\%  & 43\%  & 45\%  & 46\%  & 48\%  & 49\%  & 50\%  & 51\%  & 53\%  & 54\% \\
    \midrule
    \textbf{-60\%} & 15\%  & 21\%  & 26\%  & 30\%  & 33\%  & 36\%  & 38\%  & 41\%  & 43\%  & 45\%  & 47\%  & 49\%  & 51\%  & 52\%  & 54\%  & 55\%  & 57\%  & 58\%  & 59\%  & 60\% \\
    \midrule
    \textbf{-50\%} & 17\%  & 24\%  & 29\%  & 33\%  & 37\%  & 40\%  & 43\%  & 46\%  & 48\%  & 50\%  & 52\%  & 54\%  & 56\%  & 58\%  & 60\%  & 61\%  & 62\%  & 64\%  & 65\%  & 66\% \\
    \midrule
    \textbf{-40\%} & 19\%  & 27\%  & 32\%  & 37\%  & 41\%  & 44\%  & 48\%  & 50\%  & 53\%  & 55\%  & 57\%  & 60\%  & 61\%  & 63\%  & 65\%  & 66\%  & 68\%  & 69\%  & 71\%  & 72\% \\
    \midrule
    \textbf{-30\%} & 21\%  & 29\%  & 36\%  & 41\%  & 45\%  & 49\%  & 52\%  & 55\%  & 58\%  & 60\%  & 62\%  & 64\%  & 66\%  & 68\%  & 70\%  & 71\%  & 73\%  & 74\%  & 75\%  & 77\% \\
    \midrule
    \textbf{-20\%} & 23\%  & 32\%  & 39\%  & 44\%  & 49\%  & 53\%  & 56\%  & 59\%  & 62\%  & 65\%  & 67\%  & 69\%  & 71\%  & 73\%  & 74\%  & 76\%  & 77\%  & 79\%  & 80\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% \\
    \midrule
    \textbf{-10\%} & 25\%  & 35\%  & 42\%  & 48\%  & 53\%  & 57\%  & 61\%  & 64\%  & 67\%  & 69\%  & 72\%  & 74\%  & 76\%  & 77\%  & 79\%  & \cellcolor[rgb]{ .788,  1,  .882}80\% & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}85\% \\
    \midrule
    \textbf{0\%} & 28\%  & 38\%  & 46\%  & 52\%  & 57\%  & 61\%  & 65\%  & 68\%  & 71\%  & 74\%  & 76\%  & 78\%  & 80\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}89\% \\
    \midrule
    \textbf{10\%} & 30\%  & 42\%  & 50\%  & 56\%  & 61\%  & 66\%  & 69\%  & 73\%  & 76\%  & 78\%  & \cellcolor[rgb]{ .788,  1,  .882}80\% & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}92\% \\
    \midrule
    \textbf{20\%} & 33\%  & 45\%  & 54\%  & 61\%  & 66\%  & 70\%  & 74\%  & 77\%  & 80\%  & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .592,  1,  .776}90\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .592,  1,  .776}94\% \\
    \midrule
    \textbf{30\%} & 36\%  & 49\%  & 58\%  & 65\%  & 71\%  & 75\%  & 78\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}96\% \\
    \midrule
    \textbf{40\%} & 40\%  & 54\%  & 63\%  & 70\%  & 75\%  & 80\%  & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% \\
    \midrule
    \textbf{50\%} & 44\%  & 59\%  & 68\%  & 75\%  & \cellcolor[rgb]{ .788,  1,  .882}80\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% \\
    \midrule
    \textbf{60\%} & 48\%  & 64\%  & 74\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{70\%} & 54\%  & 71\%  & \cellcolor[rgb]{ .788,  1,  .882}80\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .592,  1,  .776}90\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{80\%} & 61\%  & 78\%  & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{90\%} & 69\%  & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}
    \toprule
    \multicolumn{1}{|p{5.5em}|}{\textbf{ \textbackslash{} Observ.\newline{}Correl.}} & \textbf{25} & \textbf{50} & \textbf{100} & \textbf{150} & \textbf{200} & \textbf{250} & \textbf{300} & \textbf{350} & \textbf{400} & \textbf{450} & \textbf{500} & \textbf{550} & \textbf{600} & \textbf{650} & \textbf{700} & \textbf{750} & \textbf{800} & \textbf{850} & \textbf{900} & \textbf{950} & \textbf{1000} \\
    \midrule
    \textbf{-90\%} & 51\%  & 52\%  & 53\%  & 54\%  & 54\%  & 55\%  & 55\%  & 55\%  & 56\%  & 56\%  & 57\%  & 57\%  & 57\%  & 57\%  & 58\%  & 58\%  & 58\%  & 58\%  & 59\%  & 59\%  & 59\% \\
    \midrule
    \textbf{-80\%} & 52\%  & 53\%  & 54\%  & 55\%  & 56\%  & 57\%  & 57\%  & 58\%  & 58\%  & 59\%  & 59\%  & 60\%  & 60\%  & 61\%  & 61\%  & 61\%  & 62\%  & 62\%  & 62\%  & 63\%  & 63\% \\
    \midrule
    \textbf{-70\%} & 53\%  & 54\%  & 55\%  & 56\%  & 57\%  & 58\%  & 59\%  & 60\%  & 60\%  & 61\%  & 62\%  & 62\%  & 63\%  & 63\%  & 64\%  & 64\%  & 65\%  & 65\%  & 66\%  & 66\%  & 66\% \\
    \midrule
    \textbf{-60\%} & 53\%  & 54\%  & 56\%  & 58\%  & 59\%  & 60\%  & 61\%  & 62\%  & 62\%  & 63\%  & 64\%  & 64\%  & 65\%  & 66\%  & 66\%  & 67\%  & 67\%  & 68\%  & 68\%  & 69\%  & 69\% \\
    \midrule
    \textbf{-50\%} & 54\%  & 55\%  & 57\%  & 59\%  & 60\%  & 61\%  & 62\%  & 63\%  & 64\%  & 65\%  & 66\%  & 67\%  & 67\%  & 68\%  & 69\%  & 69\%  & 70\%  & 70\%  & 71\%  & 71\%  & 72\% \\
    \midrule
    \textbf{-40\%} & 54\%  & 56\%  & 58\%  & 60\%  & 61\%  & 63\%  & 64\%  & 65\%  & 66\%  & 67\%  & 68\%  & 69\%  & 69\%  & 70\%  & 71\%  & 71\%  & 72\%  & 73\%  & 73\%  & 74\%  & 74\% \\
    \midrule
    \textbf{-30\%} & 55\%  & 56\%  & 59\%  & 61\%  & 63\%  & 64\%  & 66\%  & 67\%  & 68\%  & 69\%  & 70\%  & 71\%  & 71\%  & 72\%  & 73\%  & 74\%  & 74\%  & 75\%  & 76\%  & 76\%  & 77\% \\
    \midrule
    \textbf{-20\%} & 55\%  & 57\%  & 60\%  & 62\%  & 64\%  & 66\%  & 67\%  & 68\%  & 70\%  & 71\%  & 72\%  & 73\%  & 74\%  & 74\%  & 75\%  & 76\%  & 77\%  & 77\%  & 78\%  & 79\%  & 79\% \\
    \midrule
    \textbf{-10\%} & 56\%  & 58\%  & 61\%  & 64\%  & 66\%  & 67\%  & 69\%  & 70\%  & 72\%  & 73\%  & 74\%  & 75\%  & 76\%  & 77\%  & 77\%  & 78\%  & 79\%  & 80\%  & \cellcolor[rgb]{ .788,  1,  .882}80\% & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}82\% \\
    \midrule
    \textbf{0\%} & 56\%  & 59\%  & 62\%  & 65\%  & 67\%  & 69\%  & 71\%  & 72\%  & 74\%  & 75\%  & 76\%  & 77\%  & 78\%  & 79\%  & 80\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}84\% \\
    \midrule
    \textbf{10\%} & 57\%  & 60\%  & 64\%  & 66\%  & 69\%  & 71\%  & 73\%  & 74\%  & 76\%  & 77\%  & 78\%  & 79\%  & \cellcolor[rgb]{ .788,  1,  .882}80\% & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}86\% \\
    \midrule
    \textbf{20\%} & 58\%  & 61\%  & 65\%  & 68\%  & 71\%  & 73\%  & 75\%  & 76\%  & 78\%  & 79\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}89\% \\
    \midrule
    \textbf{30\%} & 58\%  & 62\%  & 67\%  & 70\%  & 73\%  & 75\%  & 77\%  & 79\%  & \cellcolor[rgb]{ .788,  1,  .882}80\% & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .592,  1,  .776}90\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}91\% \\
    \midrule
    \textbf{40\%} & 59\%  & 63\%  & 68\%  & 72\%  & 75\%  & 78\%  & 80\%  & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% \\
    \midrule
    \textbf{50\%} & 61\%  & 65\%  & 71\%  & 75\%  & 78\%  & \cellcolor[rgb]{ .788,  1,  .882}80\% & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% \\
    \midrule
    \textbf{60\%} & 62\%  & 67\%  & 73\%  & 78\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% \\
    \midrule
    \textbf{70\%} & 64\%  & 70\%  & 77\%  & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .592,  1,  .776}90\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% \\
    \midrule
    \textbf{80\%} & 68\%  & 74\%  & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{90\%} & 75\%  & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}
    \toprule
    \multicolumn{1}{|p{5.5em}|}{\textbf{ \textbackslash{} Observ.\newline{}Correl.}} & \textbf{6} & \textbf{12} & \textbf{18} & \textbf{24} & \textbf{30} & \textbf{36} & \textbf{42} & \textbf{48} & \textbf{54} & \textbf{60} & \textbf{66} & \textbf{72} & \textbf{78} & \textbf{84} & \textbf{90} & \textbf{96} & \textbf{102} & \textbf{108} & \textbf{114} & \textbf{120} \\
    \midrule
    \textbf{-90\%} & 54\%  & 56\%  & 57\%  & 58\%  & 59\%  & 60\%  & 61\%  & 61\%  & 62\%  & 63\%  & 63\%  & 64\%  & 64\%  & 65\%  & 65\%  & 66\%  & 66\%  & 67\%  & 67\%  & 67\% \\
    \midrule
    \textbf{-80\%} & 55\%  & 57\%  & 59\%  & 61\%  & 62\%  & 63\%  & 64\%  & 65\%  & 66\%  & 67\%  & 67\%  & 68\%  & 69\%  & 69\%  & 70\%  & 71\%  & 71\%  & 72\%  & 72\%  & 73\% \\
    \midrule
    \textbf{-70\%} & 56\%  & 59\%  & 61\%  & 63\%  & 64\%  & 66\%  & 67\%  & 68\%  & 69\%  & 70\%  & 71\%  & 71\%  & 72\%  & 73\%  & 74\%  & 74\%  & 75\%  & 76\%  & 76\%  & 77\% \\
    \midrule
    \textbf{-60\%} & 57\%  & 60\%  & 63\%  & 65\%  & 66\%  & 68\%  & 69\%  & 70\%  & 71\%  & 72\%  & 73\%  & 74\%  & 75\%  & 76\%  & 77\%  & 78\%  & 78\%  & 79\%  & 80\%  & \cellcolor[rgb]{ .788,  1,  .882}80\% \\
    \midrule
    \textbf{-50\%} & 58\%  & 62\%  & 64\%  & 66\%  & 68\%  & 70\%  & 71\%  & 73\%  & 74\%  & 75\%  & 76\%  & 77\%  & 78\%  & 79\%  & 80\%  & \cellcolor[rgb]{ .788,  1,  .882}80\% & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}83\% \\
    \midrule
    \textbf{-40\%} & 59\%  & 63\%  & 66\%  & 68\%  & 70\%  & 72\%  & 74\%  & 75\%  & 76\%  & 77\%  & 79\%  & 80\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}86\% \\
    \midrule
    \textbf{-30\%} & 60\%  & 64\%  & 67\%  & 70\%  & 72\%  & 74\%  & 76\%  & 77\%  & 79\%  & 80\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}88\% \\
    \midrule
    \textbf{-20\%} & 61\%  & 66\%  & 69\%  & 72\%  & 74\%  & 76\%  & 78\%  & 79\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}90\% \\
    \midrule
    \textbf{-10\%} & 62\%  & 67\%  & 71\%  & 74\%  & 76\%  & 78\%  & \cellcolor[rgb]{ .788,  1,  .882}80\% & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}92\% \\
    \midrule
    \textbf{0\%} & 63\%  & 69\%  & 73\%  & 76\%  & 78\%  & \cellcolor[rgb]{ .788,  1,  .882}80\% & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .592,  1,  .776}94\% \\
    \midrule
    \textbf{10\%} & 64\%  & 70\%  & 74\%  & 78\%  & \cellcolor[rgb]{ .788,  1,  .882}80\% & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% \\
    \midrule
    \textbf{20\%} & 66\%  & 72\%  & 76\%  & 80\%  & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ .114,  1,  .514}97\% \\
    \midrule
    \textbf{30\%} & 67\%  & 74\%  & 79\%  & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .592,  1,  .776}90\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% \\
    \midrule
    \textbf{40\%} & 69\%  & 76\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% \\
    \midrule
    \textbf{50\%} & 71\%  & 78\%  & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% \\
    \midrule
    \textbf{60\%} & 73\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{70\%} & 75\%  & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{80\%} & 79\%  & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{90\%} & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}
    \toprule
    \multicolumn{1}{|p{5.5em}|}{\textbf{ \textbackslash{} Observ.\newline{}Correl.}} & \textbf{25} & \textbf{50} & \textbf{100} & \textbf{150} & \textbf{200} & \textbf{250} & \textbf{300} & \textbf{350} & \textbf{400} & \textbf{450} & \textbf{500} & \textbf{550} & \textbf{600} & \textbf{650} & \textbf{700} & \textbf{750} & \textbf{800} & \textbf{850} & \textbf{900} & \textbf{950} & \textbf{1000} \\
    \midrule
    \textbf{-90\%} & 3\%   & 4\%   & 6\%   & 7\%   & 8\%   & 9\%   & 10\%  & 11\%  & 12\%  & 12\%  & 13\%  & 14\%  & 14\%  & 15\%  & 15\%  & 16\%  & 16\%  & 17\%  & 17\%  & 18\%  & 18\% \\
    \midrule
    \textbf{-80\%} & 4\%   & 6\%   & 8\%   & 10\%  & 12\%  & 13\%  & 15\%  & 16\%  & 17\%  & 18\%  & 19\%  & 20\%  & 20\%  & 21\%  & 22\%  & 23\%  & 24\%  & 24\%  & 25\%  & 26\%  & 26\% \\
    \midrule
    \textbf{-70\%} & 5\%   & 7\%   & 11\%  & 13\%  & 15\%  & 17\%  & 18\%  & 20\%  & 21\%  & 22\%  & 23\%  & 24\%  & 26\%  & 27\%  & 28\%  & 28\%  & 29\%  & 30\%  & 31\%  & 32\%  & 33\% \\
    \midrule
    \textbf{-60\%} & 6\%   & 9\%   & 13\%  & 15\%  & 18\%  & 20\%  & 22\%  & 23\%  & 25\%  & 26\%  & 28\%  & 29\%  & 30\%  & 31\%  & 32\%  & 33\%  & 35\%  & 35\%  & 36\%  & 37\%  & 38\% \\
    \midrule
    \textbf{-50\%} & 7\%   & 10\%  & 14\%  & 18\%  & 20\%  & 23\%  & 25\%  & 27\%  & 28\%  & 30\%  & 32\%  & 33\%  & 34\%  & 36\%  & 37\%  & 38\%  & 39\%  & 40\%  & 42\%  & 43\%  & 44\% \\
    \midrule
    \textbf{-40\%} & 8\%   & 12\%  & 16\%  & 20\%  & 23\%  & 26\%  & 28\%  & 30\%  & 32\%  & 34\%  & 36\%  & 37\%  & 39\%  & 40\%  & 42\%  & 43\%  & 44\%  & 45\%  & 46\%  & 48\%  & 49\% \\
    \midrule
    \textbf{-30\%} & 9\%   & 13\%  & 18\%  & 22\%  & 26\%  & 29\%  & 31\%  & 33\%  & 36\%  & 38\%  & 39\%  & 41\%  & 43\%  & 44\%  & 46\%  & 47\%  & 49\%  & 50\%  & 51\%  & 52\%  & 54\% \\
    \midrule
    \textbf{-20\%} & 10\%  & 14\%  & 20\%  & 25\%  & 28\%  & 32\%  & 34\%  & 37\%  & 39\%  & 41\%  & 43\%  & 45\%  & 47\%  & 49\%  & 50\%  & 52\%  & 53\%  & 55\%  & 56\%  & 57\%  & 58\% \\
    \midrule
    \textbf{-10\%} & 11\%  & 16\%  & 22\%  & 27\%  & 31\%  & 35\%  & 38\%  & 41\%  & 43\%  & 45\%  & 48\%  & 50\%  & 51\%  & 53\%  & 55\%  & 56\%  & 58\%  & 59\%  & 61\%  & 62\%  & 63\% \\
    \midrule
    \textbf{0\%} & 12\%  & 18\%  & 25\%  & 30\%  & 34\%  & 38\%  & 41\%  & 44\%  & 47\%  & 50\%  & 52\%  & 54\%  & 56\%  & 58\%  & 60\%  & 61\%  & 63\%  & 64\%  & 66\%  & 67\%  & 68\% \\
    \midrule
    \textbf{10\%} & 14\%  & 19\%  & 27\%  & 33\%  & 38\%  & 42\%  & 45\%  & 48\%  & 51\%  & 54\%  & 56\%  & 59\%  & 61\%  & 62\%  & 64\%  & 66\%  & 67\%  & 69\%  & 70\%  & 72\%  & 73\% \\
    \midrule
    \textbf{20\%} & 15\%  & 21\%  & 30\%  & 36\%  & 41\%  & 46\%  & 50\%  & 53\%  & 56\%  & 59\%  & 61\%  & 63\%  & 65\%  & 67\%  & 69\%  & 71\%  & 72\%  & 74\%  & 75\%  & 76\%  & 78\% \\
    \midrule
    \textbf{30\%} & 17\%  & 24\%  & 33\%  & 40\%  & 45\%  & 50\%  & 54\%  & 58\%  & 61\%  & 64\%  & 66\%  & 68\%  & 71\%  & 73\%  & 74\%  & 76\%  & 77\%  & 79\%  & \cellcolor[rgb]{ .788,  1,  .882}80\% & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}82\% \\
    \midrule
    \textbf{40\%} & 19\%  & 26\%  & 37\%  & 44\%  & 50\%  & 55\%  & 59\%  & 63\%  & 66\%  & 69\%  & 72\%  & 74\%  & 76\%  & 78\%  & 80\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}87\% \\
    \midrule
    \textbf{50\%} & 21\%  & 30\%  & 41\%  & 49\%  & 56\%  & 61\%  & 65\%  & 69\%  & 72\%  & 75\%  & 78\%  & 80\%  & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}91\% \\
    \midrule
    \textbf{60\%} & 24\%  & 34\%  & 47\%  & 56\%  & 62\%  & 68\%  & 72\%  & 76\%  & 79\%  & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .592,  1,  .776}90\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}95\% \\
    \midrule
    \textbf{70\%} & 29\%  & 40\%  & 54\%  & 64\%  & 71\%  & 76\%  & \cellcolor[rgb]{ .788,  1,  .882}80\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .592,  1,  .776}90\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% \\
    \midrule
    \textbf{80\%} & 36\%  & 49\%  & 65\%  & 75\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{90\%} & 49\%  & 65\%  & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}
    \toprule
    \multicolumn{1}{|p{5.5em}|}{\textbf{ \textbackslash{} Observ.\newline{}Correl.}} & \textbf{6} & \textbf{12} & \textbf{18} & \textbf{24} & \textbf{30} & \textbf{36} & \textbf{42} & \textbf{48} & \textbf{54} & \textbf{60} & \textbf{66} & \textbf{72} & \textbf{78} & \textbf{84} & \textbf{90} & \textbf{96} & \textbf{102} & \textbf{108} & \textbf{114} & \textbf{120} \\
    \midrule
    \textbf{-90\%} & 8\%   & 11\%  & 14\%  & 16\%  & 18\%  & 19\%  & 21\%  & 22\%  & 24\%  & 25\%  & 26\%  & 27\%  & 28\%  & 29\%  & 30\%  & 31\%  & 32\%  & 33\%  & 34\%  & 35\% \\
    \midrule
    \textbf{-80\%} & 10\%  & 15\%  & 18\%  & 21\%  & 24\%  & 26\%  & 28\%  & 30\%  & 32\%  & 33\%  & 35\%  & 36\%  & 38\%  & 39\%  & 40\%  & 41\%  & 43\%  & 44\%  & 45\%  & 46\% \\
    \midrule
    \textbf{-70\%} & 12\%  & 18\%  & 22\%  & 25\%  & 28\%  & 31\%  & 33\%  & 36\%  & 38\%  & 39\%  & 41\%  & 43\%  & 44\%  & 46\%  & 47\%  & 49\%  & 50\%  & 51\%  & 52\%  & 54\% \\
    \midrule
    \textbf{-60\%} & 14\%  & 21\%  & 25\%  & 29\%  & 33\%  & 36\%  & 38\%  & 41\%  & 43\%  & 45\%  & 47\%  & 49\%  & 50\%  & 52\%  & 54\%  & 55\%  & 56\%  & 58\%  & 59\%  & 60\% \\
    \midrule
    \textbf{-50\%} & 16\%  & 23\%  & 29\%  & 33\%  & 37\%  & 40\%  & 43\%  & 45\%  & 48\%  & 50\%  & 52\%  & 54\%  & 56\%  & 58\%  & 59\%  & 61\%  & 62\%  & 64\%  & 65\%  & 66\% \\
    \midrule
    \textbf{-40\%} & 18\%  & 26\%  & 32\%  & 36\%  & 41\%  & 44\%  & 47\%  & 50\%  & 53\%  & 55\%  & 57\%  & 59\%  & 61\%  & 63\%  & 65\%  & 66\%  & 68\%  & 69\%  & 70\%  & 72\% \\
    \midrule
    \textbf{-30\%} & 20\%  & 29\%  & 35\%  & 40\%  & 44\%  & 48\%  & 52\%  & 55\%  & 57\%  & 60\%  & 62\%  & 64\%  & 66\%  & 68\%  & 70\%  & 71\%  & 73\%  & 74\%  & 75\%  & 76\% \\
    \midrule
    \textbf{-20\%} & 22\%  & 31\%  & 38\%  & 44\%  & 48\%  & 52\%  & 56\%  & 59\%  & 62\%  & 64\%  & 67\%  & 69\%  & 71\%  & 72\%  & 74\%  & 76\%  & 77\%  & 78\%  & 80\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% \\
    \midrule
    \textbf{-10\%} & 24\%  & 34\%  & 42\%  & 47\%  & 52\%  & 57\%  & 60\%  & 63\%  & 66\%  & 69\%  & 71\%  & 73\%  & 75\%  & 77\%  & 79\%  & 80\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}85\% \\
    \midrule
    \textbf{0\%} & 26\%  & 37\%  & 45\%  & 51\%  & 56\%  & 61\%  & 64\%  & 68\%  & 71\%  & 73\%  & 75\%  & 78\%  & 79\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .788,  1,  .882}88\% \\
    \midrule
    \textbf{10\%} & 29\%  & 41\%  & 49\%  & 55\%  & 61\%  & 65\%  & 69\%  & 72\%  & 75\%  & 77\%  & 80\%  & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}91\% \\
    \midrule
    \textbf{20\%} & 31\%  & 44\%  & 53\%  & 60\%  & 65\%  & 70\%  & 73\%  & 77\%  & 79\%  & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% \\
    \midrule
    \textbf{30\%} & 34\%  & 48\%  & 57\%  & 64\%  & 70\%  & 74\%  & 78\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .592,  1,  .776}90\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}96\% \\
    \midrule
    \textbf{40\%} & 37\%  & 52\%  & 62\%  & 69\%  & 74\%  & 79\%  & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% \\
    \midrule
    \textbf{50\%} & 41\%  & 57\%  & 67\%  & 74\%  & 79\%  & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% \\
    \midrule
    \textbf{60\%} & 46\%  & 62\%  & 72\%  & 79\%  & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{70\%} & 51\%  & 68\%  & 78\%  & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{80\%} & 57\%  & 75\%  & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .592,  1,  .776}90\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{90\%} & 64\%  & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .592,  1,  .776}90\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}
    \toprule
    \multicolumn{1}{|p{5.5em}|}{\textbf{ \textbackslash{} Observ.\newline{}Correl.}} & \textbf{25} & \textbf{50} & \textbf{100} & \textbf{150} & \textbf{200} & \textbf{250} & \textbf{300} & \textbf{350} & \textbf{400} & \textbf{450} & \textbf{500} & \textbf{550} & \textbf{600} & \textbf{650} & \textbf{700} & \textbf{750} & \textbf{800} & \textbf{850} & \textbf{900} & \textbf{950} & \textbf{1000} \\
    \midrule
    \textbf{-90\%} & 6\%   & 8\%   & 12\%  & 14\%  & 16\%  & 18\%  & 20\%  & 22\%  & 23\%  & 25\%  & 26\%  & 27\%  & 28\%  & 29\%  & 30\%  & 31\%  & 32\%  & 33\%  & 34\%  & 35\%  & 36\% \\
    \midrule
    \textbf{-80\%} & 8\%   & 12\%  & 17\%  & 20\%  & 24\%  & 26\%  & 29\%  & 31\%  & 33\%  & 35\%  & 36\%  & 38\%  & 40\%  & 41\%  & 42\%  & 44\%  & 45\%  & 46\%  & 47\%  & 49\%  & 50\% \\
    \midrule
    \textbf{-70\%} & 11\%  & 15\%  & 21\%  & 26\%  & 29\%  & 33\%  & 36\%  & 38\%  & 41\%  & 43\%  & 45\%  & 47\%  & 49\%  & 50\%  & 52\%  & 53\%  & 55\%  & 56\%  & 58\%  & 59\%  & 60\% \\
    \midrule
    \textbf{-60\%} & 13\%  & 18\%  & 25\%  & 30\%  & 35\%  & 38\%  & 42\%  & 45\%  & 47\%  & 50\%  & 52\%  & 54\%  & 56\%  & 58\%  & 60\%  & 61\%  & 63\%  & 64\%  & 66\%  & 67\%  & 68\% \\
    \midrule
    \textbf{-50\%} & 14\%  & 20\%  & 28\%  & 34\%  & 39\%  & 44\%  & 47\%  & 50\%  & 53\%  & 56\%  & 59\%  & 61\%  & 63\%  & 65\%  & 67\%  & 68\%  & 70\%  & 71\%  & 73\%  & 74\%  & 75\% \\
    \midrule
    \textbf{-40\%} & 16\%  & 23\%  & 32\%  & 39\%  & 44\%  & 49\%  & 53\%  & 56\%  & 59\%  & 62\%  & 64\%  & 67\%  & 69\%  & 71\%  & 73\%  & 74\%  & 76\%  & 77\%  & 78\%  & 80\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% \\
    \midrule
    \textbf{-30\%} & 18\%  & 26\%  & 36\%  & 43\%  & 49\%  & 54\%  & 58\%  & 61\%  & 65\%  & 67\%  & 70\%  & 72\%  & 74\%  & 76\%  & 78\%  & 80\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}86\% \\
    \midrule
    \textbf{-20\%} & 20\%  & 28\%  & 39\%  & 47\%  & 53\%  & 58\%  & 63\%  & 66\%  & 70\%  & 73\%  & 75\%  & 77\%  & 79\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .788,  1,  .882}90\% \\
    \midrule
    \textbf{-10\%} & 22\%  & 31\%  & 43\%  & 51\%  & 58\%  & 63\%  & 68\%  & 71\%  & 75\%  & 77\%  & 80\%  & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .592,  1,  .776}90\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}93\% \\
    \midrule
    \textbf{0\%} & 25\%  & 34\%  & 47\%  & 56\%  & 63\%  & 68\%  & 72\%  & 76\%  & 79\%  & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .592,  1,  .776}90\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}95\% \\
    \midrule
    \textbf{10\%} & 27\%  & 38\%  & 51\%  & 61\%  & 68\%  & 73\%  & 77\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ .114,  1,  .514}97\% \\
    \midrule
    \textbf{20\%} & 30\%  & 41\%  & 56\%  & 65\%  & 72\%  & 78\%  & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% \\
    \midrule
    \textbf{30\%} & 33\%  & 46\%  & 61\%  & 71\%  & 77\%  & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% \\
    \midrule
    \textbf{40\%} & 37\%  & 50\%  & 66\%  & 76\%  & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .592,  1,  .776}90\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{50\%} & 41\%  & 56\%  & 72\%  & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{60\%} & 47\%  & 63\%  & 79\%  & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{70\%} & 54\%  & 71\%  & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{80\%} & 65\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{90\%} & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}
    \toprule
    \multicolumn{1}{|p{5.5em}|}{\textbf{ \textbackslash{} Observ.\newline{}Correl.}} & \textbf{6} & \textbf{12} & \textbf{18} & \textbf{24} & \textbf{30} & \textbf{36} & \textbf{42} & \textbf{48} & \textbf{54} & \textbf{60} & \textbf{66} & \textbf{72} & \textbf{78} & \textbf{84} & \textbf{90} & \textbf{96} & \textbf{102} & \textbf{108} & \textbf{114} & \textbf{120} \\
    \midrule
    \textbf{-90\%} & 16\%  & 23\%  & 27\%  & 32\%  & 35\%  & 38\%  & 41\%  & 43\%  & 46\%  & 48\%  & 50\%  & 52\%  & 54\%  & 55\%  & 57\%  & 58\%  & 60\%  & 61\%  & 62\%  & 64\% \\
    \midrule
    \textbf{-80\%} & 22\%  & 30\%  & 36\%  & 42\%  & 46\%  & 50\%  & 53\%  & 56\%  & 59\%  & 61\%  & 64\%  & 66\%  & 68\%  & 69\%  & 71\%  & 73\%  & 74\%  & 75\%  & 77\%  & 78\% \\
    \midrule
    \textbf{-70\%} & 26\%  & 36\%  & 43\%  & 49\%  & 54\%  & 58\%  & 62\%  & 65\%  & 68\%  & 70\%  & 72\%  & 75\%  & 76\%  & 78\%  & 80\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}86\% \\
    \midrule
    \textbf{-60\%} & 30\%  & 41\%  & 49\%  & 55\%  & 60\%  & 65\%  & 69\%  & 72\%  & 75\%  & 77\%  & 79\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .592,  1,  .776}90\% & \cellcolor[rgb]{ .592,  1,  .776}91\% \\
    \midrule
    \textbf{-50\%} & 33\%  & 46\%  & 54\%  & 61\%  & 66\%  & 71\%  & 75\%  & 78\%  & \cellcolor[rgb]{ .788,  1,  .882}80\% & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .592,  1,  .776}90\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .592,  1,  .776}95\% \\
    \midrule
    \textbf{-40\%} & 37\%  & 50\%  & 60\%  & 66\%  & 72\%  & 76\%  & 80\%  & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .592,  1,  .776}90\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% \\
    \midrule
    \textbf{-30\%} & 41\%  & 55\%  & 64\%  & 71\%  & 77\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% \\
    \midrule
    \textbf{-20\%} & 44\%  & 59\%  & 69\%  & 76\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .592,  1,  .776}90\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% \\
    \midrule
    \textbf{-10\%} & 48\%  & 64\%  & 74\%  & \cellcolor[rgb]{ .788,  1,  .882}80\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{0\%} & 52\%  & 68\%  & 78\%  & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{10\%} & 56\%  & 73\%  & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{20\%} & 61\%  & 77\%  & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{30\%} & 65\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{40\%} & 70\%  & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{50\%} & 75\%  & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{60\%} & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{70\%} & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{80\%} & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{90\%} & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}
    \toprule
    \multicolumn{1}{|p{5.5em}|}{\textbf{ \textbackslash{} Observ.\newline{}Correl.}} & \textbf{25} & \textbf{50} & \textbf{100} & \textbf{150} & \textbf{200} & \textbf{250} & \textbf{300} & \textbf{350} & \textbf{400} & \textbf{450} & \textbf{500} & \textbf{550} & \textbf{600} & \textbf{650} & \textbf{700} & \textbf{750} & \textbf{800} & \textbf{850} & \textbf{900} & \textbf{950} & \textbf{1000} \\
    \midrule
    \textbf{-90\%} & 53\%  & 54\%  & 56\%  & 57\%  & 58\%  & 59\%  & 60\%  & 61\%  & 62\%  & 62\%  & 63\%  & 63\%  & 64\%  & 65\%  & 65\%  & 66\%  & 66\%  & 67\%  & 67\%  & 67\%  & 68\% \\
    \midrule
    \textbf{-80\%} & 54\%  & 56\%  & 58\%  & 60\%  & 62\%  & 63\%  & 64\%  & 65\%  & 66\%  & 67\%  & 68\%  & 69\%  & 70\%  & 71\%  & 71\%  & 72\%  & 73\%  & 73\%  & 74\%  & 74\%  & 75\% \\
    \midrule
    \textbf{-70\%} & 55\%  & 57\%  & 60\%  & 63\%  & 65\%  & 66\%  & 68\%  & 69\%  & 70\%  & 71\%  & 72\%  & 73\%  & 74\%  & 75\%  & 76\%  & 77\%  & 77\%  & 78\%  & 79\%  & 79\%  & 80\% \\
    \midrule
    \textbf{-60\%} & 56\%  & 59\%  & 62\%  & 65\%  & 67\%  & 69\%  & 71\%  & 72\%  & 74\%  & 75\%  & 76\%  & 77\%  & 78\%  & 79\%  & 80\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}84\% \\
    \midrule
    \textbf{-50\%} & 57\%  & 60\%  & 64\%  & 67\%  & 70\%  & 72\%  & 74\%  & 75\%  & 77\%  & 78\%  & 79\%  & \cellcolor[rgb]{ .788,  1,  .882}80\% & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .788,  1,  .882}88\% \\
    \midrule
    \textbf{-40\%} & 58\%  & 61\%  & 66\%  & 69\%  & 72\%  & 74\%  & 76\%  & 78\%  & 80\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}90\% \\
    \midrule
    \textbf{-30\%} & 59\%  & 63\%  & 68\%  & 71\%  & 74\%  & 77\%  & 79\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}90\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}93\% \\
    \midrule
    \textbf{-20\%} & 60\%  & 64\%  & 70\%  & 74\%  & 77\%  & 79\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .592,  1,  .776}95\% \\
    \midrule
    \textbf{-10\%} & 61\%  & 66\%  & 72\%  & 76\%  & 79\%  & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}96\% \\
    \midrule
    \textbf{0\%} & 62\%  & 67\%  & 73\%  & 78\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% \\
    \midrule
    \textbf{10\%} & 63\%  & 69\%  & 76\%  & \cellcolor[rgb]{ .788,  1,  .882}80\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .592,  1,  .776}90\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% \\
    \midrule
    \textbf{20\%} & 65\%  & 71\%  & 78\%  & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% \\
    \midrule
    \textbf{30\%} & 66\%  & 73\%  & \cellcolor[rgb]{ .788,  1,  .882}80\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{40\%} & 68\%  & 75\%  & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{50\%} & 70\%  & 78\%  & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{60\%} & 73\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{70\%} & 77\%  & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{80\%} & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .592,  1,  .776}90\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{90\%} & \cellcolor[rgb]{ .592,  1,  .776}90\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}
    \toprule
    \multicolumn{1}{|p{5.5em}|}{\textbf{ \textbackslash{} Observ.\newline{}Correl.}} & \textbf{6} & \textbf{12} & \textbf{18} & \textbf{24} & \textbf{30} & \textbf{36} & \textbf{42} & \textbf{48} & \textbf{54} & \textbf{60} & \textbf{66} & \textbf{72} & \textbf{78} & \textbf{84} & \textbf{90} & \textbf{96} & \textbf{102} & \textbf{108} & \textbf{114} & \textbf{120} \\
    \midrule
    \textbf{-90\%} & 58\%  & 61\%  & 64\%  & 66\%  & 67\%  & 69\%  & 70\%  & 72\%  & 73\%  & 74\%  & 75\%  & 76\%  & 77\%  & 78\%  & 78\%  & 79\%  & 80\%  & 80\%  & 81\%  & 82\% \\
    \midrule
    \textbf{-80\%} & 60\%  & 65\%  & 68\%  & 71\%  & 73\%  & 75\%  & 76\%  & 78\%  & 79\%  & \cellcolor[rgb]{ .788,  1,  .882}80\% & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}89\% \\
    \midrule
    \textbf{-70\%} & 62\%  & 67\%  & 71\%  & 74\%  & 77\%  & 79\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}90\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}93\% \\
    \midrule
    \textbf{-60\%} & 64\%  & 70\%  & 74\%  & 77\%  & 80\%  & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .592,  1,  .776}90\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}95\% \\
    \midrule
    \textbf{-50\%} & 66\%  & 72\%  & 77\%  & \cellcolor[rgb]{ .788,  1,  .882}80\% & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ .114,  1,  .514}97\% \\
    \midrule
    \textbf{-40\%} & 67\%  & 74\%  & 79\%  & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% \\
    \midrule
    \textbf{-30\%} & 69\%  & 77\%  & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% \\
    \midrule
    \textbf{-20\%} & 71\%  & 79\%  & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .592,  1,  .776}90\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{-10\%} & 73\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{0\%} & 74\%  & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{10\%} & 76\%  & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .592,  1,  .776}90\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{20\%} & 78\%  & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{30\%} & \cellcolor[rgb]{ .788,  1,  .882}80\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{40\%} & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{50\%} & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{60\%} & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{70\%} & \cellcolor[rgb]{ .592,  1,  .776}90\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{80\%} & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{90\%} & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}
    \toprule
    \multicolumn{1}{|p{5.5em}|}{\textbf{ \textbackslash{} Observ.\newline{}Correl.}} & \textbf{25} & \textbf{50} & \textbf{100} & \textbf{150} & \textbf{200} & \textbf{250} & \textbf{300} & \textbf{350} & \textbf{400} & \textbf{450} & \textbf{500} & \textbf{550} & \textbf{600} & \textbf{650} & \textbf{700} & \textbf{750} & \textbf{800} & \textbf{850} & \textbf{900} & \textbf{950} & \textbf{1000} \\
    \midrule
    \textbf{-90\%} & 6\%   & 8\%   & 12\%  & 14\%  & 16\%  & 18\%  & 20\%  & 22\%  & 23\%  & 25\%  & 26\%  & 27\%  & 28\%  & 29\%  & 30\%  & 31\%  & 32\%  & 33\%  & 34\%  & 35\%  & 36\% \\
    \midrule
    \textbf{-80\%} & 8\%   & 12\%  & 17\%  & 20\%  & 24\%  & 26\%  & 29\%  & 31\%  & 33\%  & 35\%  & 36\%  & 38\%  & 40\%  & 41\%  & 42\%  & 44\%  & 45\%  & 46\%  & 47\%  & 49\%  & 50\% \\
    \midrule
    \textbf{-70\%} & 10\%  & 15\%  & 21\%  & 26\%  & 29\%  & 33\%  & 35\%  & 38\%  & 41\%  & 43\%  & 45\%  & 47\%  & 49\%  & 50\%  & 52\%  & 53\%  & 55\%  & 56\%  & 58\%  & 59\%  & 60\% \\
    \midrule
    \textbf{-60\%} & 12\%  & 18\%  & 25\%  & 30\%  & 34\%  & 38\%  & 42\%  & 45\%  & 47\%  & 50\%  & 52\%  & 54\%  & 56\%  & 58\%  & 60\%  & 61\%  & 63\%  & 64\%  & 66\%  & 67\%  & 68\% \\
    \midrule
    \textbf{-50\%} & 14\%  & 20\%  & 28\%  & 34\%  & 39\%  & 44\%  & 47\%  & 50\%  & 53\%  & 56\%  & 58\%  & 61\%  & 63\%  & 65\%  & 67\%  & 68\%  & 70\%  & 71\%  & 73\%  & 74\%  & 75\% \\
    \midrule
    \textbf{-40\%} & 16\%  & 23\%  & 32\%  & 39\%  & 44\%  & 49\%  & 53\%  & 56\%  & 59\%  & 62\%  & 64\%  & 67\%  & 69\%  & 71\%  & 73\%  & 74\%  & 76\%  & 77\%  & 78\%  & 80\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% \\
    \midrule
    \textbf{-30\%} & 18\%  & 26\%  & 36\%  & 43\%  & 49\%  & 54\%  & 58\%  & 61\%  & 64\%  & 67\%  & 70\%  & 72\%  & 74\%  & 76\%  & 78\%  & 79\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}86\% \\
    \midrule
    \textbf{-20\%} & 20\%  & 28\%  & 39\%  & 47\%  & 53\%  & 58\%  & 63\%  & 66\%  & 70\%  & 72\%  & 75\%  & 77\%  & 79\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .788,  1,  .882}90\% \\
    \midrule
    \textbf{-10\%} & 22\%  & 31\%  & 43\%  & 51\%  & 58\%  & 63\%  & 68\%  & 71\%  & 75\%  & 77\%  & 80\%  & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .592,  1,  .776}90\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}93\% \\
    \midrule
    \textbf{0\%} & 24\%  & 34\%  & 47\%  & 56\%  & 63\%  & 68\%  & 72\%  & 76\%  & 79\%  & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .592,  1,  .776}90\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}95\% \\
    \midrule
    \textbf{10\%} & 27\%  & 38\%  & 51\%  & 60\%  & 67\%  & 73\%  & 77\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ .114,  1,  .514}97\% \\
    \midrule
    \textbf{20\%} & 30\%  & 41\%  & 56\%  & 65\%  & 72\%  & 78\%  & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% \\
    \midrule
    \textbf{30\%} & 33\%  & 45\%  & 61\%  & 70\%  & 77\%  & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% \\
    \midrule
    \textbf{40\%} & 36\%  & 50\%  & 66\%  & 76\%  & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .592,  1,  .776}90\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{50\%} & 41\%  & 55\%  & 72\%  & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{60\%} & 46\%  & 62\%  & 79\%  & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{70\%} & 54\%  & 70\%  & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{80\%} & 64\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{90\%} & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}
    \toprule
    \multicolumn{1}{|p{5.5em}|}{\textbf{ \textbackslash{} Observ.\newline{}Correl.}} & \textbf{6} & \textbf{12} & \textbf{18} & \textbf{24} & \textbf{30} & \textbf{36} & \textbf{42} & \textbf{48} & \textbf{54} & \textbf{60} & \textbf{66} & \textbf{72} & \textbf{78} & \textbf{84} & \textbf{90} & \textbf{96} & \textbf{102} & \textbf{108} & \textbf{114} & \textbf{120} \\
    \midrule
    \textbf{-90\%} & 15\%  & 22\%  & 27\%  & 31\%  & 35\%  & 38\%  & 41\%  & 43\%  & 45\%  & 48\%  & 50\%  & 52\%  & 53\%  & 55\%  & 57\%  & 58\%  & 60\%  & 61\%  & 62\%  & 63\% \\
    \midrule
    \textbf{-80\%} & 20\%  & 29\%  & 36\%  & 41\%  & 45\%  & 49\%  & 53\%  & 56\%  & 58\%  & 61\%  & 63\%  & 65\%  & 67\%  & 69\%  & 71\%  & 72\%  & 74\%  & 75\%  & 76\%  & 78\% \\
    \midrule
    \textbf{-70\%} & 24\%  & 35\%  & 42\%  & 48\%  & 53\%  & 57\%  & 61\%  & 64\%  & 67\%  & 70\%  & 72\%  & 74\%  & 76\%  & 78\%  & 79\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}86\% \\
    \midrule
    \textbf{-60\%} & 28\%  & 40\%  & 48\%  & 55\%  & 60\%  & 64\%  & 68\%  & 71\%  & 74\%  & 77\%  & 79\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}91\% \\
    \midrule
    \textbf{-50\%} & 32\%  & 44\%  & 53\%  & 60\%  & 66\%  & 70\%  & 74\%  & 77\%  & 80\%  & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .592,  1,  .776}90\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .592,  1,  .776}94\% \\
    \midrule
    \textbf{-40\%} & 35\%  & 49\%  & 58\%  & 65\%  & 71\%  & 75\%  & 79\%  & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% \\
    \midrule
    \textbf{-30\%} & 38\%  & 53\%  & 63\%  & 70\%  & 76\%  & 80\%  & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .592,  1,  .776}90\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% \\
    \midrule
    \textbf{-20\%} & 42\%  & 58\%  & 68\%  & 75\%  & \cellcolor[rgb]{ .788,  1,  .882}80\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% \\
    \midrule
    \textbf{-10\%} & 45\%  & 62\%  & 72\%  & 79\%  & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .592,  1,  .776}90\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{0\%} & 49\%  & 66\%  & 76\%  & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{10\%} & 53\%  & 70\%  & \cellcolor[rgb]{ .788,  1,  .882}80\% & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{20\%} & 57\%  & 75\%  & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{30\%} & 61\%  & 79\%  & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{40\%} & 65\%  & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{50\%} & 70\%  & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{60\%} & 75\%  & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{70\%} & \cellcolor[rgb]{ .788,  1,  .882}80\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{80\%} & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{90\%} & \cellcolor[rgb]{ .592,  1,  .776}90\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}
    \toprule
    \multicolumn{1}{|p{5.5em}|}{\textbf{ \textbackslash{} Observ.\newline{}Correl.}} & \textbf{25} & \textbf{50} & \textbf{100} & \textbf{150} & \textbf{200} & \textbf{250} & \textbf{300} & \textbf{350} & \textbf{400} & \textbf{450} & \textbf{500} & \textbf{550} & \textbf{600} & \textbf{650} & \textbf{700} & \textbf{750} & \textbf{800} & \textbf{850} & \textbf{900} & \textbf{950} & \textbf{1000} \\
    \midrule
    \textbf{-90\%} & 9\%   & 12\%  & 17\%  & 21\%  & 25\%  & 27\%  & 30\%  & 32\%  & 34\%  & 36\%  & 38\%  & 40\%  & 41\%  & 43\%  & 44\%  & 45\%  & 47\%  & 48\%  & 49\%  & 50\%  & 51\% \\
    \midrule
    \textbf{-80\%} & 13\%  & 18\%  & 25\%  & 30\%  & 35\%  & 38\%  & 42\%  & 45\%  & 47\%  & 50\%  & 52\%  & 54\%  & 56\%  & 58\%  & 60\%  & 62\%  & 63\%  & 65\%  & 66\%  & 67\%  & 68\% \\
    \midrule
    \textbf{-70\%} & 16\%  & 22\%  & 31\%  & 38\%  & 43\%  & 47\%  & 51\%  & 54\%  & 58\%  & 60\%  & 63\%  & 65\%  & 67\%  & 69\%  & 71\%  & 73\%  & 74\%  & 76\%  & 77\%  & 78\%  & 79\% \\
    \midrule
    \textbf{-60\%} & 19\%  & 26\%  & 36\%  & 44\%  & 50\%  & 55\%  & 59\%  & 63\%  & 66\%  & 69\%  & 71\%  & 73\%  & 75\%  & 77\%  & 79\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}87\% \\
    \midrule
    \textbf{-50\%} & 22\%  & 30\%  & 42\%  & 50\%  & 56\%  & 61\%  & 66\%  & 69\%  & 73\%  & 75\%  & 78\%  & \cellcolor[rgb]{ .788,  1,  .882}80\% & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}92\% \\
    \midrule
    \textbf{-40\%} & 24\%  & 34\%  & 46\%  & 55\%  & 62\%  & 67\%  & 72\%  & 75\%  & 78\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .592,  1,  .776}95\% \\
    \midrule
    \textbf{-30\%} & 27\%  & 38\%  & 51\%  & 60\%  & 67\%  & 73\%  & 77\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ .114,  1,  .514}97\% \\
    \midrule
    \textbf{-20\%} & 30\%  & 41\%  & 56\%  & 66\%  & 73\%  & 78\%  & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% \\
    \midrule
    \textbf{-10\%} & 33\%  & 45\%  & 61\%  & 70\%  & 77\%  & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% \\
    \midrule
    \textbf{0\%} & 36\%  & 50\%  & 66\%  & 75\%  & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{10\%} & 40\%  & 54\%  & 70\%  & 80\%  & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .592,  1,  .776}90\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{20\%} & 44\%  & 59\%  & 75\%  & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{30\%} & 48\%  & 64\%  & \cellcolor[rgb]{ .788,  1,  .882}80\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{40\%} & 53\%  & 69\%  & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{50\%} & 59\%  & 75\%  & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{60\%} & 65\%  & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{70\%} & 74\%  & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{80\%} & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{90\%} & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}
    \toprule
    \multicolumn{1}{|p{5.5em}|}{\textbf{ \textbackslash{} Observ.\newline{}Correl.}} & \textbf{6} & \textbf{12} & \textbf{18} & \textbf{24} & \textbf{30} & \textbf{36} & \textbf{42} & \textbf{48} & \textbf{54} & \textbf{60} & \textbf{66} & \textbf{72} & \textbf{78} & \textbf{84} & \textbf{90} & \textbf{96} & \textbf{102} & \textbf{108} & \textbf{114} & \textbf{120} \\
    \midrule
    \textbf{-90\%} & 24\%  & 33\%  & 40\%  & 46\%  & 50\%  & 54\%  & 58\%  & 61\%  & 64\%  & 66\%  & 69\%  & 71\%  & 73\%  & 75\%  & 76\%  & 78\%  & 79\%  & \cellcolor[rgb]{ .788,  1,  .882}80\% & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}83\% \\
    \midrule
    \textbf{-80\%} & 32\%  & 44\%  & 52\%  & 59\%  & 64\%  & 68\%  & 72\%  & 75\%  & 78\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}93\% \\
    \midrule
    \textbf{-70\%} & 38\%  & 51\%  & 61\%  & 68\%  & 73\%  & 77\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ .114,  1,  .514}97\% \\
    \midrule
    \textbf{-60\%} & 43\%  & 58\%  & 68\%  & 75\%  & 80\%  & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% \\
    \midrule
    \textbf{-50\%} & 48\%  & 64\%  & 74\%  & \cellcolor[rgb]{ .788,  1,  .882}80\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{-40\%} & 53\%  & 69\%  & 79\%  & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{-30\%} & 58\%  & 74\%  & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{-20\%} & 62\%  & 79\%  & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{-10\%} & 67\%  & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{0\%} & 71\%  & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{10\%} & 76\%  & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{20\%} & 80\%  & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{30\%} & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{40\%} & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{50\%} & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{60\%} & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{70\%} & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{80\%} & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{90\%} & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}
    \toprule
    \multicolumn{1}{|p{5.5em}|}{\textbf{ \textbackslash{} Observ.\newline{}Correl.}} & \textbf{25} & \textbf{50} & \textbf{100} & \textbf{150} & \textbf{200} & \textbf{250} & \textbf{300} & \textbf{350} & \textbf{400} & \textbf{450} & \textbf{500} & \textbf{550} & \textbf{600} & \textbf{650} & \textbf{700} & \textbf{750} & \textbf{800} & \textbf{850} & \textbf{900} & \textbf{950} & \textbf{1000} \\
    \midrule
    \textbf{-90\%} & 54\%  & 56\%  & 59\%  & 61\%  & 62\%  & 64\%  & 65\%  & 66\%  & 67\%  & 68\%  & 69\%  & 70\%  & 71\%  & 71\%  & 72\%  & 73\%  & 73\%  & 74\%  & 75\%  & 75\%  & 76\% \\
    \midrule
    \textbf{-80\%} & 56\%  & 59\%  & 62\%  & 65\%  & 67\%  & 69\%  & 71\%  & 72\%  & 74\%  & 75\%  & 76\%  & 77\%  & 78\%  & 79\%  & 80\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}84\% \\
    \midrule
    \textbf{-70\%} & 58\%  & 61\%  & 65\%  & 69\%  & 71\%  & 74\%  & 76\%  & 77\%  & 79\%  & \cellcolor[rgb]{ .788,  1,  .882}80\% & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .788,  1,  .882}90\% \\
    \midrule
    \textbf{-60\%} & 59\%  & 63\%  & 68\%  & 72\%  & 75\%  & 77\%  & 79\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .592,  1,  .776}90\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}93\% \\
    \midrule
    \textbf{-50\%} & 61\%  & 65\%  & 71\%  & 75\%  & 78\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% \\
    \midrule
    \textbf{-40\%} & 62\%  & 67\%  & 73\%  & 78\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ .114,  1,  .514}97\% \\
    \midrule
    \textbf{-30\%} & 63\%  & 69\%  & 76\%  & \cellcolor[rgb]{ .788,  1,  .882}80\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .592,  1,  .776}90\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% \\
    \midrule
    \textbf{-20\%} & 65\%  & 71\%  & 78\%  & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% \\
    \midrule
    \textbf{-10\%} & 66\%  & 73\%  & \cellcolor[rgb]{ .788,  1,  .882}80\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{0\%} & 68\%  & 75\%  & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{10\%} & 70\%  & 77\%  & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{20\%} & 72\%  & 79\%  & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{30\%} & 74\%  & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{40\%} & 76\%  & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{50\%} & 79\%  & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{60\%} & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{70\%} & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{80\%} & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{90\%} & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}
    \toprule
    \multicolumn{1}{|p{5.5em}|}{\textbf{ \textbackslash{} Observ.\newline{}Correl.}} & \textbf{6} & \textbf{12} & \textbf{18} & \textbf{24} & \textbf{30} & \textbf{36} & \textbf{42} & \textbf{48} & \textbf{54} & \textbf{60} & \textbf{66} & \textbf{72} & \textbf{78} & \textbf{84} & \textbf{90} & \textbf{96} & \textbf{102} & \textbf{108} & \textbf{114} & \textbf{120} \\
    \midrule
    \textbf{-90\%} & 61\%  & 66\%  & 70\%  & 73\%  & 75\%  & 77\%  & 79\%  & 80\%  & 82\%  & 83\%  & 84\%  & 85\%  & 86\%  & 87\%  & 88\%  & 89\%  & 89\%  & 90\%  & 91\%  & 91\% \\
    \midrule
    \textbf{-80\%} & 65\%  & 71\%  & 76\%  & 79\%  & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .592,  1,  .776}90\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% \\
    \midrule
    \textbf{-70\%} & 68\%  & 75\%  & 80\%  & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .592,  1,  .776}90\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% \\
    \midrule
    \textbf{-60\%} & 70\%  & 78\%  & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% \\
    \midrule
    \textbf{-50\%} & 73\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{-40\%} & 75\%  & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{-30\%} & 77\%  & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{-20\%} & 79\%  & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{-10\%} & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .592,  1,  .776}90\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{0\%} & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{10\%} & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{20\%} & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{30\%} & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{40\%} & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{50\%} & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{60\%} & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{70\%} & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{80\%} & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{90\%} & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}
    \toprule
    \multicolumn{1}{|p{5.5em}|}{\textbf{ \textbackslash{} Observ.\newline{}Correl.}} & \textbf{25} & \textbf{50} & \textbf{100} & \textbf{150} & \textbf{200} & \textbf{250} & \textbf{300} & \textbf{350} & \textbf{400} & \textbf{450} & \textbf{500} & \textbf{550} & \textbf{600} & \textbf{650} & \textbf{700} & \textbf{750} & \textbf{800} & \textbf{850} & \textbf{900} & \textbf{950} & \textbf{1000} \\
    \midrule
    \textbf{-90\%} & 9\%   & 12\%  & 17\%  & 21\%  & 24\%  & 27\%  & 30\%  & 32\%  & 34\%  & 36\%  & 38\%  & 40\%  & 41\%  & 43\%  & 44\%  & 45\%  & 47\%  & 48\%  & 49\%  & 50\%  & 51\% \\
    \midrule
    \textbf{-80\%} & 12\%  & 18\%  & 25\%  & 30\%  & 35\%  & 38\%  & 42\%  & 45\%  & 47\%  & 50\%  & 52\%  & 54\%  & 56\%  & 58\%  & 60\%  & 62\%  & 63\%  & 65\%  & 66\%  & 67\%  & 68\% \\
    \midrule
    \textbf{-70\%} & 16\%  & 22\%  & 31\%  & 37\%  & 43\%  & 47\%  & 51\%  & 54\%  & 57\%  & 60\%  & 63\%  & 65\%  & 67\%  & 69\%  & 71\%  & 73\%  & 74\%  & 76\%  & 77\%  & 78\%  & 79\% \\
    \midrule
    \textbf{-60\%} & 19\%  & 26\%  & 36\%  & 44\%  & 50\%  & 55\%  & 59\%  & 62\%  & 66\%  & 69\%  & 71\%  & 73\%  & 75\%  & 77\%  & 79\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}87\% \\
    \midrule
    \textbf{-50\%} & 21\%  & 30\%  & 41\%  & 50\%  & 56\%  & 61\%  & 66\%  & 69\%  & 73\%  & 75\%  & 78\%  & 80\%  & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}92\% \\
    \midrule
    \textbf{-40\%} & 24\%  & 34\%  & 46\%  & 55\%  & 62\%  & 67\%  & 72\%  & 75\%  & 78\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .592,  1,  .776}95\% \\
    \midrule
    \textbf{-30\%} & 27\%  & 37\%  & 51\%  & 60\%  & 67\%  & 73\%  & 77\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ .114,  1,  .514}97\% \\
    \midrule
    \textbf{-20\%} & 30\%  & 41\%  & 56\%  & 65\%  & 72\%  & 78\%  & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% \\
    \midrule
    \textbf{-10\%} & 33\%  & 45\%  & 61\%  & 70\%  & 77\%  & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% \\
    \midrule
    \textbf{0\%} & 36\%  & 49\%  & 65\%  & 75\%  & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{10\%} & 39\%  & 54\%  & 70\%  & 80\%  & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .592,  1,  .776}90\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{20\%} & 43\%  & 58\%  & 75\%  & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{30\%} & 47\%  & 63\%  & 80\%  & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{40\%} & 52\%  & 69\%  & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{50\%} & 58\%  & 75\%  & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{60\%} & 64\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{70\%} & 73\%  & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{80\%} & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{90\%} & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}
    \toprule
    \multicolumn{1}{|p{5.5em}|}{\textbf{ \textbackslash{} Observ.\newline{}Correl.}} & \textbf{6} & \textbf{12} & \textbf{18} & \textbf{24} & \textbf{30} & \textbf{36} & \textbf{42} & \textbf{48} & \textbf{54} & \textbf{60} & \textbf{66} & \textbf{72} & \textbf{78} & \textbf{84} & \textbf{90} & \textbf{96} & \textbf{102} & \textbf{108} & \textbf{114} & \textbf{120} \\
    \midrule
    \textbf{-90\%} & 23\%  & 32\%  & 40\%  & 45\%  & 50\%  & 54\%  & 57\%  & 61\%  & 63\%  & 66\%  & 68\%  & 71\%  & 72\%  & 74\%  & 76\%  & 77\%  & 79\%  & \cellcolor[rgb]{ .788,  1,  .882}80\% & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}82\% \\
    \midrule
    \textbf{-80\%} & 30\%  & 43\%  & 51\%  & 58\%  & 63\%  & 68\%  & 72\%  & 75\%  & 78\%  & \cellcolor[rgb]{ .788,  1,  .882}80\% & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}93\% \\
    \midrule
    \textbf{-70\%} & 36\%  & 50\%  & 60\%  & 67\%  & 72\%  & 76\%  & \cellcolor[rgb]{ .788,  1,  .882}80\% & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ .114,  1,  .514}97\% \\
    \midrule
    \textbf{-60\%} & 41\%  & 56\%  & 66\%  & 73\%  & 79\%  & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% \\
    \midrule
    \textbf{-50\%} & 45\%  & 62\%  & 72\%  & 79\%  & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .592,  1,  .776}90\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{-40\%} & 50\%  & 67\%  & 77\%  & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{-30\%} & 54\%  & 72\%  & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{-20\%} & 58\%  & 76\%  & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{-10\%} & 62\%  & \cellcolor[rgb]{ .788,  1,  .882}80\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{0\%} & 66\%  & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{10\%} & 70\%  & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{20\%} & 74\%  & \cellcolor[rgb]{ .592,  1,  .776}90\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{30\%} & 78\%  & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{40\%} & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{50\%} & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{60\%} & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{70\%} & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{80\%} & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{90\%} & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}
    \toprule
    \multicolumn{1}{|p{5.5em}|}{\textbf{ \textbackslash{} Observ.\newline{}Correl.}} & \textbf{25} & \textbf{50} & \textbf{100} & \textbf{150} & \textbf{200} & \textbf{250} & \textbf{300} & \textbf{350} & \textbf{400} & \textbf{450} & \textbf{500} & \textbf{550} & \textbf{600} & \textbf{650} & \textbf{700} & \textbf{750} & \textbf{800} & \textbf{850} & \textbf{900} & \textbf{950} & \textbf{1000} \\
    \midrule
    \textbf{-90\%} & 12\%  & 16\%  & 23\%  & 28\%  & 32\%  & 36\%  & 39\%  & 42\%  & 44\%  & 47\%  & 49\%  & 51\%  & 53\%  & 55\%  & 56\%  & 58\%  & 60\%  & 61\%  & 62\%  & 64\%  & 65\% \\
    \midrule
    \textbf{-80\%} & 17\%  & 24\%  & 33\%  & 40\%  & 45\%  & 50\%  & 54\%  & 57\%  & 60\%  & 63\%  & 66\%  & 68\%  & 70\%  & 72\%  & 74\%  & 75\%  & 77\%  & 78\%  & 80\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}82\% \\
    \midrule
    \textbf{-70\%} & 21\%  & 29\%  & 41\%  & 49\%  & 55\%  & 60\%  & 64\%  & 68\%  & 71\%  & 74\%  & 77\%  & 79\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}91\% \\
    \midrule
    \textbf{-60\%} & 25\%  & 35\%  & 47\%  & 56\%  & 63\%  & 68\%  & 73\%  & 76\%  & 79\%  & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}95\% \\
    \midrule
    \textbf{-50\%} & 28\%  & 39\%  & 53\%  & 63\%  & 70\%  & 75\%  & 79\%  & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% \\
    \midrule
    \textbf{-40\%} & 32\%  & 44\%  & 59\%  & 69\%  & 76\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .592,  1,  .776}90\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% \\
    \midrule
    \textbf{-30\%} & 36\%  & 49\%  & 65\%  & 74\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{-20\%} & 39\%  & 53\%  & 70\%  & 79\%  & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{-10\%} & 43\%  & 58\%  & 75\%  & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{0\%} & 47\%  & 63\%  & 79\%  & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{10\%} & 51\%  & 68\%  & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{20\%} & 56\%  & 72\%  & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{30\%} & 61\%  & 77\%  & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{40\%} & 66\%  & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{50\%} & 72\%  & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{60\%} & 79\%  & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{70\%} & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{80\%} & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{90\%} & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}
    \toprule
    \multicolumn{1}{|p{5.5em}|}{\textbf{ \textbackslash{} Observ.\newline{}Correl.}} & \textbf{6} & \textbf{12} & \textbf{18} & \textbf{24} & \textbf{30} & \textbf{36} & \textbf{42} & \textbf{48} & \textbf{54} & \textbf{60} & \textbf{66} & \textbf{72} & \textbf{78} & \textbf{84} & \textbf{90} & \textbf{96} & \textbf{102} & \textbf{108} & \textbf{114} & \textbf{120} \\
    \midrule
    \textbf{-90\%} & 32\%  & 43\%  & 52\%  & 58\%  & 64\%  & 68\%  & 72\%  & 75\%  & 78\%  & \cellcolor[rgb]{ .788,  1,  .882}80\% & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}93\% \\
    \midrule
    \textbf{-80\%} & 42\%  & 56\%  & 66\%  & 73\%  & 78\%  & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% \\
    \midrule
    \textbf{-70\%} & 49\%  & 65\%  & 75\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{-60\%} & 55\%  & 72\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{-50\%} & 61\%  & 78\%  & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{-40\%} & 66\%  & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .592,  1,  .776}90\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{-30\%} & 71\%  & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{-20\%} & 76\%  & \cellcolor[rgb]{ .592,  1,  .776}90\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{-10\%} & \cellcolor[rgb]{ .788,  1,  .882}80\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{0\%} & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{10\%} & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{20\%} & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{30\%} & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{40\%} & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{50\%} & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{60\%} & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{70\%} & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{80\%} & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{90\%} & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}
    \toprule
    \multicolumn{1}{|p{5.5em}|}{\textbf{ \textbackslash{} Observ.\newline{}Correl.}} & \textbf{25} & \textbf{50} & \textbf{100} & \textbf{150} & \textbf{200} & \textbf{250} & \textbf{300} & \textbf{350} & \textbf{400} & \textbf{450} & \textbf{500} & \textbf{550} & \textbf{600} & \textbf{650} & \textbf{700} & \textbf{750} & \textbf{800} & \textbf{850} & \textbf{900} & \textbf{950} & \textbf{1000} \\
    \midrule
    \textbf{-90\%} & 56\%  & 58\%  & 62\%  & 64\%  & 66\%  & 68\%  & 69\%  & 71\%  & 72\%  & 73\%  & 74\%  & 75\%  & 76\%  & 77\%  & 78\%  & 79\%  & 80\%  & \cellcolor[rgb]{ .788,  1,  .882}80\% & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}82\% \\
    \midrule
    \textbf{-80\%} & 58\%  & 62\%  & 66\%  & 70\%  & 73\%  & 75\%  & 77\%  & 79\%  & \cellcolor[rgb]{ .788,  1,  .882}80\% & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}90\% & \cellcolor[rgb]{ .592,  1,  .776}91\% \\
    \midrule
    \textbf{-70\%} & 60\%  & 65\%  & 70\%  & 74\%  & 77\%  & 80\%  & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .592,  1,  .776}90\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}95\% \\
    \midrule
    \textbf{-60\%} & 62\%  & 67\%  & 74\%  & 78\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% \\
    \midrule
    \textbf{-50\%} & 64\%  & 70\%  & 77\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% \\
    \midrule
    \textbf{-40\%} & 66\%  & 72\%  & 79\%  & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .592,  1,  .776}90\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{-30\%} & 68\%  & 74\%  & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .592,  1,  .776}90\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{-20\%} & 69\%  & 76\%  & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{-10\%} & 71\%  & 79\%  & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{0\%} & 73\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{10\%} & 75\%  & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{20\%} & 78\%  & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{30\%} & \cellcolor[rgb]{ .788,  1,  .882}80\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{40\%} & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{50\%} & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{60\%} & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{70\%} & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{80\%} & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{90\%} & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}
    \toprule
    \multicolumn{1}{|p{5.5em}|}{\textbf{ \textbackslash{} Observ.\newline{}Correl.}} & \textbf{6} & \textbf{12} & \textbf{18} & \textbf{24} & \textbf{30} & \textbf{36} & \textbf{42} & \textbf{48} & \textbf{54} & \textbf{60} & \textbf{66} & \textbf{72} & \textbf{78} & \textbf{84} & \textbf{90} & \textbf{96} & \textbf{102} & \textbf{108} & \textbf{114} & \textbf{120} \\
    \midrule
    \textbf{-90\%} & 65\%  & 71\%  & 75\%  & 79\%  & 81\%  & 84\%  & 86\%  & 87\%  & 89\%  & 90\%  & 91\%  & 92\%  & 93\%  & 93\%  & 94\%  & 95\%  & 95\%  & 96\%  & 96\%  & 96\% \\
    \midrule
    \textbf{-80\%} & 70\%  & 77\%  & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% \\
    \midrule
    \textbf{-70\%} & 73\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{-60\%} & 76\%  & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{-50\%} & 79\%  & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{-40\%} & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{-30\%} & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{-20\%} & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{-10\%} & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{0\%} & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{10\%} & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{20\%} & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{30\%} & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{40\%} & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{50\%} & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{60\%} & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{70\%} & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{80\%} & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{90\%} & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \end{tabular}%
}
  \label{tab:tab28}%
\end{table}%

\begin{table}[H]
  \centering
  \caption{Skill percentage for a Sharpe ratio of 2.0 for \textbf{daily} periods under various auto-correlation assumptions under Student assumptions (two-tailed test)}
  \vspace{0.25cm}
  \resizebox {0.8 \textwidth} {!} {
    \begin{tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}
    \toprule
    \multicolumn{1}{|p{5.5em}|}{\textbf{ \textbackslash{} Observ.\newline{}Correl.}} & \textbf{25} & \textbf{50} & \textbf{100} & \textbf{150} & \textbf{200} & \textbf{250} & \textbf{300} & \textbf{350} & \textbf{400} & \textbf{450} & \textbf{500} & \textbf{550} & \textbf{600} & \textbf{650} & \textbf{700} & \textbf{750} & \textbf{800} & \textbf{850} & \textbf{900} & \textbf{950} & \textbf{1000} \\
    \midrule
    \textbf{-90\%} & 12\%  & 16\%  & 23\%  & 28\%  & 32\%  & 36\%  & 39\%  & 42\%  & 44\%  & 47\%  & 49\%  & 51\%  & 53\%  & 55\%  & 56\%  & 58\%  & 59\%  & 61\%  & 62\%  & 64\%  & 65\% \\
    \midrule
    \textbf{-80\%} & 17\%  & 23\%  & 33\%  & 40\%  & 45\%  & 50\%  & 54\%  & 57\%  & 60\%  & 63\%  & 66\%  & 68\%  & 70\%  & 72\%  & 74\%  & 75\%  & 77\%  & 78\%  & 80\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}82\% \\
    \midrule
    \textbf{-70\%} & 21\%  & 29\%  & 40\%  & 48\%  & 55\%  & 60\%  & 64\%  & 68\%  & 71\%  & 74\%  & 77\%  & 79\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}91\% \\
    \midrule
    \textbf{-60\%} & 25\%  & 34\%  & 47\%  & 56\%  & 63\%  & 68\%  & 73\%  & 76\%  & 79\%  & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}95\% \\
    \midrule
    \textbf{-50\%} & 28\%  & 39\%  & 53\%  & 63\%  & 70\%  & 75\%  & 79\%  & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% \\
    \midrule
    \textbf{-40\%} & 32\%  & 44\%  & 59\%  & 69\%  & 76\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .592,  1,  .776}90\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% \\
    \midrule
    \textbf{-30\%} & 35\%  & 48\%  & 64\%  & 74\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{-20\%} & 39\%  & 53\%  & 69\%  & 79\%  & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}90\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{-10\%} & 43\%  & 58\%  & 74\%  & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{0\%} & 47\%  & 62\%  & 79\%  & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{10\%} & 51\%  & 67\%  & \cellcolor[rgb]{ .788,  1,  .882}83\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{20\%} & 55\%  & 72\%  & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{30\%} & 60\%  & 77\%  & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{40\%} & 65\%  & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{50\%} & 71\%  & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{60\%} & 78\%  & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{70\%} & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{80\%} & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{90\%} & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \end{tabular}%
}
  \label{tab:tab27bis}%
\end{table}%

\begin{table}[H]
  \centering
  \caption{Skill percentage for a Sharpe ratio of 2.0 for \textbf{monthly} periods under various auto-correlation assumptions under Student assumptions (two-tailed test)}
  \vspace{0.25cm}
  \resizebox {0.8 \textwidth} {!} {
    \begin{tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}
    \toprule
    \multicolumn{1}{|p{5.5em}|}{\textbf{ \textbackslash{} Observ.\newline{}Correl.}} & \textbf{6} & \textbf{12} & \textbf{18} & \textbf{24} & \textbf{30} & \textbf{36} & \textbf{42} & \textbf{48} & \textbf{54} & \textbf{60} & \textbf{66} & \textbf{72} & \textbf{78} & \textbf{84} & \textbf{90} & \textbf{96} & \textbf{102} & \textbf{108} & \textbf{114} & \textbf{120} \\
    \midrule
    \textbf{-90\%} & 30\%  & 42\%  & 51\%  & 57\%  & 63\%  & 67\%  & 71\%  & 74\%  & 77\%  & 80\%  & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .592,  1,  .776}90\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .592,  1,  .776}93\% \\
    \midrule
    \textbf{-80\%} & 39\%  & 54\%  & 64\%  & 71\%  & 77\%  & \cellcolor[rgb]{ .788,  1,  .882}81\% & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .788,  1,  .882}87\% & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% \\
    \midrule
    \textbf{-70\%} & 46\%  & 63\%  & 73\%  & 80\%  & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{-60\%} & 52\%  & 69\%  & 79\%  & \cellcolor[rgb]{ .788,  1,  .882}86\% & \cellcolor[rgb]{ .592,  1,  .776}90\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{-50\%} & 57\%  & 75\%  & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .592,  1,  .776}90\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{-40\%} & 62\%  & 80\%  & \cellcolor[rgb]{ .788,  1,  .882}89\% & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{-30\%} & 66\%  & \cellcolor[rgb]{ .788,  1,  .882}84\% & \cellcolor[rgb]{ .592,  1,  .776}92\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{-20\%} & 71\%  & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ .592,  1,  .776}94\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{-10\%} & 75\%  & \cellcolor[rgb]{ .592,  1,  .776}90\% & \cellcolor[rgb]{ .114,  1,  .514}96\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{0\%} & 78\%  & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{10\%} & \cellcolor[rgb]{ .788,  1,  .882}82\% & \cellcolor[rgb]{ .592,  1,  .776}95\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{20\%} & \cellcolor[rgb]{ .788,  1,  .882}85\% & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{30\%} & \cellcolor[rgb]{ .788,  1,  .882}88\% & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{40\%} & \cellcolor[rgb]{ .592,  1,  .776}91\% & \cellcolor[rgb]{ 0,  .855,  .388}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{50\%} & \cellcolor[rgb]{ .592,  1,  .776}93\% & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{60\%} & \cellcolor[rgb]{ .114,  1,  .514}95\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{70\%} & \cellcolor[rgb]{ .114,  1,  .514}97\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{80\%} & \cellcolor[rgb]{ 0,  .855,  .388}98\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \textbf{90\%} & \cellcolor[rgb]{ 0,  .69,  .314}99\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% & \cellcolor[rgb]{ 0,  .69,  .314}100\% \\
    \midrule
    \end{tabular}
